Tilings for Pisot beta numeration

For a (non-unit) Pisot number $\beta$, several collections of tiles are associated with $\beta$-numeration. This includes an aperiodic and a periodic one made of Rauzy fractals, a periodic one induced by the natural extension of the $\beta$-transformation and a Euclidean one made of integral beta-tiles. We show that all these collections (except possibly the periodic translation of the central tile) are tilings if one of them is a tiling or, equivalently, the weak finiteness property (W) holds. We also obtain new results on rational numbers with purely periodic $\beta$-expansions; in particular, we calculate $\gamma(\beta)$ for all quadratic $\beta$ with $\beta^2 = a \beta + b$, $\gcd(a,b) = 1$.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.1,join=bevel,>=stealth,very thin]
\draw[thin](-4.554,-.3)--node[below]{\small$\mathcal{S}(\beta\!-\!2)$}(-2.41,-.3)--node[below]{\small$\mathcal{S}(0)$}(2.872,-.3)--node[below]{\small$\mathcal{S}(3\!-\!\beta)$}(5.59,-.3) (-2.41,-.4)--(-2.41,-.2) (2.872,-.4)--(2.872,-.2) (-4.554,-.4)--(-4.554,-.2) (5.59,-.4)--(5.59,-.2);
\filldraw[fill=red](-2.41,.0)--(-2.41,.016)--(-2.2,.016)--(-2.2,.031)--(-2.697,.031)--(-2.697,.047)--(-2.487,.047)--(-2.487,.063)--(-2.802,.063)--(-2.802,.078)--(-2.592,.078)--(-2.592,.094)--(-3.09,.094)--(-3.09,.109)--(-2.879,.109)--(-2.879,.125)--(-1.874,.125)--(-1.874,.141)--(-1.664,.141)--(-1.664,.156)--(-2.161,.156)--(-2.161,.172)--(-1.951,.172)--(-1.951,.188)--(-2.267,.188)--(-2.267,.203)--(-2.056,.203)--(-2.056,.219)--(-2.554,.219)--(-2.554,.234)--(-2.344,.234)--(-2.344,.25)--(-2.147,.25)--(-2.147,.266)--(-2.358,.266)--(-2.358,.281)--(-1.86,.281)--(-1.86,.297)--(-2.07,.297)--(-2.07,.313)--(-1.965,.313)--(-1.965,.328)--(-1.755,.328)--(-1.755,.344)--(-1.678,.344)--(-1.678,.359)--(-1.468,.359)--(-1.468,.375)--(-1.611,.375)--(-1.611,.391)--(-1.822,.391)--(-1.822,.406)--(-1.324,.406)--(-1.324,.422)--(-1.535,.422)--(-1.535,.438)--(-1.429,.438)--(-1.429,.453)--(-1.219,.453)--(-1.219,.469)--(-1.142,.469)--(-1.142,.484)--(-.932,.484)--(-.932,.5)--(-1.41,.5)--(-1.41,.516)--(-1.2,.516)--(-1.2,.531)--(-1.697,.531)--(-1.697,.547)--(-1.487,.547)--(-1.487,.563)--(-1.802,.563)--(-1.802,.578)--(-1.592,.578)--(-1.592,.594)--(-2.09,.594)--(-2.09,.609)--(-1.879,.609)--(-1.879,.625)--(-.874,.625)--(-.874,.641)--(-.664,.641)--(-.664,.656)--(-1.161,.656)--(-1.161,.672)--(-.951,.672)--(-.951,.688)--(-1.267,.688)--(-1.267,.703)--(-1.056,.703)--(-1.056,.719)--(-1.554,.719)--(-1.554,.734)--(-1.344,.734)--(-1.344,.75)--(-1.147,.75)--(-1.147,.766)--(-1.358,.766)--(-1.358,.781)--(-.86,.781)--(-.86,.797)--(-1.07,.797)--(-1.07,.813)--(-.965,.813)--(-.965,.828)--(-.755,.828)--(-.755,.844)--(-.678,.844)--(-.678,.859)--(-.468,.859)--(-.468,.875)--(-.611,.875)--(-.611,.891)--(-.822,.891)--(-.822,.906)--(-.324,.906)--(-.324,.922)--(-.535,.922)--(-.535,.938)--(-.429,.938)--(-.429,.953)--(-.219,.953)--(-.219,.969)--(-.142,.969)--(-.142,.984)--(.068,.984)--(.068,1.0)--(.642,1.0)--(.642,.984)--(.853,.984)--(.853,.969)--(.93,.969)--(.93,.953)--(1.14,.953)--(1.14,.938)--(1.035,.938)--(1.035,.922)--(1.245,.922)--(1.245,.906)--(1.322,.906)--(1.322,.891)--(1.532,.891)--(1.532,.875)--(1.676,.875)--(1.676,.859)--(1.465,.859)--(1.465,.844)--(1.389,.844)--(1.389,.828)--(1.178,.828)--(1.178,.813)--(2.068,.813)--(2.068,.797)--(1.858,.797)--(1.858,.781)--(1.781,.781)--(1.781,.766)--(1.571,.766)--(1.571,.75)--(1.374,.75)--(1.374,.734)--(1.585,.734)--(1.585,.719)--(1.662,.719)--(1.662,.703)--(1.872,.703)--(1.872,.688)--(1.767,.688)--(1.767,.672)--(1.977,.672)--(1.977,.656)--(2.054,.656)--(2.054,.641)--(2.264,.641)--(2.264,.625)--(2.408,.625)--(2.408,.609)--(2.198,.609)--(2.198,.594)--(2.121,.594)--(2.121,.578)--(1.91,.578)--(1.91,.563)--(2.8,.563)--(2.8,.547)--(2.59,.547)--(2.59,.531)--(2.513,.531)--(2.513,.516)--(2.303,.516)--(2.303,.5)--(2.781,.5)--(2.781,.484)--(2.571,.484)--(2.571,.469)--(3.068,.469)--(3.068,.453)--(2.858,.453)--(2.858,.438)--(2.178,.438)--(2.178,.422)--(2.389,.422)--(2.389,.406)--(2.465,.406)--(2.465,.391)--(2.676,.391)--(2.676,.375)--(2.245,.375)--(2.245,.359)--(2.035,.359)--(2.035,.344)--(2.532,.344)--(2.532,.328)--(2.322,.328)--(2.322,.313)--(1.642,.313)--(1.642,.297)--(1.853,.297)--(1.853,.281)--(1.93,.281)--(1.93,.266)--(2.14,.266)--(2.14,.25)--(3.513,.25)--(3.513,.234)--(3.303,.234)--(3.303,.219)--(3.8,.219)--(3.8,.203)--(3.59,.203)--(3.59,.188)--(2.91,.188)--(2.91,.172)--(3.121,.172)--(3.121,.156)--(3.198,.156)--(3.198,.141)--(3.408,.141)--(3.408,.125)--(2.977,.125)--(2.977,.109)--(2.767,.109)--(2.767,.094)--(3.264,.094)--(3.264,.078)--(3.054,.078)--(3.054,.063)--(2.374,.063)--(2.374,.047)--(2.585,.047)--(2.585,.031)--(2.662,.031)--(2.662,.016)--(2.872,.016)--(2.872,.0)--cycle;
\filldraw[fill=green](-1.91,3.0)--(-1.91,3.016)--(-1.7,3.016)--(-1.7,3.031)--(-2.197,3.031)--(-2.197,3.047)--(-1.987,3.047)--(-1.987,3.063)--(-2.302,3.063)--(-2.302,3.078)--(-2.092,3.078)--(-2.092,3.094)--(-2.59,3.094)--(-2.59,3.109)--(-2.379,3.109)--(-2.379,3.125)--(-1.374,3.125)--(-1.374,3.141)--(-1.164,3.141)--(-1.164,3.156)--(-1.661,3.156)--(-1.661,3.172)--(-1.451,3.172)--(-1.451,3.188)--(-1.767,3.188)--(-1.767,3.203)--(-1.556,3.203)--(-1.556,3.219)--(-2.054,3.219)--(-2.054,3.234)--(-1.844,3.234)--(-1.844,3.25)--(-1.647,3.25)--(-1.647,3.266)--(-1.858,3.266)--(-1.858,3.281)--(-1.36,3.281)--(-1.36,3.297)--(-1.57,3.297)--(-1.57,3.313)--(-1.465,3.313)--(-1.465,3.328)--(-1.255,3.328)--(-1.255,3.344)--(-1.178,3.344)--(-1.178,3.359)--(-.968,3.359)--(-.968,3.375)--(-1.111,3.375)--(-1.111,3.391)--(-1.322,3.391)--(-1.322,3.406)--(-.824,3.406)--(-.824,3.422)--(-1.035,3.422)--(-1.035,3.438)--(-.929,3.438)--(-.929,3.453)--(-.719,3.453)--(-.719,3.469)--(-.642,3.469)--(-.642,3.484)--(-.432,3.484)--(-.432,3.5)--(-.91,3.5)--(-.91,3.516)--(-.7,3.516)--(-.7,3.531)--(-1.197,3.531)--(-1.197,3.547)--(-.987,3.547)--(-.987,3.563)--(-1.302,3.563)--(-1.302,3.578)--(-1.092,3.578)--(-1.092,3.594)--(-1.59,3.594)--(-1.59,3.609)--(-1.379,3.609)--(-1.379,3.625)--(-.374,3.625)--(-.374,3.641)--(-.164,3.641)--(-.164,3.656)--(-.661,3.656)--(-.661,3.672)--(-.451,3.672)--(-.451,3.688)--(-.767,3.688)--(-.767,3.703)--(-.556,3.703)--(-.556,3.719)--(-1.054,3.719)--(-1.054,3.734)--(-.844,3.734)--(-.844,3.75)--(-.647,3.75)--(-.647,3.766)--(-.858,3.766)--(-.858,3.781)--(-.36,3.781)--(-.36,3.797)--(-.57,3.797)--(-.57,3.813)--(-.465,3.813)--(-.465,3.828)--(-.255,3.828)--(-.255,3.844)--(-.178,3.844)--(-.178,3.859)--(.032,3.859)--(.032,3.875)--(-.111,3.875)--(-.111,3.891)--(-.322,3.891)--(-.322,3.906)--(.176,3.906)--(.176,3.922)--(-.035,3.922)--(-.035,3.938)--(.071,3.938)--(.071,3.953)--(.281,3.953)--(.281,3.969)--(.358,3.969)--(.358,3.984)--(.568,3.984)--(.568,4.0)--(1.142,4.0)--(1.142,3.984)--(1.353,3.984)--(1.353,3.969)--(1.43,3.969)--(1.43,3.953)--(1.64,3.953)--(1.64,3.938)--(1.535,3.938)--(1.535,3.922)--(1.745,3.922)--(1.745,3.906)--(1.822,3.906)--(1.822,3.891)--(2.032,3.891)--(2.032,3.875)--(2.176,3.875)--(2.176,3.859)--(1.965,3.859)--(1.965,3.844)--(1.889,3.844)--(1.889,3.828)--(1.678,3.828)--(1.678,3.813)--(2.568,3.813)--(2.568,3.797)--(2.358,3.797)--(2.358,3.781)--(2.281,3.781)--(2.281,3.766)--(2.071,3.766)--(2.071,3.75)--(1.874,3.75)--(1.874,3.734)--(2.085,3.734)--(2.085,3.719)--(2.162,3.719)--(2.162,3.703)--(2.372,3.703)--(2.372,3.688)--(2.267,3.688)--(2.267,3.672)--(2.477,3.672)--(2.477,3.656)--(2.554,3.656)--(2.554,3.641)--(2.764,3.641)--(2.764,3.625)--(2.908,3.625)--(2.908,3.609)--(2.698,3.609)--(2.698,3.594)--(2.621,3.594)--(2.621,3.578)--(2.41,3.578)--(2.41,3.563)--(3.3,3.563)--(3.3,3.547)--(3.09,3.547)--(3.09,3.531)--(3.013,3.531)--(3.013,3.516)--(2.803,3.516)--(2.803,3.5)--(3.281,3.5)--(3.281,3.484)--(3.071,3.484)--(3.071,3.469)--(3.568,3.469)--(3.568,3.453)--(3.358,3.453)--(3.358,3.438)--(2.678,3.438)--(2.678,3.422)--(2.889,3.422)--(2.889,3.406)--(2.965,3.406)--(2.965,3.391)--(3.176,3.391)--(3.176,3.375)--(2.745,3.375)--(2.745,3.359)--(2.535,3.359)--(2.535,3.344)--(3.032,3.344)--(3.032,3.328)--(2.822,3.328)--(2.822,3.313)--(2.142,3.313)--(2.142,3.297)--(2.353,3.297)--(2.353,3.281)--(2.43,3.281)--(2.43,3.266)--(2.64,3.266)--(2.64,3.25)--(4.013,3.25)--(4.013,3.234)--(3.803,3.234)--(3.803,3.219)--(4.3,3.219)--(4.3,3.203)--(4.09,3.203)--(4.09,3.188)--(3.41,3.188)--(3.41,3.172)--(3.621,3.172)--(3.621,3.156)--(3.698,3.156)--(3.698,3.141)--(3.908,3.141)--(3.908,3.125)--(3.477,3.125)--(3.477,3.109)--(3.267,3.109)--(3.267,3.094)--(3.764,3.094)--(3.764,3.078)--(3.554,3.078)--(3.554,3.063)--(2.874,3.063)--(2.874,3.047)--(3.085,3.047)--(3.085,3.031)--(3.162,3.031)--(3.162,3.016)--(3.372,3.016)--(3.372,3.0)--cycle;
\filldraw[fill=purple](-.544,2.0)--(-.544,2.016)--(-.334,2.016)--(-.334,2.031)--(-.831,2.031)--(-.831,2.047)--(-.621,2.047)--(-.621,2.063)--(-.936,2.063)--(-.936,2.078)--(-.726,2.078)--(-.726,2.094)--(-1.224,2.094)--(-1.224,2.109)--(-1.013,2.109)--(-1.013,2.125)--(-.008,2.125)--(-.008,2.141)--(.202,2.141)--(.202,2.156)--(-.295,2.156)--(-.295,2.172)--(-.085,2.172)--(-.085,2.188)--(-.401,2.188)--(-.401,2.203)--(-.19,2.203)--(-.19,2.219)--(-.688,2.219)--(-.688,2.234)--(-.477,2.234)--(-.477,2.25)--(-.281,2.25)--(-.281,2.266)--(-.492,2.266)--(-.492,2.281)--(.006,2.281)--(.006,2.297)--(-.204,2.297)--(-.204,2.313)--(-.099,2.313)--(-.099,2.328)--(.111,2.328)--(.111,2.344)--(.188,2.344)--(.188,2.359)--(.398,2.359)--(.398,2.375)--(.255,2.375)--(.255,2.391)--(.044,2.391)--(.044,2.406)--(.542,2.406)--(.542,2.422)--(.332,2.422)--(.332,2.438)--(.437,2.438)--(.437,2.453)--(.647,2.453)--(.647,2.469)--(.724,2.469)--(.724,2.484)--(.934,2.484)--(.934,2.5)--(.456,2.5)--(.456,2.516)--(.666,2.516)--(.666,2.531)--(.169,2.531)--(.169,2.547)--(.379,2.547)--(.379,2.563)--(.064,2.563)--(.064,2.578)--(.274,2.578)--(.274,2.594)--(-.224,2.594)--(-.224,2.609)--(-.013,2.609)--(-.013,2.625)--(.992,2.625)--(.992,2.641)--(1.202,2.641)--(1.202,2.656)--(.705,2.656)--(.705,2.672)--(.915,2.672)--(.915,2.688)--(.599,2.688)--(.599,2.703)--(.81,2.703)--(.81,2.719)--(.312,2.719)--(.312,2.734)--(.523,2.734)--(.523,2.75)--(.719,2.75)--(.719,2.766)--(.508,2.766)--(.508,2.781)--(1.006,2.781)--(1.006,2.797)--(.796,2.797)--(.796,2.813)--(.901,2.813)--(.901,2.828)--(1.111,2.828)--(1.111,2.844)--(1.188,2.844)--(1.188,2.859)--(1.398,2.859)--(1.398,2.875)--(1.255,2.875)--(1.255,2.891)--(1.044,2.891)--(1.044,2.906)--(1.542,2.906)--(1.542,2.922)--(1.332,2.922)--(1.332,2.938)--(1.437,2.938)--(1.437,2.953)--(1.647,2.953)--(1.647,2.969)--(1.724,2.969)--(1.724,2.984)--(1.934,2.984)--(1.934,3.0)--(2.508,3.0)--(2.508,2.984)--(2.719,2.984)--(2.719,2.969)--(2.796,2.969)--(2.796,2.953)--(3.006,2.953)--(3.006,2.938)--(2.901,2.938)--(2.901,2.922)--(3.111,2.922)--(3.111,2.906)--(3.188,2.906)--(3.188,2.891)--(3.398,2.891)--(3.398,2.875)--(3.542,2.875)--(3.542,2.859)--(3.332,2.859)--(3.332,2.844)--(3.255,2.844)--(3.255,2.828)--(3.044,2.828)--(3.044,2.813)--(3.934,2.813)--(3.934,2.797)--(3.724,2.797)--(3.724,2.781)--(3.647,2.781)--(3.647,2.766)--(3.437,2.766)--(3.437,2.75)--(3.24,2.75)--(3.24,2.734)--(3.451,2.734)--(3.451,2.719)--(3.528,2.719)--(3.528,2.703)--(3.738,2.703)--(3.738,2.688)--(3.633,2.688)--(3.633,2.672)--(3.843,2.672)--(3.843,2.656)--(3.92,2.656)--(3.92,2.641)--(4.13,2.641)--(4.13,2.625)--(4.274,2.625)--(4.274,2.609)--(4.064,2.609)--(4.064,2.594)--(3.987,2.594)--(3.987,2.578)--(3.776,2.578)--(3.776,2.563)--(4.666,2.563)--(4.666,2.547)--(4.456,2.547)--(4.456,2.531)--(4.379,2.531)--(4.379,2.516)--(4.169,2.516)--(4.169,2.5)--(4.647,2.5)--(4.647,2.484)--(4.437,2.484)--(4.437,2.469)--(4.934,2.469)--(4.934,2.453)--(4.724,2.453)--(4.724,2.438)--(4.044,2.438)--(4.044,2.422)--(4.255,2.422)--(4.255,2.406)--(4.332,2.406)--(4.332,2.391)--(4.542,2.391)--(4.542,2.375)--(4.111,2.375)--(4.111,2.359)--(3.901,2.359)--(3.901,2.344)--(4.398,2.344)--(4.398,2.328)--(4.188,2.328)--(4.188,2.313)--(3.508,2.313)--(3.508,2.297)--(3.719,2.297)--(3.719,2.281)--(3.796,2.281)--(3.796,2.266)--(4.006,2.266)--(4.006,2.25)--(5.379,2.25)--(5.379,2.234)--(5.169,2.234)--(5.169,2.219)--(5.666,2.219)--(5.666,2.203)--(5.456,2.203)--(5.456,2.188)--(4.776,2.188)--(4.776,2.172)--(4.987,2.172)--(4.987,2.156)--(5.064,2.156)--(5.064,2.141)--(5.274,2.141)--(5.274,2.125)--(4.843,2.125)--(4.843,2.109)--(4.633,2.109)--(4.633,2.094)--(5.13,2.094)--(5.13,2.078)--(4.92,2.078)--(4.92,2.063)--(4.24,2.063)--(4.24,2.047)--(4.451,2.047)--(4.451,2.031)--(4.528,2.031)--(4.528,2.016)--(4.738,2.016)--(4.738,2.0)--cycle;
\filldraw[fill=yellow](1.506,1.0)--(1.506,1.016)--(1.296,1.016)--(1.296,1.031)--(1.219,1.031)--(1.219,1.047)--(1.008,1.047)--(1.008,1.063)--(1.688,1.063)--(1.688,1.078)--(1.898,1.078)--(1.898,1.094)--(1.401,1.094)--(1.401,1.109)--(1.611,1.109)--(1.611,1.125)--(2.042,1.125)--(2.042,1.141)--(1.832,1.141)--(1.832,1.156)--(1.755,1.156)--(1.755,1.172)--(1.544,1.172)--(1.544,1.188)--(2.224,1.188)--(2.224,1.203)--(2.434,1.203)--(2.434,1.219)--(1.937,1.219)--(1.937,1.234)--(2.147,1.234)--(2.147,1.25)--(.774,1.25)--(.774,1.266)--(.564,1.266)--(.564,1.281)--(.487,1.281)--(.487,1.297)--(.276,1.297)--(.276,1.313)--(.956,1.313)--(.956,1.328)--(1.166,1.328)--(1.166,1.344)--(.669,1.344)--(.669,1.359)--(.879,1.359)--(.879,1.375)--(1.31,1.375)--(1.31,1.391)--(1.099,1.391)--(1.099,1.406)--(1.023,1.406)--(1.023,1.422)--(.812,1.422)--(.812,1.438)--(1.492,1.438)--(1.492,1.453)--(1.702,1.453)--(1.702,1.469)--(1.205,1.469)--(1.205,1.484)--(1.415,1.484)--(1.415,1.5)--(.937,1.5)--(.937,1.516)--(1.147,1.516)--(1.147,1.531)--(1.224,1.531)--(1.224,1.547)--(1.434,1.547)--(1.434,1.563)--(.544,1.563)--(.544,1.578)--(.755,1.578)--(.755,1.594)--(.832,1.594)--(.832,1.609)--(1.042,1.609)--(1.042,1.625)--(.898,1.625)--(.898,1.641)--(.688,1.641)--(.688,1.656)--(.611,1.656)--(.611,1.672)--(.401,1.672)--(.401,1.688)--(.506,1.688)--(.506,1.703)--(.296,1.703)--(.296,1.719)--(.219,1.719)--(.219,1.734)--(.008,1.734)--(.008,1.75)--(.205,1.75)--(.205,1.766)--(.415,1.766)--(.415,1.781)--(.492,1.781)--(.492,1.797)--(.702,1.797)--(.702,1.813)--(-.188,1.813)--(-.188,1.828)--(.023,1.828)--(.023,1.844)--(.099,1.844)--(.099,1.859)--(.31,1.859)--(.31,1.875)--(.166,1.875)--(.166,1.891)--(-.044,1.891)--(-.044,1.906)--(-.121,1.906)--(-.121,1.922)--(-.331,1.922)--(-.331,1.938)--(-.226,1.938)--(-.226,1.953)--(-.436,1.953)--(-.436,1.969)--(-.513,1.969)--(-.513,1.984)--(-.724,1.984)--(-.724,2.0)--(5.133,2.0)--(5.133,1.984)--(5.343,1.984)--(5.343,1.969)--(5.42,1.969)--(5.42,1.953)--(5.63,1.953)--(5.63,1.938)--(4.951,1.938)--(4.951,1.922)--(4.74,1.922)--(4.74,1.906)--(5.238,1.906)--(5.238,1.891)--(5.028,1.891)--(5.028,1.875)--(6.166,1.875)--(6.166,1.859)--(5.956,1.859)--(5.956,1.844)--(5.879,1.844)--(5.879,1.828)--(5.669,1.828)--(5.669,1.813)--(5.564,1.813)--(5.564,1.797)--(5.774,1.797)--(5.774,1.781)--(5.276,1.781)--(5.276,1.766)--(5.487,1.766)--(5.487,1.75)--(4.296,1.75)--(4.296,1.734)--(4.506,1.734)--(4.506,1.719)--(4.008,1.719)--(4.008,1.703)--(4.219,1.703)--(4.219,1.688)--(4.688,1.688)--(4.688,1.672)--(4.898,1.672)--(4.898,1.656)--(4.401,1.656)--(4.401,1.641)--(4.611,1.641)--(4.611,1.625)--(4.755,1.625)--(4.755,1.609)--(4.544,1.609)--(4.544,1.594)--(5.042,1.594)--(5.042,1.578)--(4.832,1.578)--(4.832,1.563)--(5.147,1.563)--(5.147,1.547)--(4.937,1.547)--(4.937,1.531)--(5.434,1.531)--(5.434,1.516)--(5.224,1.516)--(5.224,1.5)--(4.133,1.5)--(4.133,1.484)--(4.343,1.484)--(4.343,1.469)--(4.42,1.469)--(4.42,1.453)--(4.63,1.453)--(4.63,1.438)--(3.951,1.438)--(3.951,1.422)--(3.74,1.422)--(3.74,1.406)--(4.238,1.406)--(4.238,1.391)--(4.028,1.391)--(4.028,1.375)--(5.166,1.375)--(5.166,1.359)--(4.956,1.359)--(4.956,1.344)--(4.879,1.344)--(4.879,1.328)--(4.669,1.328)--(4.669,1.313)--(4.564,1.313)--(4.564,1.297)--(4.774,1.297)--(4.774,1.281)--(4.276,1.281)--(4.276,1.266)--(4.487,1.266)--(4.487,1.25)--(3.296,1.25)--(3.296,1.234)--(3.506,1.234)--(3.506,1.219)--(3.008,1.219)--(3.008,1.203)--(3.219,1.203)--(3.219,1.188)--(3.688,1.188)--(3.688,1.172)--(3.898,1.172)--(3.898,1.156)--(3.401,1.156)--(3.401,1.141)--(3.611,1.141)--(3.611,1.125)--(3.755,1.125)--(3.755,1.109)--(3.544,1.109)--(3.544,1.094)--(4.042,1.094)--(4.042,1.078)--(3.832,1.078)--(3.832,1.063)--(4.147,1.063)--(4.147,1.047)--(3.937,1.047)--(3.937,1.031)--(4.434,1.031)--(4.434,1.016)--(4.224,1.016)--(4.224,1.0)--cycle;
\filldraw[fill=orange](2.872,.0)--(2.872,.016)--(2.662,.016)--(2.662,.031)--(2.585,.031)--(2.585,.047)--(2.374,.047)--(2.374,.063)--(3.054,.063)--(3.054,.078)--(3.264,.078)--(3.264,.094)--(2.767,.094)--(2.767,.109)--(2.977,.109)--(2.977,.125)--(3.408,.125)--(3.408,.141)--(3.198,.141)--(3.198,.156)--(3.121,.156)--(3.121,.172)--(2.91,.172)--(2.91,.188)--(3.59,.188)--(3.59,.203)--(3.8,.203)--(3.8,.219)--(3.303,.219)--(3.303,.234)--(3.513,.234)--(3.513,.25)--(2.14,.25)--(2.14,.266)--(1.93,.266)--(1.93,.281)--(1.853,.281)--(1.853,.297)--(1.642,.297)--(1.642,.313)--(2.322,.313)--(2.322,.328)--(2.532,.328)--(2.532,.344)--(2.035,.344)--(2.035,.359)--(2.245,.359)--(2.245,.375)--(2.676,.375)--(2.676,.391)--(2.465,.391)--(2.465,.406)--(2.389,.406)--(2.389,.422)--(2.178,.422)--(2.178,.438)--(2.858,.438)--(2.858,.453)--(3.068,.453)--(3.068,.469)--(2.571,.469)--(2.571,.484)--(2.781,.484)--(2.781,.5)--(2.303,.5)--(2.303,.516)--(2.513,.516)--(2.513,.531)--(2.59,.531)--(2.59,.547)--(2.8,.547)--(2.8,.563)--(1.91,.563)--(1.91,.578)--(2.121,.578)--(2.121,.594)--(2.198,.594)--(2.198,.609)--(2.408,.609)--(2.408,.625)--(2.264,.625)--(2.264,.641)--(2.054,.641)--(2.054,.656)--(1.977,.656)--(1.977,.672)--(1.767,.672)--(1.767,.688)--(1.872,.688)--(1.872,.703)--(1.662,.703)--(1.662,.719)--(1.585,.719)--(1.585,.734)--(1.374,.734)--(1.374,.75)--(1.571,.75)--(1.571,.766)--(1.781,.766)--(1.781,.781)--(1.858,.781)--(1.858,.797)--(2.068,.797)--(2.068,.813)--(1.178,.813)--(1.178,.828)--(1.389,.828)--(1.389,.844)--(1.465,.844)--(1.465,.859)--(1.676,.859)--(1.676,.875)--(1.532,.875)--(1.532,.891)--(1.322,.891)--(1.322,.906)--(1.245,.906)--(1.245,.922)--(1.035,.922)--(1.035,.938)--(1.14,.938)--(1.14,.953)--(.93,.953)--(.93,.969)--(.853,.969)--(.853,.984)--(.642,.984)--(.642,1.0)--(6.499,1.0)--(6.499,.984)--(6.709,.984)--(6.709,.969)--(6.786,.969)--(6.786,.953)--(6.996,.953)--(6.996,.938)--(6.317,.938)--(6.317,.922)--(6.106,.922)--(6.106,.906)--(6.604,.906)--(6.604,.891)--(6.394,.891)--(6.394,.875)--(7.532,.875)--(7.532,.859)--(7.322,.859)--(7.322,.844)--(7.245,.844)--(7.245,.828)--(7.035,.828)--(7.035,.813)--(6.93,.813)--(6.93,.797)--(7.14,.797)--(7.14,.781)--(6.642,.781)--(6.642,.766)--(6.853,.766)--(6.853,.75)--(5.662,.75)--(5.662,.734)--(5.872,.734)--(5.872,.719)--(5.374,.719)--(5.374,.703)--(5.585,.703)--(5.585,.688)--(6.054,.688)--(6.054,.672)--(6.264,.672)--(6.264,.656)--(5.767,.656)--(5.767,.641)--(5.977,.641)--(5.977,.625)--(6.121,.625)--(6.121,.609)--(5.91,.609)--(5.91,.594)--(6.408,.594)--(6.408,.578)--(6.198,.578)--(6.198,.563)--(6.513,.563)--(6.513,.547)--(6.303,.547)--(6.303,.531)--(6.8,.531)--(6.8,.516)--(6.59,.516)--(6.59,.5)--(5.499,.5)--(5.499,.484)--(5.709,.484)--(5.709,.469)--(5.786,.469)--(5.786,.453)--(5.996,.453)--(5.996,.438)--(5.317,.438)--(5.317,.422)--(5.106,.422)--(5.106,.406)--(5.604,.406)--(5.604,.391)--(5.394,.391)--(5.394,.375)--(6.532,.375)--(6.532,.359)--(6.322,.359)--(6.322,.344)--(6.245,.344)--(6.245,.328)--(6.035,.328)--(6.035,.313)--(5.93,.313)--(5.93,.297)--(6.14,.297)--(6.14,.281)--(5.642,.281)--(5.642,.266)--(5.853,.266)--(5.853,.25)--(4.662,.25)--(4.662,.234)--(4.872,.234)--(4.872,.219)--(4.374,.219)--(4.374,.203)--(4.585,.203)--(4.585,.188)--(5.054,.188)--(5.054,.172)--(5.264,.172)--(5.264,.156)--(4.767,.156)--(4.767,.141)--(4.977,.141)--(4.977,.125)--(5.121,.125)--(5.121,.109)--(4.91,.109)--(4.91,.094)--(5.408,.094)--(5.408,.078)--(5.198,.078)--(5.198,.063)--(5.513,.063)--(5.513,.047)--(5.303,.047)--(5.303,.031)--(5.8,.031)--(5.8,.016)--(5.59,.016)--(5.59,.0)--cycle;
\filldraw[fill=pink](-2.688,2.0)--(-2.688,2.016)--(-2.477,2.016)--(-2.477,2.031)--(-2.401,2.031)--(-2.401,2.047)--(-2.19,2.047)--(-2.19,2.063)--(-2.085,2.063)--(-2.085,2.078)--(-2.295,2.078)--(-2.295,2.094)--(-1.798,2.094)--(-1.798,2.109)--(-2.008,2.109)--(-2.008,2.125)--(-2.726,2.125)--(-2.726,2.141)--(-2.936,2.141)--(-2.936,2.156)--(-3.013,2.156)--(-3.013,2.172)--(-3.224,2.172)--(-3.224,2.188)--(-2.544,2.188)--(-2.544,2.203)--(-2.334,2.203)--(-2.334,2.219)--(-2.831,2.219)--(-2.831,2.234)--(-2.621,2.234)--(-2.621,2.25)--(-3.42,2.25)--(-3.42,2.266)--(-3.21,2.266)--(-3.21,2.281)--(-3.133,2.281)--(-3.133,2.297)--(-2.922,2.297)--(-2.922,2.313)--(-2.817,2.313)--(-2.817,2.328)--(-3.027,2.328)--(-3.027,2.344)--(-2.53,2.344)--(-2.53,2.359)--(-2.74,2.359)--(-2.74,2.375)--(-3.458,2.375)--(-3.458,2.391)--(-3.668,2.391)--(-3.668,2.406)--(-3.745,2.406)--(-3.745,2.422)--(-3.956,2.422)--(-3.956,2.438)--(-3.276,2.438)--(-3.276,2.453)--(-3.066,2.453)--(-3.066,2.469)--(-3.563,2.469)--(-3.563,2.484)--(-3.353,2.484)--(-3.353,2.5)--(-1.688,2.5)--(-1.688,2.516)--(-1.477,2.516)--(-1.477,2.531)--(-1.401,2.531)--(-1.401,2.547)--(-1.19,2.547)--(-1.19,2.563)--(-1.085,2.563)--(-1.085,2.578)--(-1.295,2.578)--(-1.295,2.594)--(-.798,2.594)--(-.798,2.609)--(-1.008,2.609)--(-1.008,2.625)--(-1.726,2.625)--(-1.726,2.641)--(-1.936,2.641)--(-1.936,2.656)--(-2.013,2.656)--(-2.013,2.672)--(-2.224,2.672)--(-2.224,2.688)--(-1.544,2.688)--(-1.544,2.703)--(-1.334,2.703)--(-1.334,2.719)--(-1.831,2.719)--(-1.831,2.734)--(-1.621,2.734)--(-1.621,2.75)--(-2.42,2.75)--(-2.42,2.766)--(-2.21,2.766)--(-2.21,2.781)--(-2.133,2.781)--(-2.133,2.797)--(-1.922,2.797)--(-1.922,2.813)--(-1.817,2.813)--(-1.817,2.828)--(-2.027,2.828)--(-2.027,2.844)--(-1.53,2.844)--(-1.53,2.859)--(-1.74,2.859)--(-1.74,2.875)--(-2.458,2.875)--(-2.458,2.891)--(-2.668,2.891)--(-2.668,2.906)--(-2.745,2.906)--(-2.745,2.922)--(-2.956,2.922)--(-2.956,2.938)--(-2.276,2.938)--(-2.276,2.953)--(-2.066,2.953)--(-2.066,2.969)--(-2.563,2.969)--(-2.563,2.984)--(-2.353,2.984)--(-2.353,3.0)--(1.934,3.0)--(1.934,2.984)--(1.724,2.984)--(1.724,2.969)--(1.647,2.969)--(1.647,2.953)--(1.437,2.953)--(1.437,2.938)--(1.332,2.938)--(1.332,2.922)--(1.542,2.922)--(1.542,2.906)--(1.044,2.906)--(1.044,2.891)--(1.255,2.891)--(1.255,2.875)--(1.398,2.875)--(1.398,2.859)--(1.188,2.859)--(1.188,2.844)--(1.111,2.844)--(1.111,2.828)--(.901,2.828)--(.901,2.813)--(.796,2.813)--(.796,2.797)--(1.006,2.797)--(1.006,2.781)--(.508,2.781)--(.508,2.766)--(.719,2.766)--(.719,2.75)--(.523,2.75)--(.523,2.734)--(.312,2.734)--(.312,2.719)--(.81,2.719)--(.81,2.703)--(.599,2.703)--(.599,2.688)--(.915,2.688)--(.915,2.672)--(.705,2.672)--(.705,2.656)--(1.202,2.656)--(1.202,2.641)--(.992,2.641)--(.992,2.625)--(-.013,2.625)--(-.013,2.609)--(-.224,2.609)--(-.224,2.594)--(.274,2.594)--(.274,2.578)--(.064,2.578)--(.064,2.563)--(.379,2.563)--(.379,2.547)--(.169,2.547)--(.169,2.531)--(.666,2.531)--(.666,2.516)--(.456,2.516)--(.456,2.5)--(.934,2.5)--(.934,2.484)--(.724,2.484)--(.724,2.469)--(.647,2.469)--(.647,2.453)--(.437,2.453)--(.437,2.438)--(.332,2.438)--(.332,2.422)--(.542,2.422)--(.542,2.406)--(.044,2.406)--(.044,2.391)--(.255,2.391)--(.255,2.375)--(.398,2.375)--(.398,2.359)--(.188,2.359)--(.188,2.344)--(.111,2.344)--(.111,2.328)--(-.099,2.328)--(-.099,2.313)--(-.204,2.313)--(-.204,2.297)--(.006,2.297)--(.006,2.281)--(-.492,2.281)--(-.492,2.266)--(-.281,2.266)--(-.281,2.25)--(-.477,2.25)--(-.477,2.234)--(-.688,2.234)--(-.688,2.219)--(-.19,2.219)--(-.19,2.203)--(-.401,2.203)--(-.401,2.188)--(-.085,2.188)--(-.085,2.172)--(-.295,2.172)--(-.295,2.156)--(.202,2.156)--(.202,2.141)--(-.008,2.141)--(-.008,2.125)--(-1.013,2.125)--(-1.013,2.109)--(-1.224,2.109)--(-1.224,2.094)--(-.726,2.094)--(-.726,2.078)--(-.936,2.078)--(-.936,2.063)--(-.621,2.063)--(-.621,2.047)--(-.831,2.047)--(-.831,2.031)--(-.334,2.031)--(-.334,2.016)--(-.544,2.016)--(-.544,2.0)--cycle;
\filldraw[fill=lightgray](-4.554,.0)--(-4.554,.016)--(-4.344,.016)--(-4.344,.031)--(-4.267,.031)--(-4.267,.047)--(-4.056,.047)--(-4.056,.063)--(-3.951,.063)--(-3.951,.078)--(-4.161,.078)--(-4.161,.094)--(-3.664,.094)--(-3.664,.109)--(-3.874,.109)--(-3.874,.125)--(-4.592,.125)--(-4.592,.141)--(-4.802,.141)--(-4.802,.156)--(-4.879,.156)--(-4.879,.172)--(-5.09,.172)--(-5.09,.188)--(-4.41,.188)--(-4.41,.203)--(-4.2,.203)--(-4.2,.219)--(-4.697,.219)--(-4.697,.234)--(-4.487,.234)--(-4.487,.25)--(-5.286,.25)--(-5.286,.266)--(-5.076,.266)--(-5.076,.281)--(-4.999,.281)--(-4.999,.297)--(-4.788,.297)--(-4.788,.313)--(-4.683,.313)--(-4.683,.328)--(-4.894,.328)--(-4.894,.344)--(-4.396,.344)--(-4.396,.359)--(-4.606,.359)--(-4.606,.375)--(-5.324,.375)--(-5.324,.391)--(-5.535,.391)--(-5.535,.406)--(-5.611,.406)--(-5.611,.422)--(-5.822,.422)--(-5.822,.438)--(-5.142,.438)--(-5.142,.453)--(-4.932,.453)--(-4.932,.469)--(-5.429,.469)--(-5.429,.484)--(-5.219,.484)--(-5.219,.5)--(-3.554,.5)--(-3.554,.516)--(-3.344,.516)--(-3.344,.531)--(-3.267,.531)--(-3.267,.547)--(-3.056,.547)--(-3.056,.563)--(-2.951,.563)--(-2.951,.578)--(-3.161,.578)--(-3.161,.594)--(-2.664,.594)--(-2.664,.609)--(-2.874,.609)--(-2.874,.625)--(-3.592,.625)--(-3.592,.641)--(-3.802,.641)--(-3.802,.656)--(-3.879,.656)--(-3.879,.672)--(-4.09,.672)--(-4.09,.688)--(-3.41,.688)--(-3.41,.703)--(-3.2,.703)--(-3.2,.719)--(-3.697,.719)--(-3.697,.734)--(-3.487,.734)--(-3.487,.75)--(-4.286,.75)--(-4.286,.766)--(-4.076,.766)--(-4.076,.781)--(-3.999,.781)--(-3.999,.797)--(-3.788,.797)--(-3.788,.813)--(-3.683,.813)--(-3.683,.828)--(-3.894,.828)--(-3.894,.844)--(-3.396,.844)--(-3.396,.859)--(-3.606,.859)--(-3.606,.875)--(-4.324,.875)--(-4.324,.891)--(-4.535,.891)--(-4.535,.906)--(-4.611,.906)--(-4.611,.922)--(-4.822,.922)--(-4.822,.938)--(-4.142,.938)--(-4.142,.953)--(-3.932,.953)--(-3.932,.969)--(-4.429,.969)--(-4.429,.984)--(-4.219,.984)--(-4.219,1.0)--(.068,1.0)--(.068,.984)--(-.142,.984)--(-.142,.969)--(-.219,.969)--(-.219,.953)--(-.429,.953)--(-.429,.938)--(-.535,.938)--(-.535,.922)--(-.324,.922)--(-.324,.906)--(-.822,.906)--(-.822,.891)--(-.611,.891)--(-.611,.875)--(-.468,.875)--(-.468,.859)--(-.678,.859)--(-.678,.844)--(-.755,.844)--(-.755,.828)--(-.965,.828)--(-.965,.813)--(-1.07,.813)--(-1.07,.797)--(-.86,.797)--(-.86,.781)--(-1.358,.781)--(-1.358,.766)--(-1.147,.766)--(-1.147,.75)--(-1.344,.75)--(-1.344,.734)--(-1.554,.734)--(-1.554,.719)--(-1.056,.719)--(-1.056,.703)--(-1.267,.703)--(-1.267,.688)--(-.951,.688)--(-.951,.672)--(-1.161,.672)--(-1.161,.656)--(-.664,.656)--(-.664,.641)--(-.874,.641)--(-.874,.625)--(-1.879,.625)--(-1.879,.609)--(-2.09,.609)--(-2.09,.594)--(-1.592,.594)--(-1.592,.578)--(-1.802,.578)--(-1.802,.563)--(-1.487,.563)--(-1.487,.547)--(-1.697,.547)--(-1.697,.531)--(-1.2,.531)--(-1.2,.516)--(-1.41,.516)--(-1.41,.5)--(-.932,.5)--(-.932,.484)--(-1.142,.484)--(-1.142,.469)--(-1.219,.469)--(-1.219,.453)--(-1.429,.453)--(-1.429,.438)--(-1.535,.438)--(-1.535,.422)--(-1.324,.422)--(-1.324,.406)--(-1.822,.406)--(-1.822,.391)--(-1.611,.391)--(-1.611,.375)--(-1.468,.375)--(-1.468,.359)--(-1.678,.359)--(-1.678,.344)--(-1.755,.344)--(-1.755,.328)--(-1.965,.328)--(-1.965,.313)--(-2.07,.313)--(-2.07,.297)--(-1.86,.297)--(-1.86,.281)--(-2.358,.281)--(-2.358,.266)--(-2.147,.266)--(-2.147,.25)--(-2.344,.25)--(-2.344,.234)--(-2.554,.234)--(-2.554,.219)--(-2.056,.219)--(-2.056,.203)--(-2.267,.203)--(-2.267,.188)--(-1.951,.188)--(-1.951,.172)--(-2.161,.172)--(-2.161,.156)--(-1.664,.156)--(-1.664,.141)--(-1.874,.141)--(-1.874,.125)--(-2.879,.125)--(-2.879,.109)--(-3.09,.109)--(-3.09,.094)--(-2.592,.094)--(-2.592,.078)--(-2.802,.078)--(-2.802,.063)--(-2.487,.063)--(-2.487,.047)--(-2.697,.047)--(-2.697,.031)--(-2.2,.031)--(-2.2,.016)--(-2.41,.016)--(-2.41,.0)--cycle;
\filldraw[fill=brown](-3.776,1.0)--(-3.776,1.016)--(-3.566,1.016)--(-3.566,1.031)--(-4.063,1.031)--(-4.063,1.047)--(-3.853,1.047)--(-3.853,1.063)--(-4.168,1.063)--(-4.168,1.078)--(-3.958,1.078)--(-3.958,1.094)--(-4.456,1.094)--(-4.456,1.109)--(-4.245,1.109)--(-4.245,1.125)--(-3.24,1.125)--(-3.24,1.141)--(-3.03,1.141)--(-3.03,1.156)--(-3.527,1.156)--(-3.527,1.172)--(-3.317,1.172)--(-3.317,1.188)--(-3.633,1.188)--(-3.633,1.203)--(-3.422,1.203)--(-3.422,1.219)--(-3.92,1.219)--(-3.92,1.234)--(-3.71,1.234)--(-3.71,1.25)--(-3.513,1.25)--(-3.513,1.266)--(-3.724,1.266)--(-3.724,1.281)--(-3.226,1.281)--(-3.226,1.297)--(-3.436,1.297)--(-3.436,1.313)--(-3.331,1.313)--(-3.331,1.328)--(-3.121,1.328)--(-3.121,1.344)--(-3.044,1.344)--(-3.044,1.359)--(-2.834,1.359)--(-2.834,1.375)--(-2.977,1.375)--(-2.977,1.391)--(-3.188,1.391)--(-3.188,1.406)--(-2.69,1.406)--(-2.69,1.422)--(-2.901,1.422)--(-2.901,1.438)--(-2.795,1.438)--(-2.795,1.453)--(-2.585,1.453)--(-2.585,1.469)--(-2.508,1.469)--(-2.508,1.484)--(-2.298,1.484)--(-2.298,1.5)--(-2.776,1.5)--(-2.776,1.516)--(-2.566,1.516)--(-2.566,1.531)--(-3.063,1.531)--(-3.063,1.547)--(-2.853,1.547)--(-2.853,1.563)--(-3.168,1.563)--(-3.168,1.578)--(-2.958,1.578)--(-2.958,1.594)--(-3.456,1.594)--(-3.456,1.609)--(-3.245,1.609)--(-3.245,1.625)--(-2.24,1.625)--(-2.24,1.641)--(-2.03,1.641)--(-2.03,1.656)--(-2.527,1.656)--(-2.527,1.672)--(-2.317,1.672)--(-2.317,1.688)--(-2.633,1.688)--(-2.633,1.703)--(-2.422,1.703)--(-2.422,1.719)--(-2.92,1.719)--(-2.92,1.734)--(-2.71,1.734)--(-2.71,1.75)--(-2.513,1.75)--(-2.513,1.766)--(-2.724,1.766)--(-2.724,1.781)--(-2.226,1.781)--(-2.226,1.797)--(-2.436,1.797)--(-2.436,1.813)--(-2.331,1.813)--(-2.331,1.828)--(-2.121,1.828)--(-2.121,1.844)--(-2.044,1.844)--(-2.044,1.859)--(-1.834,1.859)--(-1.834,1.875)--(-1.977,1.875)--(-1.977,1.891)--(-2.188,1.891)--(-2.188,1.906)--(-1.69,1.906)--(-1.69,1.922)--(-1.901,1.922)--(-1.901,1.938)--(-1.795,1.938)--(-1.795,1.953)--(-1.585,1.953)--(-1.585,1.969)--(-1.508,1.969)--(-1.508,1.984)--(-1.298,1.984)--(-1.298,2.0)--(-.724,2.0)--(-.724,1.984)--(-.513,1.984)--(-.513,1.969)--(-.436,1.969)--(-.436,1.953)--(-.226,1.953)--(-.226,1.938)--(-.331,1.938)--(-.331,1.922)--(-.121,1.922)--(-.121,1.906)--(-.044,1.906)--(-.044,1.891)--(.166,1.891)--(.166,1.875)--(.31,1.875)--(.31,1.859)--(.099,1.859)--(.099,1.844)--(.023,1.844)--(.023,1.828)--(-.188,1.828)--(-.188,1.813)--(.702,1.813)--(.702,1.797)--(.492,1.797)--(.492,1.781)--(.415,1.781)--(.415,1.766)--(.205,1.766)--(.205,1.75)--(.008,1.75)--(.008,1.734)--(.219,1.734)--(.219,1.719)--(.296,1.719)--(.296,1.703)--(.506,1.703)--(.506,1.688)--(.401,1.688)--(.401,1.672)--(.611,1.672)--(.611,1.656)--(.688,1.656)--(.688,1.641)--(.898,1.641)--(.898,1.625)--(1.042,1.625)--(1.042,1.609)--(.832,1.609)--(.832,1.594)--(.755,1.594)--(.755,1.578)--(.544,1.578)--(.544,1.563)--(1.434,1.563)--(1.434,1.547)--(1.224,1.547)--(1.224,1.531)--(1.147,1.531)--(1.147,1.516)--(.937,1.516)--(.937,1.5)--(1.415,1.5)--(1.415,1.484)--(1.205,1.484)--(1.205,1.469)--(1.702,1.469)--(1.702,1.453)--(1.492,1.453)--(1.492,1.438)--(.812,1.438)--(.812,1.422)--(1.023,1.422)--(1.023,1.406)--(1.099,1.406)--(1.099,1.391)--(1.31,1.391)--(1.31,1.375)--(.879,1.375)--(.879,1.359)--(.669,1.359)--(.669,1.344)--(1.166,1.344)--(1.166,1.328)--(.956,1.328)--(.956,1.313)--(.276,1.313)--(.276,1.297)--(.487,1.297)--(.487,1.281)--(.564,1.281)--(.564,1.266)--(.774,1.266)--(.774,1.25)--(2.147,1.25)--(2.147,1.234)--(1.937,1.234)--(1.937,1.219)--(2.434,1.219)--(2.434,1.203)--(2.224,1.203)--(2.224,1.188)--(1.544,1.188)--(1.544,1.172)--(1.755,1.172)--(1.755,1.156)--(1.832,1.156)--(1.832,1.141)--(2.042,1.141)--(2.042,1.125)--(1.611,1.125)--(1.611,1.109)--(1.401,1.109)--(1.401,1.094)--(1.898,1.094)--(1.898,1.078)--(1.688,1.078)--(1.688,1.063)--(1.008,1.063)--(1.008,1.047)--(1.219,1.047)--(1.219,1.031)--(1.296,1.031)--(1.296,1.016)--(1.506,1.016)--(1.506,1.0)--cycle;
\draw(0,-.05)--(0,.05);
\node at (.3,.5) {\small$\mathcal{R}(0)$};
\node at (-3.3,.33) {\small$\mathcal{R}(2\beta^{-1})$};
\node at (-1,1.5) {\small$\mathcal{R}(\beta^{-1})$};
\node at (4,.5) {\small$\mathcal{R}(2\beta^{-2})$};
\node at (2.7,1.66) {\small$\mathcal{R}(\beta^{-1}\!+\!2\beta^{-2})$};
\node at (.9,3.5) {\small$\mathcal{R}(\beta^{-1}\!+\!\beta^{-2})$};
\node at (2.2,2.5) {\small$\mathcal{R}(\beta^{-2})$};
\node at (-1.4,2.4) {\small$\mathcal{R}(2\beta^{-1}\!+\!\beta^{-2})$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,join=bevel,>=stealth,very thin]
\filldraw[fill=purple](5.59,.0)--(5.59,.016)--(5.8,.016)--(5.8,.031)--(5.303,.031)--(5.303,.047)--(5.513,.047)--(5.513,.063)--(5.198,.063)--(5.198,.078)--(5.408,.078)--(5.408,.094)--(4.91,.094)--(4.91,.109)--(5.121,.109)--(5.121,.125)--(4.977,.125)--(4.977,.141)--(4.767,.141)--(4.767,.156)--(5.264,.156)--(5.264,.172)--(5.054,.172)--(5.054,.188)--(4.585,.188)--(4.585,.203)--(4.374,.203)--(4.374,.219)--(4.872,.219)--(4.872,.234)--(4.662,.234)--(4.662,.25)--(5.853,.25)--(5.853,.266)--(5.642,.266)--(5.642,.281)--(6.14,.281)--(6.14,.297)--(5.93,.297)--(5.93,.313)--(6.035,.313)--(6.035,.328)--(6.245,.328)--(6.245,.344)--(6.322,.344)--(6.322,.359)--(6.532,.359)--(6.532,.375)--(5.394,.375)--(5.394,.391)--(5.604,.391)--(5.604,.406)--(5.106,.406)--(5.106,.422)--(5.317,.422)--(5.317,.438)--(5.996,.438)--(5.996,.453)--(5.786,.453)--(5.786,.469)--(5.709,.469)--(5.709,.484)--(5.499,.484)--(5.499,.5)--(6.59,.5)--(6.59,.516)--(6.8,.516)--(6.8,.531)--(6.303,.531)--(6.303,.547)--(6.513,.547)--(6.513,.563)--(6.198,.563)--(6.198,.578)--(6.408,.578)--(6.408,.594)--(5.91,.594)--(5.91,.609)--(6.121,.609)--(6.121,.625)--(5.977,.625)--(5.977,.641)--(5.767,.641)--(5.767,.656)--(6.264,.656)--(6.264,.672)--(6.054,.672)--(6.054,.688)--(5.585,.688)--(5.585,.703)--(5.374,.703)--(5.374,.719)--(5.872,.719)--(5.872,.734)--(5.662,.734)--(5.662,.75)--(6.853,.75)--(6.853,.766)--(6.642,.766)--(6.642,.781)--(7.14,.781)--(7.14,.797)--(6.93,.797)--(6.93,.813)--(7.035,.813)--(7.035,.828)--(7.245,.828)--(7.245,.844)--(7.322,.844)--(7.322,.859)--(7.532,.859)--(7.532,.875)--(6.394,.875)--(6.394,.891)--(6.604,.891)--(6.604,.906)--(6.106,.906)--(6.106,.922)--(6.317,.922)--(6.317,.938)--(6.996,.938)--(6.996,.953)--(6.786,.953)--(6.786,.969)--(6.709,.969)--(6.709,.984)--(6.499,.984)--(6.499,1.0)--(8.642,1.0)--(8.642,.984)--(8.853,.984)--(8.853,.969)--(8.93,.969)--(8.93,.953)--(9.14,.953)--(9.14,.938)--(9.035,.938)--(9.035,.922)--(9.245,.922)--(9.245,.906)--(9.322,.906)--(9.322,.891)--(9.532,.891)--(9.532,.875)--(8.106,.875)--(8.106,.859)--(8.317,.859)--(8.317,.844)--(8.394,.844)--(8.394,.828)--(8.604,.828)--(8.604,.813)--(8.499,.813)--(8.499,.797)--(8.709,.797)--(8.709,.781)--(8.786,.781)--(8.786,.766)--(8.996,.766)--(8.996,.75)--(9.374,.75)--(9.374,.734)--(9.585,.734)--(9.585,.719)--(9.662,.719)--(9.662,.703)--(9.872,.703)--(9.872,.688)--(9.767,.688)--(9.767,.672)--(9.977,.672)--(9.977,.656)--(10.054,.656)--(10.054,.641)--(10.264,.641)--(10.264,.625)--(8.839,.625)--(8.839,.609)--(9.049,.609)--(9.049,.594)--(9.126,.594)--(9.126,.578)--(9.336,.578)--(9.336,.563)--(9.231,.563)--(9.231,.547)--(9.441,.547)--(9.441,.531)--(9.518,.531)--(9.518,.516)--(9.728,.516)--(9.728,.5)--(9.786,.5)--(9.786,.484)--(9.996,.484)--(9.996,.469)--(9.499,.469)--(9.499,.453)--(9.709,.453)--(9.709,.438)--(9.604,.438)--(9.604,.422)--(9.394,.422)--(9.394,.406)--(9.317,.406)--(9.317,.391)--(9.106,.391)--(9.106,.375)--(10.245,.375)--(10.245,.359)--(10.035,.359)--(10.035,.344)--(10.532,.344)--(10.532,.328)--(10.322,.328)--(10.322,.313)--(9.642,.313)--(9.642,.297)--(9.853,.297)--(9.853,.281)--(9.93,.281)--(9.93,.266)--(10.14,.266)--(10.14,.25)--(10.518,.25)--(10.518,.234)--(10.728,.234)--(10.728,.219)--(10.231,.219)--(10.231,.203)--(10.441,.203)--(10.441,.188)--(10.336,.188)--(10.336,.172)--(10.126,.172)--(10.126,.156)--(10.049,.156)--(10.049,.141)--(9.839,.141)--(9.839,.125)--(10.977,.125)--(10.977,.109)--(10.767,.109)--(10.767,.094)--(11.264,.094)--(11.264,.078)--(11.054,.078)--(11.054,.063)--(10.374,.063)--(10.374,.047)--(10.585,.047)--(10.585,.031)--(10.662,.031)--(10.662,.016)--(10.872,.016)--(10.872,.0)--cycle;
\filldraw[fill=orange](2.872,.0)--(2.872,.016)--(2.662,.016)--(2.662,.031)--(2.585,.031)--(2.585,.047)--(2.374,.047)--(2.374,.063)--(3.054,.063)--(3.054,.078)--(3.264,.078)--(3.264,.094)--(2.767,.094)--(2.767,.109)--(2.977,.109)--(2.977,.125)--(3.408,.125)--(3.408,.141)--(3.198,.141)--(3.198,.156)--(3.121,.156)--(3.121,.172)--(2.91,.172)--(2.91,.188)--(3.59,.188)--(3.59,.203)--(3.8,.203)--(3.8,.219)--(3.303,.219)--(3.303,.234)--(3.513,.234)--(3.513,.25)--(2.14,.25)--(2.14,.266)--(1.93,.266)--(1.93,.281)--(1.853,.281)--(1.853,.297)--(1.642,.297)--(1.642,.313)--(2.322,.313)--(2.322,.328)--(2.532,.328)--(2.532,.344)--(2.035,.344)--(2.035,.359)--(2.245,.359)--(2.245,.375)--(2.676,.375)--(2.676,.391)--(2.465,.391)--(2.465,.406)--(2.389,.406)--(2.389,.422)--(2.178,.422)--(2.178,.438)--(2.858,.438)--(2.858,.453)--(3.068,.453)--(3.068,.469)--(2.571,.469)--(2.571,.484)--(2.781,.484)--(2.781,.5)--(2.303,.5)--(2.303,.516)--(2.513,.516)--(2.513,.531)--(2.59,.531)--(2.59,.547)--(2.8,.547)--(2.8,.563)--(1.91,.563)--(1.91,.578)--(2.121,.578)--(2.121,.594)--(2.198,.594)--(2.198,.609)--(2.408,.609)--(2.408,.625)--(2.264,.625)--(2.264,.641)--(2.054,.641)--(2.054,.656)--(1.977,.656)--(1.977,.672)--(1.767,.672)--(1.767,.688)--(1.872,.688)--(1.872,.703)--(1.662,.703)--(1.662,.719)--(1.585,.719)--(1.585,.734)--(1.374,.734)--(1.374,.75)--(1.571,.75)--(1.571,.766)--(1.781,.766)--(1.781,.781)--(1.858,.781)--(1.858,.797)--(2.068,.797)--(2.068,.813)--(1.178,.813)--(1.178,.828)--(1.389,.828)--(1.389,.844)--(1.465,.844)--(1.465,.859)--(1.676,.859)--(1.676,.875)--(1.532,.875)--(1.532,.891)--(1.322,.891)--(1.322,.906)--(1.245,.906)--(1.245,.922)--(1.035,.922)--(1.035,.938)--(1.14,.938)--(1.14,.953)--(.93,.953)--(.93,.969)--(.853,.969)--(.853,.984)--(.642,.984)--(.642,1.0)--(6.499,1.0)--(6.499,.984)--(6.709,.984)--(6.709,.969)--(6.786,.969)--(6.786,.953)--(6.996,.953)--(6.996,.938)--(6.317,.938)--(6.317,.922)--(6.106,.922)--(6.106,.906)--(6.604,.906)--(6.604,.891)--(6.394,.891)--(6.394,.875)--(7.532,.875)--(7.532,.859)--(7.322,.859)--(7.322,.844)--(7.245,.844)--(7.245,.828)--(7.035,.828)--(7.035,.813)--(6.93,.813)--(6.93,.797)--(7.14,.797)--(7.14,.781)--(6.642,.781)--(6.642,.766)--(6.853,.766)--(6.853,.75)--(5.662,.75)--(5.662,.734)--(5.872,.734)--(5.872,.719)--(5.374,.719)--(5.374,.703)--(5.585,.703)--(5.585,.688)--(6.054,.688)--(6.054,.672)--(6.264,.672)--(6.264,.656)--(5.767,.656)--(5.767,.641)--(5.977,.641)--(5.977,.625)--(6.121,.625)--(6.121,.609)--(5.91,.609)--(5.91,.594)--(6.408,.594)--(6.408,.578)--(6.198,.578)--(6.198,.563)--(6.513,.563)--(6.513,.547)--(6.303,.547)--(6.303,.531)--(6.8,.531)--(6.8,.516)--(6.59,.516)--(6.59,.5)--(5.499,.5)--(5.499,.484)--(5.709,.484)--(5.709,.469)--(5.786,.469)--(5.786,.453)--(5.996,.453)--(5.996,.438)--(5.317,.438)--(5.317,.422)--(5.106,.422)--(5.106,.406)--(5.604,.406)--(5.604,.391)--(5.394,.391)--(5.394,.375)--(6.532,.375)--(6.532,.359)--(6.322,.359)--(6.322,.344)--(6.245,.344)--(6.245,.328)--(6.035,.328)--(6.035,.313)--(5.93,.313)--(5.93,.297)--(6.14,.297)--(6.14,.281)--(5.642,.281)--(5.642,.266)--(5.853,.266)--(5.853,.25)--(4.662,.25)--(4.662,.234)--(4.872,.234)--(4.872,.219)--(4.374,.219)--(4.374,.203)--(4.585,.203)--(4.585,.188)--(5.054,.188)--(5.054,.172)--(5.264,.172)--(5.264,.156)--(4.767,.156)--(4.767,.141)--(4.977,.141)--(4.977,.125)--(5.121,.125)--(5.121,.109)--(4.91,.109)--(4.91,.094)--(5.408,.094)--(5.408,.078)--(5.198,.078)--(5.198,.063)--(5.513,.063)--(5.513,.047)--(5.303,.047)--(5.303,.031)--(5.8,.031)--(5.8,.016)--(5.59,.016)--(5.59,.0)--cycle;
\filldraw[fill=red](-2.41,.0)--(-2.41,.016)--(-2.2,.016)--(-2.2,.031)--(-2.697,.031)--(-2.697,.047)--(-2.487,.047)--(-2.487,.063)--(-2.802,.063)--(-2.802,.078)--(-2.592,.078)--(-2.592,.094)--(-3.09,.094)--(-3.09,.109)--(-2.879,.109)--(-2.879,.125)--(-1.874,.125)--(-1.874,.141)--(-1.664,.141)--(-1.664,.156)--(-2.161,.156)--(-2.161,.172)--(-1.951,.172)--(-1.951,.188)--(-2.267,.188)--(-2.267,.203)--(-2.056,.203)--(-2.056,.219)--(-2.554,.219)--(-2.554,.234)--(-2.344,.234)--(-2.344,.25)--(-2.147,.25)--(-2.147,.266)--(-2.358,.266)--(-2.358,.281)--(-1.86,.281)--(-1.86,.297)--(-2.07,.297)--(-2.07,.313)--(-1.965,.313)--(-1.965,.328)--(-1.755,.328)--(-1.755,.344)--(-1.678,.344)--(-1.678,.359)--(-1.468,.359)--(-1.468,.375)--(-1.611,.375)--(-1.611,.391)--(-1.822,.391)--(-1.822,.406)--(-1.324,.406)--(-1.324,.422)--(-1.535,.422)--(-1.535,.438)--(-1.429,.438)--(-1.429,.453)--(-1.219,.453)--(-1.219,.469)--(-1.142,.469)--(-1.142,.484)--(-.932,.484)--(-.932,.5)--(-1.41,.5)--(-1.41,.516)--(-1.2,.516)--(-1.2,.531)--(-1.697,.531)--(-1.697,.547)--(-1.487,.547)--(-1.487,.563)--(-1.802,.563)--(-1.802,.578)--(-1.592,.578)--(-1.592,.594)--(-2.09,.594)--(-2.09,.609)--(-1.879,.609)--(-1.879,.625)--(-.874,.625)--(-.874,.641)--(-.664,.641)--(-.664,.656)--(-1.161,.656)--(-1.161,.672)--(-.951,.672)--(-.951,.688)--(-1.267,.688)--(-1.267,.703)--(-1.056,.703)--(-1.056,.719)--(-1.554,.719)--(-1.554,.734)--(-1.344,.734)--(-1.344,.75)--(-1.147,.75)--(-1.147,.766)--(-1.358,.766)--(-1.358,.781)--(-.86,.781)--(-.86,.797)--(-1.07,.797)--(-1.07,.813)--(-.965,.813)--(-.965,.828)--(-.755,.828)--(-.755,.844)--(-.678,.844)--(-.678,.859)--(-.468,.859)--(-.468,.875)--(-.611,.875)--(-.611,.891)--(-.822,.891)--(-.822,.906)--(-.324,.906)--(-.324,.922)--(-.535,.922)--(-.535,.938)--(-.429,.938)--(-.429,.953)--(-.219,.953)--(-.219,.969)--(-.142,.969)--(-.142,.984)--(.068,.984)--(.068,1.0)--(.642,1.0)--(.642,.984)--(.853,.984)--(.853,.969)--(.93,.969)--(.93,.953)--(1.14,.953)--(1.14,.938)--(1.035,.938)--(1.035,.922)--(1.245,.922)--(1.245,.906)--(1.322,.906)--(1.322,.891)--(1.532,.891)--(1.532,.875)--(1.676,.875)--(1.676,.859)--(1.465,.859)--(1.465,.844)--(1.389,.844)--(1.389,.828)--(1.178,.828)--(1.178,.813)--(2.068,.813)--(2.068,.797)--(1.858,.797)--(1.858,.781)--(1.781,.781)--(1.781,.766)--(1.571,.766)--(1.571,.75)--(1.374,.75)--(1.374,.734)--(1.585,.734)--(1.585,.719)--(1.662,.719)--(1.662,.703)--(1.872,.703)--(1.872,.688)--(1.767,.688)--(1.767,.672)--(1.977,.672)--(1.977,.656)--(2.054,.656)--(2.054,.641)--(2.264,.641)--(2.264,.625)--(2.408,.625)--(2.408,.609)--(2.198,.609)--(2.198,.594)--(2.121,.594)--(2.121,.578)--(1.91,.578)--(1.91,.563)--(2.8,.563)--(2.8,.547)--(2.59,.547)--(2.59,.531)--(2.513,.531)--(2.513,.516)--(2.303,.516)--(2.303,.5)--(2.781,.5)--(2.781,.484)--(2.571,.484)--(2.571,.469)--(3.068,.469)--(3.068,.453)--(2.858,.453)--(2.858,.438)--(2.178,.438)--(2.178,.422)--(2.389,.422)--(2.389,.406)--(2.465,.406)--(2.465,.391)--(2.676,.391)--(2.676,.375)--(2.245,.375)--(2.245,.359)--(2.035,.359)--(2.035,.344)--(2.532,.344)--(2.532,.328)--(2.322,.328)--(2.322,.313)--(1.642,.313)--(1.642,.297)--(1.853,.297)--(1.853,.281)--(1.93,.281)--(1.93,.266)--(2.14,.266)--(2.14,.25)--(3.513,.25)--(3.513,.234)--(3.303,.234)--(3.303,.219)--(3.8,.219)--(3.8,.203)--(3.59,.203)--(3.59,.188)--(2.91,.188)--(2.91,.172)--(3.121,.172)--(3.121,.156)--(3.198,.156)--(3.198,.141)--(3.408,.141)--(3.408,.125)--(2.977,.125)--(2.977,.109)--(2.767,.109)--(2.767,.094)--(3.264,.094)--(3.264,.078)--(3.054,.078)--(3.054,.063)--(2.374,.063)--(2.374,.047)--(2.585,.047)--(2.585,.031)--(2.662,.031)--(2.662,.016)--(2.872,.016)--(2.872,.0)--cycle;
\filldraw[fill=pink](-4.554,.0)--(-4.554,.016)--(-4.344,.016)--(-4.344,.031)--(-4.267,.031)--(-4.267,.047)--(-4.056,.047)--(-4.056,.063)--(-3.951,.063)--(-3.951,.078)--(-4.161,.078)--(-4.161,.094)--(-3.664,.094)--(-3.664,.109)--(-3.874,.109)--(-3.874,.125)--(-4.592,.125)--(-4.592,.141)--(-4.802,.141)--(-4.802,.156)--(-4.879,.156)--(-4.879,.172)--(-5.09,.172)--(-5.09,.188)--(-4.41,.188)--(-4.41,.203)--(-4.2,.203)--(-4.2,.219)--(-4.697,.219)--(-4.697,.234)--(-4.487,.234)--(-4.487,.25)--(-5.286,.25)--(-5.286,.266)--(-5.076,.266)--(-5.076,.281)--(-4.999,.281)--(-4.999,.297)--(-4.788,.297)--(-4.788,.313)--(-4.683,.313)--(-4.683,.328)--(-4.894,.328)--(-4.894,.344)--(-4.396,.344)--(-4.396,.359)--(-4.606,.359)--(-4.606,.375)--(-5.324,.375)--(-5.324,.391)--(-5.535,.391)--(-5.535,.406)--(-5.611,.406)--(-5.611,.422)--(-5.822,.422)--(-5.822,.438)--(-5.142,.438)--(-5.142,.453)--(-4.932,.453)--(-4.932,.469)--(-5.429,.469)--(-5.429,.484)--(-5.219,.484)--(-5.219,.5)--(-5.697,.5)--(-5.697,.516)--(-5.487,.516)--(-5.487,.531)--(-5.41,.531)--(-5.41,.547)--(-5.2,.547)--(-5.2,.563)--(-6.09,.563)--(-6.09,.578)--(-5.879,.578)--(-5.879,.594)--(-5.802,.594)--(-5.802,.609)--(-5.592,.609)--(-5.592,.625)--(-5.161,.625)--(-5.161,.641)--(-4.951,.641)--(-4.951,.656)--(-4.874,.656)--(-4.874,.672)--(-4.664,.672)--(-4.664,.688)--(-5.554,.688)--(-5.554,.703)--(-5.344,.703)--(-5.344,.719)--(-5.267,.719)--(-5.267,.734)--(-5.056,.734)--(-5.056,.75)--(-6.429,.75)--(-6.429,.766)--(-6.219,.766)--(-6.219,.781)--(-6.142,.781)--(-6.142,.797)--(-5.932,.797)--(-5.932,.813)--(-6.822,.813)--(-6.822,.828)--(-6.611,.828)--(-6.611,.844)--(-6.535,.844)--(-6.535,.859)--(-6.324,.859)--(-6.324,.875)--(-5.894,.875)--(-5.894,.891)--(-5.683,.891)--(-5.683,.906)--(-5.606,.906)--(-5.606,.922)--(-5.396,.922)--(-5.396,.938)--(-6.286,.938)--(-6.286,.953)--(-6.076,.953)--(-6.076,.969)--(-5.999,.969)--(-5.999,.984)--(-5.788,.984)--(-5.788,1.0)--(.068,1.0)--(.068,.984)--(-.142,.984)--(-.142,.969)--(-.219,.969)--(-.219,.953)--(-.429,.953)--(-.429,.938)--(-.535,.938)--(-.535,.922)--(-.324,.922)--(-.324,.906)--(-.822,.906)--(-.822,.891)--(-.611,.891)--(-.611,.875)--(-.468,.875)--(-.468,.859)--(-.678,.859)--(-.678,.844)--(-.755,.844)--(-.755,.828)--(-.965,.828)--(-.965,.813)--(-1.07,.813)--(-1.07,.797)--(-.86,.797)--(-.86,.781)--(-1.358,.781)--(-1.358,.766)--(-1.147,.766)--(-1.147,.75)--(-1.344,.75)--(-1.344,.734)--(-1.554,.734)--(-1.554,.719)--(-1.056,.719)--(-1.056,.703)--(-1.267,.703)--(-1.267,.688)--(-.951,.688)--(-.951,.672)--(-1.161,.672)--(-1.161,.656)--(-.664,.656)--(-.664,.641)--(-.874,.641)--(-.874,.625)--(-1.879,.625)--(-1.879,.609)--(-2.09,.609)--(-2.09,.594)--(-1.592,.594)--(-1.592,.578)--(-1.802,.578)--(-1.802,.563)--(-1.487,.563)--(-1.487,.547)--(-1.697,.547)--(-1.697,.531)--(-1.2,.531)--(-1.2,.516)--(-1.41,.516)--(-1.41,.5)--(-.932,.5)--(-.932,.484)--(-1.142,.484)--(-1.142,.469)--(-1.219,.469)--(-1.219,.453)--(-1.429,.453)--(-1.429,.438)--(-1.535,.438)--(-1.535,.422)--(-1.324,.422)--(-1.324,.406)--(-1.822,.406)--(-1.822,.391)--(-1.611,.391)--(-1.611,.375)--(-1.468,.375)--(-1.468,.359)--(-1.678,.359)--(-1.678,.344)--(-1.755,.344)--(-1.755,.328)--(-1.965,.328)--(-1.965,.313)--(-2.07,.313)--(-2.07,.297)--(-1.86,.297)--(-1.86,.281)--(-2.358,.281)--(-2.358,.266)--(-2.147,.266)--(-2.147,.25)--(-2.344,.25)--(-2.344,.234)--(-2.554,.234)--(-2.554,.219)--(-2.056,.219)--(-2.056,.203)--(-2.267,.203)--(-2.267,.188)--(-1.951,.188)--(-1.951,.172)--(-2.161,.172)--(-2.161,.156)--(-1.664,.156)--(-1.664,.141)--(-1.874,.141)--(-1.874,.125)--(-2.879,.125)--(-2.879,.109)--(-3.09,.109)--(-3.09,.094)--(-2.592,.094)--(-2.592,.078)--(-2.802,.078)--(-2.802,.063)--(-2.487,.063)--(-2.487,.047)--(-2.697,.047)--(-2.697,.031)--(-2.2,.031)--(-2.2,.016)--(-2.41,.016)--(-2.41,.0)--cycle;
\draw(0,-.05)--(0,.05);
\node at (0,.5){\small$0$};
\node at (3.732,.5){\small$3\!-\!\beta$};
\node at (-3.732,.5){\small$\beta\!-\!3$};
\node at (7.464,.5){\small$6\!-\!2\beta$};
\end{tikzpicture}
\begin{tikzpicture}[scale=3]
\draw(0,0)node[below]{\small$\vphantom{\beta^{-1}}0$}--(1,0)node[below]{\small$\vphantom{\beta^{-1}}1$}--(1,1)--(0,1)node[left]{\small$1$}--(0,0)
(1/2.732,0)node[below]{\small$\beta^{-1}$}--(1/2.732,1) (2/2.732,0)node[below]{\small$2\beta^{-1}$}--(2/2.732,1);
\draw[dashed] (0,0)--(1,1);
\draw[thick](0,0)--(1/2.732,1) (1/2.732,0)--(2/2.732,1) (2/2.732,0)--(1,0.732);
\draw[dotted] (1,.732)--(2/2.732,.732);
\begin{scope}[shift={(2.5,0)},join=bevel,>=stealth,very thin]
\draw[<->] (1.89,.63)--(0,0)--(0,1.25); 
\draw[->] (0, 0)--(1.89,0);
\begin{scope}[fill=red!90!black]
\filldraw(.689,.238)--(.643,.222)--(1.375,.222)--(1.421,.238)--cycle;
\filldraw(.643,.23)--(.626,.224)--(1.358,.224)--(1.375,.23)--cycle;
\filldraw(.626,.232)--(.58,.217)--(1.312,.217)--(1.358,.232)--cycle;
\filldraw(.775,.298)--(.729,.282)--(1.461,.282)--(1.507,.298)--cycle;
\filldraw(.729,.29)--(.712,.284)--(1.444,.284)--(1.461,.29)--cycle;
\filldraw(.712,.292)--(.666,.277)--(1.398,.277)--(1.444,.292)--cycle;
\filldraw(.807,.363)--(.784,.355)--(1.516,.355)--(1.539,.363)--cycle;
\filldraw(.893,.423)--(.505,.293)--(1.237,.293)--(1.625,.423)--cycle;
\filldraw(.615,.361)--(.465,.311)--(1.197,.311)--(1.347,.361)--cycle;
\filldraw(.465,.319)--(.419,.304)--(1.151,.304)--(1.197,.319)--cycle;
\filldraw(.528,.356)--(.482,.34)--(1.214,.34)--(1.261,.356)--cycle;
\filldraw(.732,.439)--(.686,.424)--(1.418,.424)--(1.464,.439)--cycle;
\filldraw(.686,.432)--(.669,.426)--(1.401,.426)--(1.418,.432)--cycle;
\filldraw(.669,.434)--(.623,.419)--(1.355,.419)--(1.401,.434)--cycle;
\filldraw(.623,.426)--(.6,.419)--(1.332,.419)--(1.355,.426)--cycle;
\filldraw(.646,.45)--(.537,.413)--(1.269,.413)--(1.378,.45)--cycle;
\filldraw(.583,.444)--(.47,.407)--(1.202,.407)--(1.315,.444)--cycle;
\filldraw(.47,.414)--(.423,.399)--(1.156,.399)--(1.202,.414)--cycle;
\filldraw(.423,.407)--(.407,.401)--(1.139,.401)--(1.156,.407)--cycle;
\filldraw(.407,.409)--(.36,.394)--(1.092,.394)--(1.139,.409)--cycle;
\filldraw(.556,.474)--(.51,.459)--(1.242,.459)--(1.288,.474)--cycle;
\filldraw(.51,.467)--(.493,.461)--(1.225,.461)--(1.242,.467)--cycle;
\filldraw(.493,.469)--(.447,.454)--(1.179,.454)--(1.225,.469)--cycle;
\filldraw(.587,.54)--(.564,.532)--(1.296,.532)--(1.319,.54)--cycle;
\filldraw(.673,.599)--(.286,.47)--(1.018,.47)--(1.406,.599)--cycle;
\filldraw(.395,.538)--(.246,.488)--(.978,.488)--(1.127,.538)--cycle;
\filldraw(.246,.496)--(.2,.481)--(.932,.481)--(.978,.496)--cycle;
\filldraw(.309,.533)--(.263,.517)--(.995,.517)--(1.041,.533)--cycle;
\filldraw(.513,.616)--(.467,.601)--(1.199,.601)--(1.245,.616)--cycle;
\filldraw(.467,.609)--(.45,.603)--(1.182,.603)--(1.199,.609)--cycle;
\filldraw(.45,.611)--(.403,.595)--(1.136,.595)--(1.182,.611)--cycle;
\filldraw(.403,.603)--(.38,.596)--(1.112,.596)--(1.136,.603)--cycle;
\filldraw(.427,.627)--(.317,.59)--(1.049,.59)--(1.159,.627)--cycle;
\filldraw(.363,.621)--(.3,.6)--(1.032,.6)--(1.096,.621)--cycle;
\filldraw(.346,.631)--(.237,.595)--(.969,.595)--(1.078,.631)--cycle;
\filldraw(.432,.691)--(.323,.655)--(1.055,.655)--(1.164,.691)--cycle;
\filldraw(.369,.686)--(.182,.623)--(.914,.623)--(1.101,.686)--cycle;
\filldraw(.228,.654)--(.119,.618)--(.851,.618)--(.961,.654)--cycle;
\filldraw(.315,.714)--(.205,.678)--(.937,.678)--(1.047,.714)--cycle;
\filldraw(.507,.81)--(.398,.773)--(1.13,.773)--(1.239,.81)--cycle;
\filldraw(.593,.87)--(.484,.833)--(1.216,.833)--(1.325,.87)--cycle;
\filldraw(.53,.864)--(.343,.802)--(1.075,.802)--(1.262,.864)--cycle;
\filldraw(.389,.833)--(.28,.796)--(1.012,.796)--(1.121,.833)--cycle;
\filldraw(.475,.893)--(.366,.856)--(1.098,.856)--(1.207,.893)--cycle;
\filldraw(.412,.887)--(.08,.777)--(.812,.777)--(1.144,.887)--cycle;
\filldraw(.127,.808)--(.017,.771)--(.749,.771)--(.859,.808)--cycle;
\filldraw(.213,.868)--(.103,.831)--(.836,.831)--(.945,.868)--cycle;
\filldraw(.15,.862)--(-.037,.8)--(.695,.8)--(.882,.862)--cycle;
\filldraw(.009,.831)--(-.1,.795)--(.632,.795)--(.741,.831)--cycle;
\filldraw(.095,.891)--(-.014,.855)--(.718,.855)--(.827,.891)--cycle;
\filldraw(.287,.986)--(.178,.95)--(.91,.95)--(1.019,.986)--cycle;
\filldraw(.373,1.046)--(.264,1.01)--(.996,1.01)--(1.106,1.046)--cycle;
\filldraw(.31,1.041)--(.123,.979)--(.856,.979)--(1.042,1.041)--cycle;
\filldraw(.17,1.01)--(.06,.973)--(.792,.973)--(.902,1.01)--cycle;
\filldraw(.256,1.07)--(.147,1.033)--(.879,1.033)--(.988,1.07)--cycle;
\filldraw(.193,1.064)--(-.497,.834)--(.236,.834)--(.925,1.064)--cycle;
\filldraw(-.942,-.314)--(-.942,-.306)--(-.209,-.306)--(-.209,-.314)--cycle;
\filldraw(-.942,-.306)--(-.895,-.291)--(-.163,-.291)--(-.209,-.306)--cycle;
\filldraw(-.895,-.291)--(-.895,-.283)--(-.163,-.283)--(-.163,-.291)--cycle;
\filldraw(-.895,-.283)--(-.878,-.277)--(-.146,-.277)--(-.163,-.283)--cycle;
\filldraw(-.878,-.277)--(-.878,-.269)--(-.146,-.269)--(-.146,-.277)--cycle;
\filldraw(-.878,-.269)--(-.832,-.254)--(-.1,-.254)--(-.146,-.269)--cycle;
\filldraw(-.832,-.254)--(-.832,-.246)--(-.1,-.246)--(-.1,-.254)--cycle;
\filldraw(-.832,-.246)--(-.855,-.254)--(-.123,-.254)--(-.1,-.246)--cycle;
\filldraw(-.855,-.254)--(-.855,-.246)--(-.123,-.246)--(-.123,-.254)--cycle;
\filldraw(-.855,-.246)--(-.809,-.231)--(-.077,-.231)--(-.123,-.246)--cycle;
\filldraw(-.809,-.231)--(-.809,-.223)--(-.077,-.223)--(-.077,-.231)--cycle;
\filldraw(-.809,-.223)--(-.792,-.217)--(-.06,-.217)--(-.077,-.223)--cycle;
\filldraw(-.792,-.217)--(-.792,-.209)--(-.06,-.209)--(-.06,-.217)--cycle;
\filldraw(-.792,-.209)--(-.746,-.194)--(-.014,-.194)--(-.06,-.209)--cycle;
\filldraw(-.746,-.194)--(-.746,-.186)--(-.014,-.186)--(-.014,-.194)--cycle;
\filldraw(-.746,-.186)--(-1.059,-.291)--(-.327,-.291)--(-.014,-.186)--cycle;
\filldraw(-1.059,-.291)--(-1.059,-.283)--(-.327,-.283)--(-.327,-.291)--cycle;
\filldraw(-1.059,-.283)--(-1.013,-.267)--(-.281,-.267)--(-.327,-.283)--cycle;
\filldraw(-1.013,-.267)--(-1.013,-.26)--(-.281,-.26)--(-.281,-.267)--cycle;
\filldraw(-1.013,-.26)--(-.996,-.254)--(-.264,-.254)--(-.281,-.26)--cycle;
\filldraw(-.996,-.254)--(-.996,-.246)--(-.264,-.246)--(-.264,-.254)--cycle;
\filldraw(-.996,-.246)--(-.95,-.231)--(-.218,-.231)--(-.264,-.246)--cycle;
\filldraw(-.95,-.231)--(-.95,-.223)--(-.218,-.223)--(-.218,-.231)--cycle;
\filldraw(-.95,-.223)--(-.973,-.231)--(-.241,-.231)--(-.218,-.223)--cycle;
\filldraw(-.973,-.231)--(-.973,-.223)--(-.241,-.223)--(-.241,-.231)--cycle;
\filldraw(-.973,-.223)--(-.927,-.207)--(-.195,-.207)--(-.241,-.223)--cycle;
\filldraw(-.927,-.207)--(-.927,-.2)--(-.195,-.2)--(-.195,-.207)--cycle;
\filldraw(-.927,-.2)--(-.91,-.194)--(-.178,-.194)--(-.195,-.2)--cycle;
\filldraw(-.91,-.194)--(-.91,-.186)--(-.178,-.186)--(-.178,-.194)--cycle;
\filldraw(-.91,-.186)--(-.864,-.171)--(-.132,-.171)--(-.178,-.186)--cycle;
\filldraw(-.864,-.171)--(-.864,-.163)--(-.132,-.163)--(-.132,-.171)--cycle;
\filldraw(-.864,-.163)--(-.907,-.177)--(-.175,-.177)--(-.132,-.163)--cycle;
\filldraw(-.907,-.177)--(-.907,-.169)--(-.175,-.169)--(-.175,-.177)--cycle;
\filldraw(-.907,-.169)--(-.953,-.185)--(-.221,-.185)--(-.175,-.169)--cycle;
\filldraw(-.953,-.185)--(-.953,-.177)--(-.221,-.177)--(-.221,-.185)--cycle;
\filldraw(-.953,-.177)--(-.97,-.183)--(-.238,-.183)--(-.221,-.177)--cycle;
\filldraw(-.97,-.183)--(-.97,-.175)--(-.238,-.175)--(-.238,-.183)--cycle;
\filldraw(-.97,-.175)--(-1.016,-.19)--(-.284,-.19)--(-.238,-.175)--cycle;
\filldraw(-1.016,-.19)--(-1.016,-.182)--(-.284,-.182)--(-.284,-.19)--cycle;
\filldraw(-1.016,-.182)--(-1.039,-.19)--(-.307,-.19)--(-.284,-.182)--cycle;
\filldraw(-1.039,-.19)--(-1.039,-.182)--(-.307,-.182)--(-.307,-.19)--cycle;
\filldraw(-1.039,-.182)--(-.993,-.167)--(-.261,-.167)--(-.307,-.182)--cycle;
\filldraw(-.993,-.167)--(-.993,-.159)--(-.261,-.159)--(-.261,-.167)--cycle;
\filldraw(-.993,-.159)--(-1.102,-.196)--(-.37,-.196)--(-.261,-.159)--cycle;
\filldraw(-1.102,-.196)--(-1.102,-.188)--(-.37,-.188)--(-.37,-.196)--cycle;
\filldraw(-1.102,-.188)--(-1.056,-.172)--(-.324,-.172)--(-.37,-.188)--cycle;
\filldraw(-1.056,-.172)--(-1.056,-.165)--(-.324,-.165)--(-.324,-.172)--cycle;
\filldraw(-1.056,-.165)--(-1.025,-.154)--(-.293,-.154)--(-.324,-.165)--cycle;
\filldraw(-1.025,-.154)--(-1.025,-.146)--(-.293,-.146)--(-.293,-.154)--cycle;
\filldraw(-1.025,-.146)--(-1.071,-.162)--(-.339,-.162)--(-.293,-.146)--cycle;
\filldraw(-1.071,-.162)--(-1.071,-.154)--(-.339,-.154)--(-.339,-.162)--cycle;
\filldraw(-1.071,-.154)--(-1.088,-.159)--(-.356,-.159)--(-.339,-.154)--cycle;
\filldraw(-1.088,-.159)--(-1.088,-.152)--(-.356,-.152)--(-.356,-.159)--cycle;
\filldraw(-1.088,-.152)--(-1.134,-.167)--(-.402,-.167)--(-.356,-.152)--cycle;
\filldraw(-1.134,-.167)--(-1.134,-.159)--(-.402,-.159)--(-.402,-.167)--cycle;
\filldraw(-1.134,-.159)--(-1.157,-.167)--(-.425,-.167)--(-.402,-.159)--cycle;
\filldraw(-1.157,-.167)--(-1.157,-.159)--(-.425,-.159)--(-.425,-.167)--cycle;
\filldraw(-1.157,-.159)--(-1.111,-.144)--(-.379,-.144)--(-.425,-.159)--cycle;
\filldraw(-1.111,-.144)--(-1.111,-.136)--(-.379,-.136)--(-.379,-.144)--cycle;
\filldraw(-1.111,-.136)--(-1.22,-.172)--(-.488,-.172)--(-.379,-.136)--cycle;
\filldraw(-1.22,-.172)--(-1.22,-.164)--(-.488,-.164)--(-.488,-.172)--cycle;
\filldraw(-1.22,-.164)--(-1.174,-.149)--(-.442,-.149)--(-.488,-.164)--cycle;
\filldraw(-1.174,-.149)--(-1.174,-.141)--(-.442,-.141)--(-.442,-.149)--cycle;
\filldraw(-1.174,-.141)--(-.69,.02)--(.042,.02)--(-.442,-.141)--cycle;
\filldraw(-.69,.02)--(-.69,.028)--(.042,.028)--(.042,.02)--cycle;
\filldraw(-.69,.028)--(-.644,.043)--(.088,.043)--(.042,.028)--cycle;
\filldraw(-.644,.043)--(-.644,.051)--(.088,.051)--(.088,.043)--cycle;
\filldraw(-.644,.051)--(-.753,.014)--(-.021,.014)--(.088,.051)--cycle;
\filldraw(-.753,.014)--(-.753,.022)--(-.021,.022)--(-.021,.014)--cycle;
\filldraw(-.753,.022)--(-.707,.038)--(.025,.038)--(-.021,.022)--cycle;
\filldraw(-.707,.038)--(-.707,.045)--(.025,.045)--(.025,.038)--cycle;
\filldraw(-.707,.045)--(-.73,.038)--(.002,.038)--(.025,.045)--cycle;
\filldraw(-.73,.038)--(-.73,.046)--(.002,.046)--(.002,.038)--cycle;
\filldraw(-.73,.046)--(-.777,.03)--(-.044,.03)--(.002,.046)--cycle;
\filldraw(-.777,.03)--(-.777,.038)--(-.044,.038)--(-.044,.03)--cycle;
\filldraw(-.777,.038)--(-.793,.032)--(-.061,.032)--(-.044,.038)--cycle;
\filldraw(-.793,.032)--(-.793,.04)--(-.061,.04)--(-.061,.032)--cycle;
\filldraw(-.793,.04)--(-.84,.025)--(-.108,.025)--(-.061,.04)--cycle;
\filldraw(-.84,.025)--(-.84,.033)--(-.108,.033)--(-.108,.025)--cycle;
\filldraw(-.84,.033)--(-.59,.116)--(.142,.116)--(-.108,.033)--cycle;
\filldraw(-.59,.116)--(-.59,.124)--(.142,.124)--(.142,.116)--cycle;
\filldraw(-.59,.124)--(-.636,.108)--(.096,.108)--(.142,.124)--cycle;
\filldraw(-.636,.108)--(-.636,.116)--(.096,.116)--(.096,.108)--cycle;
\filldraw(-.636,.116)--(-.527,.153)--(.206,.153)--(.096,.116)--cycle;
\filldraw(-.527,.153)--(-.527,.16)--(.206,.16)--(.206,.153)--cycle;
\filldraw(-.527,.16)--(-.573,.145)--(.159,.145)--(.206,.16)--cycle;
\filldraw(-.573,.145)--(-.573,.153)--(.159,.153)--(.159,.145)--cycle;
\filldraw(-.573,.153)--(-.722,.103)--(.01,.103)--(.159,.153)--cycle;
\filldraw(-.722,.103)--(-.722,.111)--(.01,.111)--(.01,.103)--cycle;
\filldraw(-.722,.111)--(-.676,.126)--(.056,.126)--(.01,.111)--cycle;
\filldraw(-.676,.126)--(-.676,.134)--(.056,.134)--(.056,.126)--cycle;
\filldraw(-.676,.134)--(-.659,.14)--(.073,.14)--(.056,.134)--cycle;
\filldraw(-.659,.14)--(-.659,.148)--(.073,.148)--(.073,.14)--cycle;
\filldraw(-.659,.148)--(-.613,.163)--(.119,.163)--(.073,.148)--cycle;
\filldraw(-.613,.163)--(-.613,.171)--(.119,.171)--(.119,.163)--cycle;
\filldraw(-.613,.171)--(-1.0,.042)--(-.268,.042)--(.119,.171)--cycle;
\filldraw(-1.0,.042)--(-1.0,.049)--(-.268,.049)--(-.268,.042)--cycle;
\filldraw(-1.0,.049)--(-.954,.065)--(-.222,.065)--(-.268,.049)--cycle;
\filldraw(-.954,.065)--(-.954,.073)--(-.222,.073)--(-.222,.065)--cycle;
\filldraw(-.954,.073)--(-.937,.078)--(-.205,.078)--(-.222,.073)--cycle;
\filldraw(-.937,.078)--(-.937,.086)--(-.205,.086)--(-.205,.078)--cycle;
\filldraw(-.937,.086)--(-.891,.101)--(-.159,.101)--(-.205,.086)--cycle;
\filldraw(-.891,.101)--(-.891,.109)--(-.159,.109)--(-.159,.101)--cycle;
\filldraw(-.891,.109)--(-.914,.102)--(-.182,.102)--(-.159,.109)--cycle;
\filldraw(-.914,.102)--(-.914,.109)--(-.182,.109)--(-.182,.102)--cycle;
\filldraw(-.914,.109)--(-.868,.125)--(-.136,.125)--(-.182,.109)--cycle;
\filldraw(-.868,.125)--(-.868,.133)--(-.136,.133)--(-.136,.125)--cycle;
\filldraw(-.868,.133)--(-.851,.138)--(-.119,.138)--(-.136,.133)--cycle;
\filldraw(-.851,.138)--(-.851,.146)--(-.119,.146)--(-.119,.138)--cycle;
\filldraw(-.851,.146)--(-.805,.161)--(-.073,.161)--(-.119,.146)--cycle;
\filldraw(-.805,.161)--(-.805,.169)--(-.073,.169)--(-.073,.161)--cycle;
\filldraw(-.805,.169)--(-.773,.18)--(-.041,.18)--(-.073,.169)--cycle;
\filldraw(-.773,.18)--(-.773,.187)--(-.041,.187)--(-.041,.18)--cycle;
\filldraw(-.773,.187)--(-.82,.172)--(-.088,.172)--(-.041,.187)--cycle;
\filldraw(-.82,.172)--(-.82,.18)--(-.088,.18)--(-.088,.172)--cycle;
\filldraw(-.82,.18)--(-.837,.174)--(-.104,.174)--(-.088,.18)--cycle;
\filldraw(-.837,.174)--(-.837,.182)--(-.104,.182)--(-.104,.174)--cycle;
\filldraw(-.837,.182)--(-.883,.167)--(-.151,.167)--(-.104,.182)--cycle;
\filldraw(-.883,.167)--(-.883,.175)--(-.151,.175)--(-.151,.167)--cycle;
\filldraw(-.883,.175)--(-.687,.24)--(.045,.24)--(-.151,.175)--cycle;
\filldraw(-.687,.24)--(-.687,.247)--(.045,.247)--(.045,.24)--cycle;
\filldraw(-.687,.247)--(-.733,.232)--(-.001,.232)--(.045,.247)--cycle;
\filldraw(-.733,.232)--(-.733,.24)--(-.001,.24)--(-.001,.232)--cycle;
\filldraw(-.733,.24)--(-.75,.234)--(-.018,.234)--(-.001,.24)--cycle;
\filldraw(-.75,.234)--(-.75,.242)--(-.018,.242)--(-.018,.234)--cycle;
\filldraw(-.75,.242)--(-.797,.227)--(-.064,.227)--(-.018,.242)--cycle;
\filldraw(-.797,.227)--(-.797,.234)--(-.064,.234)--(-.064,.227)--cycle;
\filldraw(-.797,.234)--(-.642,.286)--(.091,.286)--(-.064,.234)--cycle;
\filldraw(-.642,.286)--(-.642,.294)--(.091,.294)--(.091,.286)--cycle;
\filldraw(-.642,.294)--(-.595,.309)--(.137,.309)--(.091,.294)--cycle;
\filldraw(-.595,.309)--(-.595,.317)--(.137,.317)--(.137,.309)--cycle;
\filldraw(-.595,.317)--(-.578,.323)--(.154,.323)--(.137,.317)--cycle;
\filldraw(-.578,.323)--(-.578,.331)--(.154,.331)--(.154,.323)--cycle;
\filldraw(-.578,.331)--(-.532,.346)--(.2,.346)--(.154,.331)--cycle;
\filldraw(-.532,.346)--(-.532,.354)--(.2,.354)--(.2,.346)--cycle;
\filldraw(-.532,.354)--(-.555,.346)--(.177,.346)--(.2,.354)--cycle;
\filldraw(-.555,.346)--(-.555,.354)--(.177,.354)--(.177,.346)--cycle;
\filldraw(-.555,.354)--(-.509,.369)--(.223,.369)--(.177,.354)--cycle;
\filldraw(-.509,.369)--(-.509,.377)--(.223,.377)--(.223,.369)--cycle;
\filldraw(-.509,.377)--(-.492,.383)--(.24,.383)--(.223,.377)--cycle;
\filldraw(-.492,.383)--(-.492,.391)--(.24,.391)--(.24,.383)--cycle;
\filldraw(-.492,.391)--(-.446,.406)--(.286,.406)--(.24,.391)--cycle;
\filldraw(-.446,.406)--(-.446,.414)--(.286,.414)--(.286,.406)--cycle;
\filldraw(-.446,.414)--(-.759,.309)--(-.027,.309)--(.286,.414)--cycle;
\filldraw(-.759,.309)--(-.759,.317)--(-.027,.317)--(-.027,.309)--cycle;
\filldraw(-.759,.317)--(-.713,.333)--(.019,.333)--(-.027,.317)--cycle;
\filldraw(-.713,.333)--(-.713,.34)--(.019,.34)--(.019,.333)--cycle;
\filldraw(-.713,.34)--(-.696,.346)--(.036,.346)--(.019,.34)--cycle;
\filldraw(-.696,.346)--(-.696,.354)--(.036,.354)--(.036,.346)--cycle;
\filldraw(-.696,.354)--(-.65,.369)--(.082,.369)--(.036,.354)--cycle;
\filldraw(-.65,.369)--(-.65,.377)--(.082,.377)--(.082,.369)--cycle;
\filldraw(-.65,.377)--(-.673,.369)--(.059,.369)--(.082,.377)--cycle;
\filldraw(-.673,.369)--(-.673,.377)--(.059,.377)--(.059,.369)--cycle;
\filldraw(-.673,.377)--(-.627,.393)--(.105,.393)--(.059,.377)--cycle;
\filldraw(-.627,.393)--(-.627,.4)--(.105,.4)--(.105,.393)--cycle;
\filldraw(-.627,.4)--(-.61,.406)--(.122,.406)--(.105,.4)--cycle;
\filldraw(-.61,.406)--(-.61,.414)--(.122,.414)--(.122,.406)--cycle;
\filldraw(-.61,.414)--(-.564,.429)--(.168,.429)--(.122,.414)--cycle;
\filldraw(-.564,.429)--(-.564,.437)--(.168,.437)--(.168,.429)--cycle;
\filldraw(-.564,.437)--(-.607,.423)--(.125,.423)--(.168,.437)--cycle;
\filldraw(-.607,.423)--(-.607,.431)--(.125,.431)--(.125,.423)--cycle;
\filldraw(-.607,.431)--(-.653,.415)--(.079,.415)--(.125,.431)--cycle;
\filldraw(-.653,.415)--(-.653,.423)--(.079,.423)--(.079,.415)--cycle;
\filldraw(-.653,.423)--(-.67,.417)--(.062,.417)--(.079,.423)--cycle;
\filldraw(-.67,.417)--(-.67,.425)--(.062,.425)--(.062,.417)--cycle;
\filldraw(-.67,.425)--(-.716,.41)--(.016,.41)--(.062,.425)--cycle;
\filldraw(-.716,.41)--(-.716,.418)--(.016,.418)--(.016,.41)--cycle;
\filldraw(-.716,.418)--(-.739,.41)--(-.007,.41)--(.016,.418)--cycle;
\filldraw(-.739,.41)--(-.739,.418)--(-.007,.418)--(-.007,.41)--cycle;
\filldraw(-.739,.418)--(-.693,.433)--(.039,.433)--(-.007,.418)--cycle;
\filldraw(-.693,.433)--(-.693,.441)--(.039,.441)--(.039,.433)--cycle;
\filldraw(-.693,.441)--(-.802,.404)--(-.07,.404)--(.039,.441)--cycle;
\filldraw(-.802,.404)--(-.802,.412)--(-.07,.412)--(-.07,.404)--cycle;
\filldraw(-.802,.412)--(-.756,.428)--(-.024,.428)--(-.07,.412)--cycle;
\filldraw(-.756,.428)--(-.756,.435)--(-.024,.435)--(-.024,.428)--cycle;
\filldraw(-.756,.435)--(-.725,.446)--(.007,.446)--(-.024,.435)--cycle;
\filldraw(-.725,.446)--(-.725,.454)--(.007,.454)--(.007,.446)--cycle;
\filldraw(-.725,.454)--(-.771,.438)--(-.039,.438)--(.007,.454)--cycle;
\filldraw(-.771,.438)--(-.771,.446)--(-.039,.446)--(-.039,.438)--cycle;
\filldraw(-.771,.446)--(-.788,.441)--(-.056,.441)--(-.039,.446)--cycle;
\filldraw(-.788,.441)--(-.788,.448)--(-.056,.448)--(-.056,.441)--cycle;
\filldraw(-.788,.448)--(-.834,.433)--(-.102,.433)--(-.056,.448)--cycle;
\filldraw(-.834,.433)--(-.834,.441)--(-.102,.441)--(-.102,.433)--cycle;
\filldraw(-.834,.441)--(-.857,.433)--(-.125,.433)--(-.102,.441)--cycle;
\filldraw(-.857,.433)--(-.857,.441)--(-.125,.441)--(-.125,.433)--cycle;
\filldraw(-.857,.441)--(-.811,.456)--(-.079,.456)--(-.125,.441)--cycle;
\filldraw(-.811,.456)--(-.811,.464)--(-.079,.464)--(-.079,.456)--cycle;
\filldraw(-.811,.464)--(-.92,.428)--(-.188,.428)--(-.079,.464)--cycle;
\filldraw(-.92,.428)--(-.92,.436)--(-.188,.436)--(-.188,.428)--cycle;
\filldraw(-.92,.436)--(-.874,.451)--(-.142,.451)--(-.188,.436)--cycle;
\filldraw(-.874,.451)--(-.874,.459)--(-.142,.459)--(-.142,.451)--cycle;
\filldraw(-.874,.459)--(-.39,.62)--(.342,.62)--(-.142,.459)--cycle;
\filldraw(-.39,.62)--(-.39,.628)--(.342,.628)--(.342,.62)--cycle;
\filldraw(-.39,.628)--(-.344,.643)--(.388,.643)--(.342,.628)--cycle;
\filldraw(-.344,.643)--(-.344,.651)--(.388,.651)--(.388,.643)--cycle;
\filldraw(-.344,.651)--(-.453,.614)--(.279,.614)--(.388,.651)--cycle;
\filldraw(-.453,.614)--(-.453,.622)--(.279,.622)--(.279,.614)--cycle;
\filldraw(-.453,.622)--(-.407,.638)--(.325,.638)--(.279,.622)--cycle;
\filldraw(-.407,.638)--(-.407,.645)--(.325,.645)--(.325,.638)--cycle;
\filldraw(-.407,.645)--(-.43,.638)--(.302,.638)--(.325,.645)--cycle;
\filldraw(-.43,.638)--(-.43,.646)--(.302,.646)--(.302,.638)--cycle;
\filldraw(-.43,.646)--(-.477,.63)--(.256,.63)--(.302,.646)--cycle;
\filldraw(-.477,.63)--(-.477,.638)--(.256,.638)--(.256,.63)--cycle;
\filldraw(-.477,.638)--(-.493,.632)--(.239,.632)--(.256,.638)--cycle;
\filldraw(-.493,.632)--(-.493,.64)--(.239,.64)--(.239,.632)--cycle;
\filldraw(-.493,.64)--(-.54,.625)--(.192,.625)--(.239,.64)--cycle;
\filldraw(-.54,.625)--(-.54,.633)--(.192,.633)--(.192,.625)--cycle;
\filldraw(-.54,.633)--(-.29,.716)--(.442,.716)--(.192,.633)--cycle;
\filldraw(-.29,.716)--(-.29,.724)--(.442,.724)--(.442,.716)--cycle;
\filldraw(-.29,.724)--(-.336,.708)--(.396,.708)--(.442,.724)--cycle;
\filldraw(-.336,.708)--(-.336,.716)--(.396,.716)--(.396,.708)--cycle;
\filldraw(-.336,.716)--(-.227,.753)--(.506,.753)--(.396,.716)--cycle;
\filldraw(-.227,.753)--(-.227,.76)--(.506,.76)--(.506,.753)--cycle;
\filldraw(-.227,.76)--(-.273,.745)--(.459,.745)--(.506,.76)--cycle;
\filldraw(-.273,.745)--(-.273,.753)--(.459,.753)--(.459,.745)--cycle;
\filldraw(-.273,.753)--(-.422,.703)--(.31,.703)--(.459,.753)--cycle;
\filldraw(-.422,.703)--(-.422,.711)--(.31,.711)--(.31,.703)--cycle;
\filldraw(-.422,.711)--(-.376,.726)--(.356,.726)--(.31,.711)--cycle;
\filldraw(-.376,.726)--(-.376,.734)--(.356,.734)--(.356,.726)--cycle;
\filldraw(-.376,.734)--(-.359,.74)--(.373,.74)--(.356,.734)--cycle;
\filldraw(-.359,.74)--(-.359,.748)--(.373,.748)--(.373,.74)--cycle;
\filldraw(-.359,.748)--(-.313,.763)--(.419,.763)--(.373,.748)--cycle;
\filldraw(-.313,.763)--(-.313,.771)--(.419,.771)--(.419,.763)--cycle;
\filldraw(-.313,.771)--(-.7,.642)--(.032,.642)--(.419,.771)--cycle;
\filldraw(-.7,.642)--(-.7,.649)--(.032,.649)--(.032,.642)--cycle;
\filldraw(-.7,.649)--(-.654,.665)--(.078,.665)--(.032,.649)--cycle;
\filldraw(-.654,.665)--(-.654,.673)--(.078,.673)--(.078,.665)--cycle;
\filldraw(-.654,.673)--(-.637,.678)--(.095,.678)--(.078,.673)--cycle;
\filldraw(-.637,.678)--(-.637,.686)--(.095,.686)--(.095,.678)--cycle;
\filldraw(-.637,.686)--(-.591,.701)--(.141,.701)--(.095,.686)--cycle;
\filldraw(-.591,.701)--(-.591,.709)--(.141,.709)--(.141,.701)--cycle;
\filldraw(-.591,.709)--(-.614,.702)--(.118,.702)--(.141,.709)--cycle;
\filldraw(-.614,.702)--(-.614,.709)--(.118,.709)--(.118,.702)--cycle;
\filldraw(-.614,.709)--(-.568,.725)--(.164,.725)--(.118,.709)--cycle;
\filldraw(-.568,.725)--(-.568,.733)--(.164,.733)--(.164,.725)--cycle;
\filldraw(-.568,.733)--(-.551,.738)--(.181,.738)--(.164,.733)--cycle;
\filldraw(-.551,.738)--(-.551,.746)--(.181,.746)--(.181,.738)--cycle;
\filldraw(-.551,.746)--(-.505,.761)--(.227,.761)--(.181,.746)--cycle;
\filldraw(-.505,.761)--(-.505,.769)--(.227,.769)--(.227,.761)--cycle;
\filldraw(-.505,.769)--(-.473,.78)--(.259,.78)--(.227,.769)--cycle;
\filldraw(-.473,.78)--(-.473,.787)--(.259,.787)--(.259,.78)--cycle;
\filldraw(-.473,.787)--(-.52,.772)--(.212,.772)--(.259,.787)--cycle;
\filldraw(-.52,.772)--(-.52,.78)--(.212,.78)--(.212,.772)--cycle;
\filldraw(-.52,.78)--(-.537,.774)--(.196,.774)--(.212,.78)--cycle;
\filldraw(-.537,.774)--(-.537,.782)--(.196,.782)--(.196,.774)--cycle;
\filldraw(-.537,.782)--(-.583,.767)--(.149,.767)--(.196,.782)--cycle;
\filldraw(-.583,.767)--(-.583,.775)--(.149,.775)--(.149,.767)--cycle;
\filldraw(-.583,.775)--(-.387,.84)--(.345,.84)--(.149,.775)--cycle;
\filldraw(-.387,.84)--(-.387,.847)--(.345,.847)--(.345,.84)--cycle;
\filldraw(-.387,.847)--(-.433,.832)--(.299,.832)--(.345,.847)--cycle;
\filldraw(-.433,.832)--(-.433,.84)--(.299,.84)--(.299,.832)--cycle;
\filldraw(-.433,.84)--(-.45,.834)--(.282,.834)--(.299,.84)--cycle;
\filldraw(-.45,.834)--(-.45,.842)--(.282,.842)--(.282,.834)--cycle;
\filldraw(-.45,.842)--(-.497,.827)--(.236,.827)--(.282,.842)--cycle;
\filldraw(-.497,.827)--(-.497,.834)--(.236,.834)--(.236,.827)--cycle;
\filldraw[fill=red](-.209,-.314)--(-.209,-.306)--(-.163,-.291)--(-.163,-.283)--(-.146,-.277)--(-.146,-.269)--(-.1,-.254)--(-.1,-.246)--(-.123,-.254)--(-.123,-.246)--(-.077,-.231)--(-.077,-.223)--(-.06,-.217)--(-.06,-.209)--(-.014,-.194)--(-.014,-.186)--(-.327,-.291)--(-.327,-.283)--(-.281,-.267)--(-.281,-.26)--(-.264,-.254)--(-.264,-.246)--(-.218,-.231)--(-.218,-.223)--(-.241,-.231)--(-.241,-.223)--(-.195,-.207)--(-.195,-.2)--(-.178,-.194)--(-.178,-.186)--(-.132,-.171)--(-.132,-.163)--(-.175,-.177)--(-.175,-.169)--(-.221,-.185)--(-.221,-.177)--(-.238,-.183)--(-.238,-.175)--(-.284,-.19)--(-.284,-.182)--(-.307,-.19)--(-.307,-.182)--(-.261,-.167)--(-.261,-.159)--(-.37,-.196)--(-.37,-.188)--(-.324,-.172)--(-.324,-.165)--(-.293,-.154)--(-.293,-.146)--(-.339,-.162)--(-.339,-.154)--(-.356,-.159)--(-.356,-.152)--(-.402,-.167)--(-.402,-.159)--(-.425,-.167)--(-.425,-.159)--(-.379,-.144)--(-.379,-.136)--(-.488,-.172)--(-.488,-.164)--(-.442,-.149)--(-.442,-.141)--(.042,.02)--(.042,.028)--(.088,.043)--(.088,.051)--(-.021,.014)--(-.021,.022)--(.025,.038)--(.025,.045)--(.002,.038)--(.002,.046)--(-.044,.03)--(-.044,.038)--(-.061,.032)--(-.061,.04)--(-.108,.025)--(-.108,.033)--(.142,.116)--(.142,.124)--(.096,.108)--(.096,.116)--(.206,.153)--(.206,.16)--(.159,.145)--(.159,.153)--(.01,.103)--(.01,.111)--(.056,.126)--(.056,.134)--(.073,.14)--(.073,.148)--(.119,.163)--(.119,.171)--(-.268,.042)--(-.268,.049)--(-.222,.065)--(-.222,.073)--(-.205,.078)--(-.205,.086)--(-.159,.101)--(-.159,.109)--(-.182,.102)--(-.182,.109)--(-.136,.125)--(-.136,.133)--(-.119,.138)--(-.119,.146)--(-.073,.161)--(-.073,.169)--(-.041,.18)--(-.041,.187)--(-.088,.172)--(-.088,.18)--(-.104,.174)--(-.104,.182)--(-.151,.167)--(-.151,.175)--(.045,.24)--(.045,.247)--(-.001,.232)--(-.001,.24)--(-.018,.234)--(-.018,.242)--(-.064,.227)--(-.064,.234)--(.091,.286)--(.091,.294)--(.137,.309)--(.137,.317)--(.154,.323)--(.154,.331)--(.2,.346)--(.2,.354)--(.177,.346)--(.177,.354)--(.223,.369)--(.223,.377)--(.24,.383)--(.24,.391)--(.286,.406)--(.286,.414)--(-.027,.309)--(-.027,.317)--(.019,.333)--(.019,.34)--(.036,.346)--(.036,.354)--(.082,.369)--(.082,.377)--(.059,.369)--(.059,.377)--(.105,.393)--(.105,.4)--(.122,.406)--(.122,.414)--(.168,.429)--(.168,.437)--(.125,.423)--(.125,.431)--(.079,.415)--(.079,.423)--(.062,.417)--(.062,.425)--(.016,.41)--(.016,.418)--(-.007,.41)--(-.007,.418)--(.039,.433)--(.039,.441)--(-.07,.404)--(-.07,.412)--(-.024,.428)--(-.024,.435)--(.007,.446)--(.007,.454)--(-.039,.438)--(-.039,.446)--(-.056,.441)--(-.056,.448)--(-.102,.433)--(-.102,.441)--(-.125,.433)--(-.125,.441)--(-.079,.456)--(-.079,.464)--(-.188,.428)--(-.188,.436)--(-.142,.451)--(-.142,.459)--(.342,.62)--(.342,.628)--(.388,.643)--(.388,.651)--(.279,.614)--(.279,.622)--(.325,.638)--(.325,.645)--(.302,.638)--(.302,.646)--(.256,.63)--(.256,.638)--(.239,.632)--(.239,.64)--(.192,.625)--(.192,.633)--(.442,.716)--(.442,.724)--(.396,.708)--(.396,.716)--(.506,.753)--(.506,.76)--(.459,.745)--(.459,.753)--(.31,.703)--(.31,.711)--(.356,.726)--(.356,.734)--(.373,.74)--(.373,.748)--(.419,.763)--(.419,.771)--(.032,.642)--(.032,.649)--(.078,.665)--(.078,.673)--(.095,.678)--(.095,.686)--(.141,.701)--(.141,.709)--(.118,.702)--(.118,.709)--(.164,.725)--(.164,.733)--(.181,.738)--(.181,.746)--(.227,.761)--(.227,.769)--(.259,.78)--(.259,.787)--(.212,.772)--(.212,.78)--(.196,.774)--(.196,.782)--(.149,.767)--(.149,.775)--(.345,.84)--(.345,.847)--(.299,.832)--(.299,.84)--(.282,.834)--(.282,.842)--(.236,.827)--(.236,.834)--(.925,1.064)--(.925,1.056)--(.879,1.041)--(.879,1.033)--(.988,1.07)--(.988,1.062)--(.942,1.046)--(.942,1.039)--(.839,1.004)--(.839,.996)--(.792,.981)--(.792,.973)--(.902,1.01)--(.902,1.002)--(.856,.986)--(.856,.979)--(1.042,1.041)--(1.042,1.033)--(.996,1.018)--(.996,1.01)--(1.106,1.046)--(1.106,1.039)--(1.059,1.023)--(1.059,1.015)--(.956,.981)--(.956,.973)--(.91,.958)--(.91,.95)--(1.019,.986)--(1.019,.979)--(.973,.963)--(.973,.955)--(.764,.886)--(.764,.878)--(.718,.862)--(.718,.855)--(.827,.891)--(.827,.883)--(.781,.868)--(.781,.86)--(.678,.826)--(.678,.818)--(.632,.802)--(.632,.795)--(.741,.831)--(.741,.823)--(.695,.808)--(.695,.8)--(.882,.862)--(.882,.855)--(.836,.839)--(.836,.831)--(.945,.868)--(.945,.86)--(.899,.845)--(.899,.837)--(.796,.802)--(.796,.795)--(.749,.779)--(.749,.771)--(.859,.808)--(.859,.8)--(.812,.785)--(.812,.777)--(1.144,.887)--(1.144,.88)--(1.098,.864)--(1.098,.856)--(1.207,.893)--(1.207,.885)--(1.161,.87)--(1.161,.862)--(1.058,.827)--(1.058,.82)--(1.012,.804)--(1.012,.796)--(1.121,.833)--(1.121,.825)--(1.075,.81)--(1.075,.802)--(1.262,.864)--(1.262,.856)--(1.216,.841)--(1.216,.833)--(1.325,.87)--(1.325,.862)--(1.279,.846)--(1.279,.839)--(1.176,.804)--(1.176,.796)--(1.13,.781)--(1.13,.773)--(1.239,.81)--(1.239,.802)--(1.193,.786)--(1.193,.779)--(.984,.709)--(.984,.701)--(.937,.686)--(.937,.678)--(1.047,.714)--(1.047,.706)--(1.001,.691)--(1.001,.683)--(.897,.649)--(.897,.641)--(.851,.626)--(.851,.618)--(.961,.654)--(.961,.646)--(.914,.631)--(.914,.623)--(1.101,.686)--(1.101,.678)--(1.055,.662)--(1.055,.655)--(1.164,.691)--(1.164,.683)--(1.118,.668)--(1.118,.66)--(1.015,.626)--(1.015,.618)--(.969,.602)--(.969,.595)--(1.078,.631)--(1.078,.623)--(1.032,.608)--(1.032,.6)--(1.096,.621)--(1.096,.613)--(1.049,.598)--(1.049,.59)--(1.159,.627)--(1.159,.619)--(1.112,.603)--(1.112,.596)--(1.136,.603)--(1.136,.595)--(1.182,.611)--(1.182,.603)--(1.199,.609)--(1.199,.601)--(1.245,.616)--(1.245,.608)--(.995,.525)--(.995,.517)--(1.041,.533)--(1.041,.525)--(.932,.488)--(.932,.481)--(.978,.496)--(.978,.488)--(1.127,.538)--(1.127,.53)--(1.081,.515)--(1.081,.507)--(1.064,.501)--(1.064,.493)--(1.018,.478)--(1.018,.47)--(1.406,.599)--(1.406,.592)--(1.359,.576)--(1.359,.568)--(1.342,.563)--(1.342,.555)--(1.296,.54)--(1.296,.532)--(1.319,.54)--(1.319,.532)--(1.273,.516)--(1.273,.509)--(1.256,.503)--(1.256,.495)--(1.21,.48)--(1.21,.472)--(1.179,.461)--(1.179,.454)--(1.225,.469)--(1.225,.461)--(1.242,.467)--(1.242,.459)--(1.288,.474)--(1.288,.467)--(1.092,.401)--(1.092,.394)--(1.139,.409)--(1.139,.401)--(1.156,.407)--(1.156,.399)--(1.202,.414)--(1.202,.407)--(1.315,.444)--(1.315,.437)--(1.269,.421)--(1.269,.413)--(1.378,.45)--(1.378,.442)--(1.332,.427)--(1.332,.419)--(1.355,.426)--(1.355,.419)--(1.401,.434)--(1.401,.426)--(1.418,.432)--(1.418,.424)--(1.464,.439)--(1.464,.432)--(1.214,.348)--(1.214,.34)--(1.261,.356)--(1.261,.348)--(1.151,.312)--(1.151,.304)--(1.197,.319)--(1.197,.311)--(1.347,.361)--(1.347,.353)--(1.301,.338)--(1.301,.33)--(1.284,.324)--(1.284,.317)--(1.237,.301)--(1.237,.293)--(1.625,.423)--(1.625,.415)--(1.579,.399)--(1.579,.392)--(1.562,.386)--(1.562,.378)--(1.516,.363)--(1.516,.355)--(1.539,.363)--(1.539,.355)--(1.493,.34)--(1.493,.332)--(1.476,.326)--(1.476,.318)--(1.43,.303)--(1.43,.295)--(1.398,.285)--(1.398,.277)--(1.444,.292)--(1.444,.284)--(1.461,.29)--(1.461,.282)--(1.507,.298)--(1.507,.29)--(1.312,.225)--(1.312,.217)--(1.358,.232)--(1.358,.224)--(1.375,.23)--(1.375,.222)--(1.421,.238)--(1.421,.23)--cycle;
\end{scope}
\begin{scope}[fill=yellow!90!black]
\filldraw(.261,-.157)--(.261,-.149)--(.529,-.149)--(.529,-.157)--cycle;
\filldraw(.261,-.149)--(.307,-.134)--(.575,-.134)--(.529,-.149)--cycle;
\filldraw(.307,-.134)--(.307,-.126)--(.575,-.126)--(.575,-.134)--cycle;
\filldraw(.307,-.126)--(.198,-.162)--(.466,-.162)--(.575,-.126)--cycle;
\filldraw(.198,-.162)--(.198,-.155)--(.466,-.155)--(.466,-.162)--cycle;
\filldraw(.198,-.155)--(.244,-.139)--(.512,-.139)--(.466,-.155)--cycle;
\filldraw(.244,-.139)--(.244,-.131)--(.512,-.131)--(.512,-.139)--cycle;
\filldraw(.244,-.131)--(.221,-.139)--(.489,-.139)--(.512,-.131)--cycle;
\filldraw(.221,-.139)--(.221,-.131)--(.489,-.131)--(.489,-.139)--cycle;
\filldraw(.221,-.131)--(.175,-.147)--(.443,-.147)--(.489,-.131)--cycle;
\filldraw(.175,-.147)--(.175,-.139)--(.443,-.139)--(.443,-.147)--cycle;
\filldraw(.175,-.139)--(.158,-.144)--(.426,-.144)--(.443,-.139)--cycle;
\filldraw(.158,-.144)--(.158,-.137)--(.426,-.137)--(.426,-.144)--cycle;
\filldraw(.158,-.137)--(.112,-.152)--(.38,-.152)--(.426,-.137)--cycle;
\filldraw(.112,-.152)--(.112,-.144)--(.38,-.144)--(.38,-.152)--cycle;
\filldraw(.112,-.144)--(.362,-.061)--(.63,-.061)--(.38,-.144)--cycle;
\filldraw(.362,-.061)--(.362,-.053)--(.63,-.053)--(.63,-.061)--cycle;
\filldraw(.362,-.053)--(.316,-.068)--(.584,-.068)--(.63,-.053)--cycle;
\filldraw(.316,-.068)--(.316,-.061)--(.584,-.061)--(.584,-.068)--cycle;
\filldraw(.316,-.061)--(.425,-.024)--(.693,-.024)--(.584,-.061)--cycle;
\filldraw(.425,-.024)--(.425,-.016)--(.693,-.016)--(.693,-.024)--cycle;
\filldraw(.425,-.016)--(.379,-.032)--(.647,-.032)--(.693,-.016)--cycle;
\filldraw(.379,-.032)--(.379,-.024)--(.647,-.024)--(.647,-.032)--cycle;
\filldraw(.379,-.024)--(.23,-.074)--(.498,-.074)--(.647,-.024)--cycle;
\filldraw(.23,-.074)--(.23,-.066)--(.498,-.066)--(.498,-.074)--cycle;
\filldraw(.23,-.066)--(.276,-.05)--(.544,-.05)--(.498,-.066)--cycle;
\filldraw(.276,-.05)--(.276,-.043)--(.544,-.043)--(.544,-.05)--cycle;
\filldraw(.276,-.043)--(.293,-.037)--(.561,-.037)--(.544,-.043)--cycle;
\filldraw(.293,-.037)--(.293,-.029)--(.561,-.029)--(.561,-.037)--cycle;
\filldraw(.293,-.029)--(.339,-.014)--(.607,-.014)--(.561,-.029)--cycle;
\filldraw(.339,-.014)--(.339,-.006)--(.607,-.006)--(.607,-.014)--cycle;
\filldraw(.339,-.006)--(.422,.022)--(.69,.022)--(.607,-.006)--cycle;
\filldraw(.422,.022)--(.422,.029)--(.69,.029)--(.69,.022)--cycle;
\filldraw(.422,.029)--(.468,.045)--(.736,.045)--(.69,.029)--cycle;
\filldraw(.468,.045)--(.468,.053)--(.736,.053)--(.736,.045)--cycle;
\filldraw(.468,.053)--(.359,.016)--(.627,.016)--(.736,.053)--cycle;
\filldraw(.359,.016)--(.359,.024)--(.627,.024)--(.627,.016)--cycle;
\filldraw(.359,.024)--(.405,.039)--(.673,.039)--(.627,.024)--cycle;
\filldraw(.405,.039)--(.405,.047)--(.673,.047)--(.673,.039)--cycle;
\filldraw(.405,.047)--(.382,.04)--(.65,.04)--(.673,.047)--cycle;
\filldraw(.382,.04)--(.382,.047)--(.65,.047)--(.65,.04)--cycle;
\filldraw(.382,.047)--(.336,.032)--(.604,.032)--(.65,.047)--cycle;
\filldraw(.336,.032)--(.336,.04)--(.604,.04)--(.604,.032)--cycle;
\filldraw(.336,.04)--(.319,.034)--(.587,.034)--(.604,.04)--cycle;
\filldraw(.319,.034)--(.319,.042)--(.587,.042)--(.587,.034)--cycle;
\filldraw(.319,.042)--(.273,.027)--(.541,.027)--(.587,.042)--cycle;
\filldraw(.273,.027)--(.273,.034)--(.541,.034)--(.541,.027)--cycle;
\filldraw(.273,.034)--(.523,.118)--(.791,.118)--(.541,.034)--cycle;
\filldraw(.523,.118)--(.523,.126)--(.791,.126)--(.791,.118)--cycle;
\filldraw(.523,.126)--(.477,.11)--(.745,.11)--(.791,.126)--cycle;
\filldraw(.477,.11)--(.477,.118)--(.745,.118)--(.745,.11)--cycle;
\filldraw(.477,.118)--(.586,.154)--(.854,.154)--(.745,.118)--cycle;
\filldraw(.586,.154)--(.586,.162)--(.854,.162)--(.854,.154)--cycle;
\filldraw(.586,.162)--(.54,.147)--(.808,.147)--(.854,.162)--cycle;
\filldraw(.54,.147)--(.54,.155)--(.808,.155)--(.808,.147)--cycle;
\filldraw(.54,.155)--(.391,.105)--(.658,.105)--(.808,.155)--cycle;
\filldraw(.391,.105)--(.391,.113)--(.658,.113)--(.658,.105)--cycle;
\filldraw(.391,.113)--(.437,.128)--(.705,.128)--(.658,.113)--cycle;
\filldraw(.437,.128)--(.437,.136)--(.705,.136)--(.705,.128)--cycle;
\filldraw(.437,.136)--(.454,.142)--(.722,.142)--(.705,.136)--cycle;
\filldraw(.454,.142)--(.454,.149)--(.722,.149)--(.722,.142)--cycle;
\filldraw(.454,.149)--(.5,.165)--(.768,.165)--(.722,.149)--cycle;
\filldraw(.5,.165)--(.5,.173)--(.768,.173)--(.768,.165)--cycle;
\filldraw(.5,.173)--(.512,.177)--(.78,.177)--(.768,.173)--cycle;
\filldraw(.512,.177)--(.512,.185)--(.78,.185)--(.78,.177)--cycle;
\filldraw(.512,.185)--(.559,.2)--(.827,.2)--(.78,.185)--cycle;
\filldraw(.559,.2)--(.559,.208)--(.827,.208)--(.827,.2)--cycle;
\filldraw(.559,.208)--(.449,.171)--(.717,.171)--(.827,.208)--cycle;
\filldraw(.449,.171)--(.449,.179)--(.717,.179)--(.717,.171)--cycle;
\filldraw(.449,.179)--(.496,.195)--(.763,.195)--(.717,.179)--cycle;
\filldraw(.496,.195)--(.496,.202)--(.763,.202)--(.763,.195)--cycle;
\filldraw(.496,.202)--(.599,.237)--(.867,.237)--(.763,.202)--cycle;
\filldraw(.599,.237)--(.599,.245)--(.867,.245)--(.867,.237)--cycle;
\filldraw(.599,.245)--(.645,.26)--(.913,.26)--(.867,.245)--cycle;
\filldraw(.645,.26)--(.645,.268)--(.913,.268)--(.913,.26)--cycle;
\filldraw(.645,.268)--(.536,.231)--(.803,.231)--(.913,.268)--cycle;
\filldraw(.536,.231)--(.536,.239)--(.803,.239)--(.803,.231)--cycle;
\filldraw(.536,.239)--(.582,.255)--(.85,.255)--(.803,.239)--cycle;
\filldraw(.582,.255)--(.582,.262)--(.85,.262)--(.85,.255)--cycle;
\filldraw(.582,.262)--(.395,.2)--(.663,.2)--(.85,.262)--cycle;
\filldraw(.395,.2)--(.395,.208)--(.663,.208)--(.663,.2)--cycle;
\filldraw(.395,.208)--(.441,.223)--(.709,.223)--(.663,.208)--cycle;
\filldraw(.441,.223)--(.441,.231)--(.709,.231)--(.709,.223)--cycle;
\filldraw(.441,.231)--(.332,.195)--(.6,.195)--(.709,.231)--cycle;
\filldraw(.332,.195)--(.332,.202)--(.6,.202)--(.6,.195)--cycle;
\filldraw(.332,.202)--(.378,.218)--(.646,.218)--(.6,.202)--cycle;
\filldraw(.378,.218)--(.378,.226)--(.646,.226)--(.646,.218)--cycle;
\filldraw(.378,.226)--(.481,.26)--(.749,.26)--(.646,.226)--cycle;
\filldraw(.481,.26)--(.481,.268)--(.749,.268)--(.749,.26)--cycle;
\filldraw(.481,.268)--(.527,.283)--(.795,.283)--(.749,.268)--cycle;
\filldraw(.527,.283)--(.527,.291)--(.795,.291)--(.795,.283)--cycle;
\filldraw(.527,.291)--(.418,.255)--(.686,.255)--(.795,.291)--cycle;
\filldraw(.418,.255)--(.418,.262)--(.686,.262)--(.686,.255)--cycle;
\filldraw(.418,.262)--(.464,.278)--(.732,.278)--(.686,.262)--cycle;
\filldraw(.464,.278)--(.464,.286)--(.732,.286)--(.732,.278)--cycle;
\filldraw(.464,.286)--(.673,.355)--(.941,.355)--(.732,.286)--cycle;
\filldraw(.673,.355)--(.673,.363)--(.941,.363)--(.941,.355)--cycle;
\filldraw(.673,.363)--(.719,.379)--(.987,.379)--(.941,.363)--cycle;
\filldraw(.719,.379)--(.719,.386)--(.987,.386)--(.987,.379)--cycle;
\filldraw(.719,.386)--(.61,.35)--(.878,.35)--(.987,.386)--cycle;
\filldraw(.61,.35)--(.61,.358)--(.878,.358)--(.878,.35)--cycle;
\filldraw(.61,.358)--(.656,.373)--(.924,.373)--(.878,.358)--cycle;
\filldraw(.656,.373)--(.656,.381)--(.924,.381)--(.924,.373)--cycle;
\filldraw(.656,.381)--(.759,.415)--(1.027,.415)--(.924,.381)--cycle;
\filldraw(.759,.415)--(.759,.423)--(1.027,.423)--(1.027,.415)--cycle;
\filldraw(.759,.423)--(.806,.439)--(1.073,.439)--(1.027,.423)--cycle;
\filldraw(.806,.439)--(.806,.446)--(1.073,.446)--(1.073,.439)--cycle;
\filldraw(.806,.446)--(.696,.41)--(.964,.41)--(1.073,.446)--cycle;
\filldraw(.696,.41)--(.696,.418)--(.964,.418)--(.964,.41)--cycle;
\filldraw(.696,.418)--(.742,.433)--(1.01,.433)--(.964,.418)--cycle;
\filldraw(.742,.433)--(.742,.441)--(1.01,.441)--(1.01,.433)--cycle;
\filldraw(.742,.441)--(.556,.379)--(.823,.379)--(1.01,.441)--cycle;
\filldraw(.556,.379)--(.556,.386)--(.823,.386)--(.823,.379)--cycle;
\filldraw(.556,.386)--(.602,.402)--(.87,.402)--(.823,.386)--cycle;
\filldraw(.602,.402)--(.602,.41)--(.87,.41)--(.87,.402)--cycle;
\filldraw(.602,.41)--(.492,.373)--(.76,.373)--(.87,.41)--cycle;
\filldraw(.492,.373)--(.492,.381)--(.76,.381)--(.76,.373)--cycle;
\filldraw(.492,.381)--(.539,.396)--(.807,.396)--(.76,.381)--cycle;
\filldraw(.539,.396)--(.539,.404)--(.807,.404)--(.807,.396)--cycle;
\filldraw(.539,.404)--(.642,.439)--(.91,.439)--(.807,.404)--cycle;
\filldraw(.642,.439)--(.642,.446)--(.91,.446)--(.91,.439)--cycle;
\filldraw(.642,.446)--(.688,.462)--(.956,.462)--(.91,.446)--cycle;
\filldraw(.688,.462)--(.688,.47)--(.956,.47)--(.956,.462)--cycle;
\filldraw(.688,.47)--(.579,.433)--(.847,.433)--(.956,.47)--cycle;
\filldraw(.579,.433)--(.579,.441)--(.847,.441)--(.847,.433)--cycle;
\filldraw(.579,.441)--(.625,.456)--(.893,.456)--(.847,.441)--cycle;
\filldraw(.625,.456)--(.625,.464)--(.893,.464)--(.893,.456)--cycle;
\filldraw(.625,.464)--(.091,.286)--(.358,.286)--(.893,.464)--cycle;
\filldraw(.091,.286)--(.091,.294)--(.358,.294)--(.358,.286)--cycle;
\filldraw(.091,.294)--(.137,.309)--(.405,.309)--(.358,.294)--cycle;
\filldraw(.137,.309)--(.137,.317)--(.405,.317)--(.405,.309)--cycle;
\filldraw(.137,.317)--(.154,.323)--(.422,.323)--(.405,.317)--cycle;
\filldraw(.154,.323)--(.154,.331)--(.422,.331)--(.422,.323)--cycle;
\filldraw(.154,.331)--(.2,.346)--(.468,.346)--(.422,.331)--cycle;
\filldraw(.2,.346)--(.2,.354)--(.468,.354)--(.468,.346)--cycle;
\filldraw(.2,.354)--(.177,.346)--(.445,.346)--(.468,.354)--cycle;
\filldraw(.177,.346)--(.177,.354)--(.445,.354)--(.445,.346)--cycle;
\filldraw(.177,.354)--(.223,.369)--(.491,.369)--(.445,.354)--cycle;
\filldraw(.223,.369)--(.223,.377)--(.491,.377)--(.491,.369)--cycle;
\filldraw(.223,.377)--(.24,.383)--(.508,.383)--(.491,.377)--cycle;
\filldraw(.24,.383)--(.24,.391)--(.508,.391)--(.508,.383)--cycle;
\filldraw(.24,.391)--(.286,.406)--(.554,.406)--(.508,.391)--cycle;
\filldraw(.286,.406)--(.286,.414)--(.554,.414)--(.554,.406)--cycle;
\filldraw(.286,.414)--(-.027,.309)--(.241,.309)--(.554,.414)--cycle;
\filldraw(-.027,.309)--(-.027,.317)--(.241,.317)--(.241,.309)--cycle;
\filldraw(-.027,.317)--(.019,.333)--(.287,.333)--(.241,.317)--cycle;
\filldraw(.019,.333)--(.019,.34)--(.287,.34)--(.287,.333)--cycle;
\filldraw(.019,.34)--(.036,.346)--(.304,.346)--(.287,.34)--cycle;
\filldraw(.036,.346)--(.036,.354)--(.304,.354)--(.304,.346)--cycle;
\filldraw(.036,.354)--(.082,.369)--(.35,.369)--(.304,.354)--cycle;
\filldraw(.082,.369)--(.082,.377)--(.35,.377)--(.35,.369)--cycle;
\filldraw(.082,.377)--(.059,.369)--(.327,.369)--(.35,.377)--cycle;
\filldraw(.059,.369)--(.059,.377)--(.327,.377)--(.327,.369)--cycle;
\filldraw(.059,.377)--(.105,.393)--(.373,.393)--(.327,.377)--cycle;
\filldraw(.105,.393)--(.105,.4)--(.373,.4)--(.373,.393)--cycle;
\filldraw(.105,.4)--(.122,.406)--(.39,.406)--(.373,.4)--cycle;
\filldraw(.122,.406)--(.122,.414)--(.39,.414)--(.39,.406)--cycle;
\filldraw(.122,.414)--(.168,.429)--(.436,.429)--(.39,.414)--cycle;
\filldraw(.168,.429)--(.168,.437)--(.436,.437)--(.436,.429)--cycle;
\filldraw(.168,.437)--(.125,.423)--(.393,.423)--(.436,.437)--cycle;
\filldraw(.125,.423)--(.125,.431)--(.393,.431)--(.393,.423)--cycle;
\filldraw(.125,.431)--(.079,.415)--(.347,.415)--(.393,.431)--cycle;
\filldraw(.079,.415)--(.079,.423)--(.347,.423)--(.347,.415)--cycle;
\filldraw(.079,.423)--(.062,.417)--(.33,.417)--(.347,.423)--cycle;
\filldraw(.062,.417)--(.062,.425)--(.33,.425)--(.33,.417)--cycle;
\filldraw(.062,.425)--(.016,.41)--(.284,.41)--(.33,.425)--cycle;
\filldraw(.016,.41)--(.016,.418)--(.284,.418)--(.284,.41)--cycle;
\filldraw(.016,.418)--(-.007,.41)--(.261,.41)--(.284,.418)--cycle;
\filldraw(-.007,.41)--(-.007,.418)--(.261,.418)--(.261,.41)--cycle;
\filldraw(-.007,.418)--(.039,.433)--(.307,.433)--(.261,.418)--cycle;
\filldraw(.039,.433)--(.039,.441)--(.307,.441)--(.307,.433)--cycle;
\filldraw(.039,.441)--(-.07,.404)--(.198,.404)--(.307,.441)--cycle;
\filldraw(-.07,.404)--(-.07,.412)--(.198,.412)--(.198,.404)--cycle;
\filldraw(-.07,.412)--(-.024,.428)--(.244,.428)--(.198,.412)--cycle;
\filldraw(-.024,.428)--(-.024,.435)--(.244,.435)--(.244,.428)--cycle;
\filldraw(-.024,.435)--(.007,.446)--(.275,.446)--(.244,.435)--cycle;
\filldraw(.007,.446)--(.007,.454)--(.275,.454)--(.275,.446)--cycle;
\filldraw(.007,.454)--(-.039,.438)--(.229,.438)--(.275,.454)--cycle;
\filldraw(-.039,.438)--(-.039,.446)--(.229,.446)--(.229,.438)--cycle;
\filldraw(-.039,.446)--(-.056,.441)--(.212,.441)--(.229,.446)--cycle;
\filldraw(-.056,.441)--(-.056,.448)--(.212,.448)--(.212,.441)--cycle;
\filldraw(-.056,.448)--(-.102,.433)--(.166,.433)--(.212,.448)--cycle;
\filldraw(-.102,.433)--(-.102,.441)--(.166,.441)--(.166,.433)--cycle;
\filldraw(-.102,.441)--(-.125,.433)--(.143,.433)--(.166,.441)--cycle;
\filldraw(-.125,.433)--(-.125,.441)--(.143,.441)--(.143,.433)--cycle;
\filldraw(-.125,.441)--(-.079,.456)--(.189,.456)--(.143,.441)--cycle;
\filldraw(-.079,.456)--(-.079,.464)--(.189,.464)--(.189,.456)--cycle;
\filldraw(-.079,.464)--(-.188,.428)--(.08,.428)--(.189,.464)--cycle;
\filldraw(-.188,.428)--(-.188,.436)--(.08,.436)--(.08,.428)--cycle;
\filldraw(-.188,.436)--(-.142,.451)--(.126,.451)--(.08,.436)--cycle;
\filldraw(-.142,.451)--(-.142,.459)--(.126,.459)--(.126,.451)--cycle;
\filldraw(-.142,.459)--(.342,.62)--(.61,.62)--(.126,.459)--cycle;
\filldraw(.342,.62)--(.342,.628)--(.61,.628)--(.61,.62)--cycle;
\filldraw(.342,.628)--(.388,.643)--(.656,.643)--(.61,.628)--cycle;
\filldraw(.388,.643)--(.388,.651)--(.656,.651)--(.656,.643)--cycle;
\filldraw(.388,.651)--(.279,.614)--(.547,.614)--(.656,.651)--cycle;
\filldraw(.279,.614)--(.279,.622)--(.547,.622)--(.547,.614)--cycle;
\filldraw(.279,.622)--(.325,.638)--(.593,.638)--(.547,.622)--cycle;
\filldraw(.325,.638)--(.325,.645)--(.593,.645)--(.593,.638)--cycle;
\filldraw(.325,.645)--(.302,.638)--(.57,.638)--(.593,.645)--cycle;
\filldraw(.302,.638)--(.302,.646)--(.57,.646)--(.57,.638)--cycle;
\filldraw(.302,.646)--(.256,.63)--(.523,.63)--(.57,.646)--cycle;
\filldraw(.256,.63)--(.256,.638)--(.523,.638)--(.523,.63)--cycle;
\filldraw(.256,.638)--(.239,.632)--(.507,.632)--(.523,.638)--cycle;
\filldraw(.239,.632)--(.239,.64)--(.507,.64)--(.507,.632)--cycle;
\filldraw(.239,.64)--(.192,.625)--(.46,.625)--(.507,.64)--cycle;
\filldraw(.192,.625)--(.192,.633)--(.46,.633)--(.46,.625)--cycle;
\filldraw(.192,.633)--(.442,.716)--(.71,.716)--(.46,.633)--cycle;
\filldraw(.442,.716)--(.442,.724)--(.71,.724)--(.71,.716)--cycle;
\filldraw(.442,.724)--(.396,.708)--(.664,.708)--(.71,.724)--cycle;
\filldraw(.396,.708)--(.396,.716)--(.664,.716)--(.664,.708)--cycle;
\filldraw(.396,.716)--(.506,.753)--(.773,.753)--(.664,.716)--cycle;
\filldraw(.506,.753)--(.506,.76)--(.773,.76)--(.773,.753)--cycle;
\filldraw(.506,.76)--(.459,.745)--(.727,.745)--(.773,.76)--cycle;
\filldraw(.459,.745)--(.459,.753)--(.727,.753)--(.727,.745)--cycle;
\filldraw(.459,.753)--(.31,.703)--(.578,.703)--(.727,.753)--cycle;
\filldraw(.31,.703)--(.31,.711)--(.578,.711)--(.578,.703)--cycle;
\filldraw(.31,.711)--(.356,.726)--(.624,.726)--(.578,.711)--cycle;
\filldraw(.356,.726)--(.356,.734)--(.624,.734)--(.624,.726)--cycle;
\filldraw(.356,.734)--(.373,.74)--(.641,.74)--(.624,.734)--cycle;
\filldraw(.373,.74)--(.373,.748)--(.641,.748)--(.641,.74)--cycle;
\filldraw(.373,.748)--(.419,.763)--(.687,.763)--(.641,.748)--cycle;
\filldraw(.419,.763)--(.419,.771)--(.687,.771)--(.687,.763)--cycle;
\filldraw(.419,.771)--(.032,.642)--(.3,.642)--(.687,.771)--cycle;
\filldraw(.032,.642)--(.032,.649)--(.3,.649)--(.3,.642)--cycle;
\filldraw(.032,.649)--(.078,.665)--(.346,.665)--(.3,.649)--cycle;
\filldraw(.078,.665)--(.078,.673)--(.346,.673)--(.346,.665)--cycle;
\filldraw(.078,.673)--(.095,.678)--(.363,.678)--(.346,.673)--cycle;
\filldraw(.095,.678)--(.095,.686)--(.363,.686)--(.363,.678)--cycle;
\filldraw(.095,.686)--(.141,.701)--(.409,.701)--(.363,.686)--cycle;
\filldraw(.141,.701)--(.141,.709)--(.409,.709)--(.409,.701)--cycle;
\filldraw(.141,.709)--(.118,.702)--(.386,.702)--(.409,.709)--cycle;
\filldraw(.118,.702)--(.118,.709)--(.386,.709)--(.386,.702)--cycle;
\filldraw(.118,.709)--(.164,.725)--(.432,.725)--(.386,.709)--cycle;
\filldraw(.164,.725)--(.164,.733)--(.432,.733)--(.432,.725)--cycle;
\filldraw(.164,.733)--(.181,.738)--(.449,.738)--(.432,.733)--cycle;
\filldraw(.181,.738)--(.181,.746)--(.449,.746)--(.449,.738)--cycle;
\filldraw(.181,.746)--(.227,.761)--(.495,.761)--(.449,.746)--cycle;
\filldraw(.227,.761)--(.227,.769)--(.495,.769)--(.495,.761)--cycle;
\filldraw(.227,.769)--(.259,.78)--(.527,.78)--(.495,.769)--cycle;
\filldraw(.259,.78)--(.259,.787)--(.527,.787)--(.527,.78)--cycle;
\filldraw(.259,.787)--(.212,.772)--(.48,.772)--(.527,.787)--cycle;
\filldraw(.212,.772)--(.212,.78)--(.48,.78)--(.48,.772)--cycle;
\filldraw(.212,.78)--(.196,.774)--(.463,.774)--(.48,.78)--cycle;
\filldraw(.196,.774)--(.196,.782)--(.463,.782)--(.463,.774)--cycle;
\filldraw(.196,.782)--(.149,.767)--(.417,.767)--(.463,.782)--cycle;
\filldraw(.149,.767)--(.149,.775)--(.417,.775)--(.417,.767)--cycle;
\filldraw(.149,.775)--(.345,.84)--(.613,.84)--(.417,.775)--cycle;
\filldraw(.345,.84)--(.345,.847)--(.613,.847)--(.613,.84)--cycle;
\filldraw(.345,.847)--(.299,.832)--(.567,.832)--(.613,.847)--cycle;
\filldraw(.299,.832)--(.299,.84)--(.567,.84)--(.567,.832)--cycle;
\filldraw(.299,.84)--(.282,.834)--(.55,.834)--(.567,.84)--cycle;
\filldraw(.282,.834)--(.282,.842)--(.55,.842)--(.55,.834)--cycle;
\filldraw(.282,.842)--(.236,.827)--(.503,.827)--(.55,.842)--cycle;
\filldraw(.236,.827)--(.236,.834)--(.503,.834)--(.503,.827)--cycle;
\filldraw(1.421,.238)--(1.375,.222)--(1.643,.222)--(1.689,.238)--cycle;
\filldraw(1.375,.23)--(1.358,.224)--(1.626,.224)--(1.643,.23)--cycle;
\filldraw(1.358,.232)--(1.312,.217)--(1.58,.217)--(1.626,.232)--cycle;
\filldraw(1.507,.298)--(1.461,.282)--(1.729,.282)--(1.775,.298)--cycle;
\filldraw(1.461,.29)--(1.444,.284)--(1.712,.284)--(1.729,.29)--cycle;
\filldraw(1.444,.292)--(1.398,.277)--(1.666,.277)--(1.712,.292)--cycle;
\filldraw(1.539,.363)--(1.516,.355)--(1.784,.355)--(1.807,.363)--cycle;
\filldraw(1.625,.423)--(1.237,.293)--(1.505,.293)--(1.893,.423)--cycle;
\filldraw(1.347,.361)--(1.197,.311)--(1.465,.311)--(1.615,.361)--cycle;
\filldraw(1.197,.319)--(1.151,.304)--(1.419,.304)--(1.465,.319)--cycle;
\filldraw(1.261,.356)--(1.214,.34)--(1.482,.34)--(1.528,.356)--cycle;
\filldraw(1.464,.439)--(1.418,.424)--(1.686,.424)--(1.732,.439)--cycle;
\filldraw(1.418,.432)--(1.401,.426)--(1.669,.426)--(1.686,.432)--cycle;
\filldraw(1.401,.434)--(1.355,.419)--(1.623,.419)--(1.669,.434)--cycle;
\filldraw(1.355,.426)--(1.332,.419)--(1.6,.419)--(1.623,.426)--cycle;
\filldraw(1.378,.45)--(1.269,.413)--(1.537,.413)--(1.646,.45)--cycle;
\filldraw(1.315,.444)--(1.202,.407)--(1.47,.407)--(1.583,.444)--cycle;
\filldraw(1.202,.414)--(1.156,.399)--(1.423,.399)--(1.47,.414)--cycle;
\filldraw(1.156,.407)--(1.139,.401)--(1.407,.401)--(1.423,.407)--cycle;
\filldraw(1.139,.409)--(1.092,.394)--(1.36,.394)--(1.407,.409)--cycle;
\filldraw(1.288,.474)--(1.242,.459)--(1.51,.459)--(1.556,.474)--cycle;
\filldraw(1.242,.467)--(1.225,.461)--(1.493,.461)--(1.51,.467)--cycle;
\filldraw(1.225,.469)--(1.179,.454)--(1.447,.454)--(1.493,.469)--cycle;
\filldraw(1.319,.54)--(1.296,.532)--(1.564,.532)--(1.587,.54)--cycle;
\filldraw(1.406,.599)--(1.018,.47)--(1.286,.47)--(1.673,.599)--cycle;
\filldraw(1.127,.538)--(.978,.488)--(1.246,.488)--(1.395,.538)--cycle;
\filldraw(.978,.496)--(.932,.481)--(1.2,.481)--(1.246,.496)--cycle;
\filldraw(1.041,.533)--(.995,.517)--(1.263,.517)--(1.309,.533)--cycle;
\filldraw(1.245,.616)--(1.199,.601)--(1.467,.601)--(1.513,.616)--cycle;
\filldraw(1.199,.609)--(1.182,.603)--(1.45,.603)--(1.467,.609)--cycle;
\filldraw(1.182,.611)--(1.136,.595)--(1.403,.595)--(1.45,.611)--cycle;
\filldraw(1.136,.603)--(1.112,.596)--(1.38,.596)--(1.403,.603)--cycle;
\filldraw(1.159,.627)--(1.049,.59)--(1.317,.59)--(1.427,.627)--cycle;
\filldraw(1.096,.621)--(1.032,.6)--(1.3,.6)--(1.363,.621)--cycle;
\filldraw(1.078,.631)--(.969,.595)--(1.237,.595)--(1.346,.631)--cycle;
\filldraw(1.164,.691)--(1.055,.655)--(1.323,.655)--(1.432,.691)--cycle;
\filldraw(1.101,.686)--(.914,.623)--(1.182,.623)--(1.369,.686)--cycle;
\filldraw(.961,.654)--(.851,.618)--(1.119,.618)--(1.228,.654)--cycle;
\filldraw(1.047,.714)--(.937,.678)--(1.205,.678)--(1.315,.714)--cycle;
\filldraw(1.239,.81)--(1.13,.773)--(1.398,.773)--(1.507,.81)--cycle;
\filldraw(1.325,.87)--(1.216,.833)--(1.484,.833)--(1.593,.87)--cycle;
\filldraw(1.262,.864)--(1.075,.802)--(1.343,.802)--(1.53,.864)--cycle;
\filldraw(1.121,.833)--(1.012,.796)--(1.28,.796)--(1.389,.833)--cycle;
\filldraw(1.207,.893)--(1.098,.856)--(1.366,.856)--(1.475,.893)--cycle;
\filldraw(1.144,.887)--(.812,.777)--(1.08,.777)--(1.412,.887)--cycle;
\filldraw(.859,.808)--(.749,.771)--(1.017,.771)--(1.127,.808)--cycle;
\filldraw(.945,.868)--(.836,.831)--(1.103,.831)--(1.213,.868)--cycle;
\filldraw(.882,.862)--(.695,.8)--(.963,.8)--(1.15,.862)--cycle;
\filldraw(.741,.831)--(.632,.795)--(.9,.795)--(1.009,.831)--cycle;
\filldraw(.827,.891)--(.718,.855)--(.986,.855)--(1.095,.891)--cycle;
\filldraw(1.019,.986)--(.91,.95)--(1.178,.95)--(1.287,.986)--cycle;
\filldraw(1.106,1.046)--(.996,1.01)--(1.264,1.01)--(1.373,1.046)--cycle;
\filldraw(1.042,1.041)--(.856,.979)--(1.123,.979)--(1.31,1.041)--cycle;
\filldraw(.902,1.01)--(.792,.973)--(1.06,.973)--(1.17,1.01)--cycle;
\filldraw(.988,1.07)--(.879,1.033)--(1.147,1.033)--(1.256,1.07)--cycle;
\filldraw(.925,1.064)--(.236,.834)--(.503,.834)--(1.193,1.064)--cycle;
\filldraw[fill=yellow](.529,-.157)--(.529,-.149)--(.575,-.134)--(.575,-.126)--(.466,-.162)--(.466,-.155)--(.512,-.139)--(.512,-.131)--(.489,-.139)--(.489,-.131)--(.443,-.147)--(.443,-.139)--(.426,-.144)--(.426,-.137)--(.38,-.152)--(.38,-.144)--(.63,-.061)--(.63,-.053)--(.584,-.068)--(.584,-.061)--(.693,-.024)--(.693,-.016)--(.647,-.032)--(.647,-.024)--(.498,-.074)--(.498,-.066)--(.544,-.05)--(.544,-.043)--(.561,-.037)--(.561,-.029)--(.607,-.014)--(.607,-.006)--(.69,.022)--(.69,.029)--(.736,.045)--(.736,.053)--(.627,.016)--(.627,.024)--(.673,.039)--(.673,.047)--(.65,.04)--(.65,.047)--(.604,.032)--(.604,.04)--(.587,.034)--(.587,.042)--(.541,.027)--(.541,.034)--(.791,.118)--(.791,.126)--(.745,.11)--(.745,.118)--(.854,.154)--(.854,.162)--(.808,.147)--(.808,.155)--(.658,.105)--(.658,.113)--(.705,.128)--(.705,.136)--(.722,.142)--(.722,.149)--(.768,.165)--(.768,.173)--(.78,.177)--(.78,.185)--(.827,.2)--(.827,.208)--(.717,.171)--(.717,.179)--(.763,.195)--(.763,.202)--(.867,.237)--(.867,.245)--(.913,.26)--(.913,.268)--(.803,.231)--(.803,.239)--(.85,.255)--(.85,.262)--(.663,.2)--(.663,.208)--(.709,.223)--(.709,.231)--(.6,.195)--(.6,.202)--(.646,.218)--(.646,.226)--(.749,.26)--(.749,.268)--(.795,.283)--(.795,.291)--(.686,.255)--(.686,.262)--(.732,.278)--(.732,.286)--(.941,.355)--(.941,.363)--(.987,.379)--(.987,.386)--(.878,.35)--(.878,.358)--(.924,.373)--(.924,.381)--(1.027,.415)--(1.027,.423)--(1.073,.439)--(1.073,.446)--(.964,.41)--(.964,.418)--(1.01,.433)--(1.01,.441)--(.823,.379)--(.823,.386)--(.87,.402)--(.87,.41)--(.76,.373)--(.76,.381)--(.807,.396)--(.807,.404)--(.91,.439)--(.91,.446)--(.956,.462)--(.956,.47)--(.847,.433)--(.847,.441)--(.893,.456)--(.893,.464)--(.358,.286)--(.358,.294)--(.405,.309)--(.405,.317)--(.422,.323)--(.422,.331)--(.468,.346)--(.468,.354)--(.445,.346)--(.445,.354)--(.491,.369)--(.491,.377)--(.508,.383)--(.508,.391)--(.554,.406)--(.554,.414)--(.241,.309)--(.241,.317)--(.287,.333)--(.287,.34)--(.304,.346)--(.304,.354)--(.35,.369)--(.35,.377)--(.327,.369)--(.327,.377)--(.373,.393)--(.373,.4)--(.39,.406)--(.39,.414)--(.436,.429)--(.436,.437)--(.393,.423)--(.393,.431)--(.347,.415)--(.347,.423)--(.33,.417)--(.33,.425)--(.284,.41)--(.284,.418)--(.261,.41)--(.261,.418)--(.307,.433)--(.307,.441)--(.198,.404)--(.198,.412)--(.244,.428)--(.244,.435)--(.275,.446)--(.275,.454)--(.229,.438)--(.229,.446)--(.212,.441)--(.212,.448)--(.166,.433)--(.166,.441)--(.143,.433)--(.143,.441)--(.189,.456)--(.189,.464)--(.08,.428)--(.08,.436)--(.126,.451)--(.126,.459)--(.61,.62)--(.61,.628)--(.656,.643)--(.656,.651)--(.547,.614)--(.547,.622)--(.593,.638)--(.593,.645)--(.57,.638)--(.57,.646)--(.523,.63)--(.523,.638)--(.507,.632)--(.507,.64)--(.46,.625)--(.46,.633)--(.71,.716)--(.71,.724)--(.664,.708)--(.664,.716)--(.773,.753)--(.773,.76)--(.727,.745)--(.727,.753)--(.578,.703)--(.578,.711)--(.624,.726)--(.624,.734)--(.641,.74)--(.641,.748)--(.687,.763)--(.687,.771)--(.3,.642)--(.3,.649)--(.346,.665)--(.346,.673)--(.363,.678)--(.363,.686)--(.409,.701)--(.409,.709)--(.386,.702)--(.386,.709)--(.432,.725)--(.432,.733)--(.449,.738)--(.449,.746)--(.495,.761)--(.495,.769)--(.527,.78)--(.527,.787)--(.48,.772)--(.48,.78)--(.463,.774)--(.463,.782)--(.417,.767)--(.417,.775)--(.613,.84)--(.613,.847)--(.567,.832)--(.567,.84)--(.55,.834)--(.55,.842)--(.503,.827)--(.503,.834)--(1.193,1.064)--(1.193,1.056)--(1.147,1.041)--(1.147,1.033)--(1.256,1.07)--(1.256,1.062)--(1.21,1.046)--(1.21,1.039)--(1.107,1.004)--(1.107,.996)--(1.06,.981)--(1.06,.973)--(1.17,1.01)--(1.17,1.002)--(1.123,.986)--(1.123,.979)--(1.31,1.041)--(1.31,1.033)--(1.264,1.018)--(1.264,1.01)--(1.373,1.046)--(1.373,1.039)--(1.327,1.023)--(1.327,1.015)--(1.224,.981)--(1.224,.973)--(1.178,.958)--(1.178,.95)--(1.287,.986)--(1.287,.979)--(1.241,.963)--(1.241,.955)--(1.032,.886)--(1.032,.878)--(.986,.862)--(.986,.855)--(1.095,.891)--(1.095,.883)--(1.049,.868)--(1.049,.86)--(.946,.826)--(.946,.818)--(.9,.802)--(.9,.795)--(1.009,.831)--(1.009,.823)--(.963,.808)--(.963,.8)--(1.15,.862)--(1.15,.855)--(1.103,.839)--(1.103,.831)--(1.213,.868)--(1.213,.86)--(1.167,.845)--(1.167,.837)--(1.063,.802)--(1.063,.795)--(1.017,.779)--(1.017,.771)--(1.127,.808)--(1.127,.8)--(1.08,.785)--(1.08,.777)--(1.412,.887)--(1.412,.88)--(1.366,.864)--(1.366,.856)--(1.475,.893)--(1.475,.885)--(1.429,.87)--(1.429,.862)--(1.326,.827)--(1.326,.82)--(1.28,.804)--(1.28,.796)--(1.389,.833)--(1.389,.825)--(1.343,.81)--(1.343,.802)--(1.53,.864)--(1.53,.856)--(1.484,.841)--(1.484,.833)--(1.593,.87)--(1.593,.862)--(1.547,.846)--(1.547,.839)--(1.444,.804)--(1.444,.796)--(1.398,.781)--(1.398,.773)--(1.507,.81)--(1.507,.802)--(1.461,.786)--(1.461,.779)--(1.252,.709)--(1.252,.701)--(1.205,.686)--(1.205,.678)--(1.315,.714)--(1.315,.706)--(1.268,.691)--(1.268,.683)--(1.165,.649)--(1.165,.641)--(1.119,.626)--(1.119,.618)--(1.228,.654)--(1.228,.646)--(1.182,.631)--(1.182,.623)--(1.369,.686)--(1.369,.678)--(1.323,.662)--(1.323,.655)--(1.432,.691)--(1.432,.683)--(1.386,.668)--(1.386,.66)--(1.283,.626)--(1.283,.618)--(1.237,.602)--(1.237,.595)--(1.346,.631)--(1.346,.623)--(1.3,.608)--(1.3,.6)--(1.363,.621)--(1.363,.613)--(1.317,.598)--(1.317,.59)--(1.427,.627)--(1.427,.619)--(1.38,.603)--(1.38,.596)--(1.403,.603)--(1.403,.595)--(1.45,.611)--(1.45,.603)--(1.467,.609)--(1.467,.601)--(1.513,.616)--(1.513,.608)--(1.263,.525)--(1.263,.517)--(1.309,.533)--(1.309,.525)--(1.2,.488)--(1.2,.481)--(1.246,.496)--(1.246,.488)--(1.395,.538)--(1.395,.53)--(1.349,.515)--(1.349,.507)--(1.332,.501)--(1.332,.493)--(1.286,.478)--(1.286,.47)--(1.673,.599)--(1.673,.592)--(1.627,.576)--(1.627,.568)--(1.61,.563)--(1.61,.555)--(1.564,.54)--(1.564,.532)--(1.587,.54)--(1.587,.532)--(1.541,.516)--(1.541,.509)--(1.524,.503)--(1.524,.495)--(1.478,.48)--(1.478,.472)--(1.447,.461)--(1.447,.454)--(1.493,.469)--(1.493,.461)--(1.51,.467)--(1.51,.459)--(1.556,.474)--(1.556,.467)--(1.36,.401)--(1.36,.394)--(1.407,.409)--(1.407,.401)--(1.423,.407)--(1.423,.399)--(1.47,.414)--(1.47,.407)--(1.583,.444)--(1.583,.437)--(1.537,.421)--(1.537,.413)--(1.646,.45)--(1.646,.442)--(1.6,.427)--(1.6,.419)--(1.623,.426)--(1.623,.419)--(1.669,.434)--(1.669,.426)--(1.686,.432)--(1.686,.424)--(1.732,.439)--(1.732,.432)--(1.482,.348)--(1.482,.34)--(1.528,.356)--(1.528,.348)--(1.419,.312)--(1.419,.304)--(1.465,.319)--(1.465,.311)--(1.615,.361)--(1.615,.353)--(1.568,.338)--(1.568,.33)--(1.552,.324)--(1.552,.317)--(1.505,.301)--(1.505,.293)--(1.893,.423)--(1.893,.415)--(1.847,.399)--(1.847,.392)--(1.83,.386)--(1.83,.378)--(1.784,.363)--(1.784,.355)--(1.807,.363)--(1.807,.355)--(1.761,.34)--(1.761,.332)--(1.744,.326)--(1.744,.318)--(1.698,.303)--(1.698,.295)--(1.666,.285)--(1.666,.277)--(1.712,.292)--(1.712,.284)--(1.729,.29)--(1.729,.282)--(1.775,.298)--(1.775,.29)--(1.58,.225)--(1.58,.217)--(1.626,.232)--(1.626,.224)--(1.643,.23)--(1.643,.222)--(1.689,.238)--(1.689,.23)--cycle;
\end{scope}
\begin{scope}[fill=red!90!black]
\filldraw(.193,1.064)--(-.497,.834)--(.236,.834)--(.925,1.064)--cycle;
\end{scope}
\fill(1,0)circle(.4pt);
\draw node at (1.11,0)[below=-2pt]{\tiny$(1,0,0)$};
\fill(1.3,.1)circle(.4pt);
\draw[thin,dotted](1.3,.1)--(1.3,1.1)--(0,1);
\draw node at (1.3,.07)[right=-2pt]{\tiny$(1,1,0)$};
\fill(1.3,1.1)circle(.4pt)node[right=-2pt]{\tiny$(1,1,\beta^{-1})$};
\fill(1.3,.6)circle(.4pt);
\node at (1.3,.58)[left=-2pt]{\tiny$(1,1,1)$};
\fill(0,1)circle(.4pt)node[above left=-3pt]{\tiny$(0,0,\beta^{-1})$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[join=bevel,>=stealth]
\begin{scope}[scale=2,very thin]
\begin{scope}[fill=yellow!90!black]
\filldraw(.689,.238)--(.643,.222)--(1.375,.222)--(1.421,.238)--cycle;
\filldraw(.643,.23)--(.626,.224)--(1.358,.224)--(1.375,.23)--cycle;
\filldraw(.626,.232)--(.58,.217)--(1.312,.217)--(1.358,.232)--cycle;
\filldraw(.775,.298)--(.729,.282)--(1.461,.282)--(1.507,.298)--cycle;
\filldraw(.729,.29)--(.712,.284)--(1.444,.284)--(1.461,.29)--cycle;
\filldraw(.712,.292)--(.666,.277)--(1.398,.277)--(1.444,.292)--cycle;
\filldraw(.807,.363)--(.784,.355)--(1.516,.355)--(1.539,.363)--cycle;
\filldraw(.893,.423)--(.505,.293)--(1.237,.293)--(1.625,.423)--cycle;
\filldraw(.615,.361)--(.465,.311)--(1.197,.311)--(1.347,.361)--cycle;
\filldraw(.465,.319)--(.419,.304)--(1.151,.304)--(1.197,.319)--cycle;
\filldraw(.528,.356)--(.482,.34)--(1.214,.34)--(1.261,.356)--cycle;
\filldraw(.732,.439)--(.686,.424)--(1.418,.424)--(1.464,.439)--cycle;
\filldraw(.686,.432)--(.669,.426)--(1.401,.426)--(1.418,.432)--cycle;
\filldraw(.669,.434)--(.623,.419)--(1.355,.419)--(1.401,.434)--cycle;
\filldraw(.623,.426)--(.6,.419)--(1.332,.419)--(1.355,.426)--cycle;
\filldraw(.646,.45)--(.537,.413)--(1.269,.413)--(1.378,.45)--cycle;
\filldraw(.583,.444)--(.47,.407)--(1.202,.407)--(1.315,.444)--cycle;
\filldraw(.47,.414)--(.423,.399)--(1.156,.399)--(1.202,.414)--cycle;
\filldraw(.423,.407)--(.407,.401)--(1.139,.401)--(1.156,.407)--cycle;
\filldraw(.407,.409)--(.36,.394)--(1.092,.394)--(1.139,.409)--cycle;
\filldraw(.556,.474)--(.51,.459)--(1.242,.459)--(1.288,.474)--cycle;
\filldraw(.51,.467)--(.493,.461)--(1.225,.461)--(1.242,.467)--cycle;
\filldraw(.493,.469)--(.447,.454)--(1.179,.454)--(1.225,.469)--cycle;
\filldraw(.587,.54)--(.564,.532)--(1.296,.532)--(1.319,.54)--cycle;
\filldraw(.673,.599)--(.286,.47)--(1.018,.47)--(1.406,.599)--cycle;
\filldraw(.395,.538)--(.246,.488)--(.978,.488)--(1.127,.538)--cycle;
\filldraw(.246,.496)--(.2,.481)--(.932,.481)--(.978,.496)--cycle;
\filldraw(.309,.533)--(.263,.517)--(.995,.517)--(1.041,.533)--cycle;
\filldraw(.513,.616)--(.467,.601)--(1.199,.601)--(1.245,.616)--cycle;
\filldraw(.467,.609)--(.45,.603)--(1.182,.603)--(1.199,.609)--cycle;
\filldraw(.45,.611)--(.403,.595)--(1.136,.595)--(1.182,.611)--cycle;
\filldraw(.403,.603)--(.38,.596)--(1.112,.596)--(1.136,.603)--cycle;
\filldraw(.427,.627)--(.317,.59)--(1.049,.59)--(1.159,.627)--cycle;
\filldraw(.363,.621)--(.3,.6)--(1.032,.6)--(1.096,.621)--cycle;
\filldraw(.346,.631)--(.237,.595)--(.969,.595)--(1.078,.631)--cycle;
\filldraw(.432,.691)--(.323,.655)--(1.055,.655)--(1.164,.691)--cycle;
\filldraw(.369,.686)--(.182,.623)--(.914,.623)--(1.101,.686)--cycle;
\filldraw(.228,.654)--(.119,.618)--(.851,.618)--(.961,.654)--cycle;
\filldraw(.315,.714)--(.205,.678)--(.937,.678)--(1.047,.714)--cycle;
\filldraw(.507,.81)--(.398,.773)--(1.13,.773)--(1.239,.81)--cycle;
\filldraw(.593,.87)--(.484,.833)--(1.216,.833)--(1.325,.87)--cycle;
\filldraw(.53,.864)--(.343,.802)--(1.075,.802)--(1.262,.864)--cycle;
\filldraw(.389,.833)--(.28,.796)--(1.012,.796)--(1.121,.833)--cycle;
\filldraw(.475,.893)--(.366,.856)--(1.098,.856)--(1.207,.893)--cycle;
\filldraw(.412,.887)--(.08,.777)--(.812,.777)--(1.144,.887)--cycle;
\filldraw(.127,.808)--(.017,.771)--(.749,.771)--(.859,.808)--cycle;
\filldraw(.213,.868)--(.103,.831)--(.836,.831)--(.945,.868)--cycle;
\filldraw(.15,.862)--(-.037,.8)--(.695,.8)--(.882,.862)--cycle;
\filldraw(.009,.831)--(-.1,.795)--(.632,.795)--(.741,.831)--cycle;
\filldraw(.095,.891)--(-.014,.855)--(.718,.855)--(.827,.891)--cycle;
\filldraw(.287,.986)--(.178,.95)--(.91,.95)--(1.019,.986)--cycle;
\filldraw(.373,1.046)--(.264,1.01)--(.996,1.01)--(1.106,1.046)--cycle;
\filldraw(.31,1.041)--(.123,.979)--(.856,.979)--(1.042,1.041)--cycle;
\filldraw(.17,1.01)--(.06,.973)--(.792,.973)--(.902,1.01)--cycle;
\filldraw(.256,1.07)--(.147,1.033)--(.879,1.033)--(.988,1.07)--cycle;
\filldraw(.193,1.064)--(-.497,.834)--(.236,.834)--(.925,1.064)--cycle;
\filldraw(-.942,-.314)--(-.942,-.306)--(-.209,-.306)--(-.209,-.314)--cycle;
\filldraw(-.942,-.306)--(-.895,-.291)--(-.163,-.291)--(-.209,-.306)--cycle;
\filldraw(-.895,-.291)--(-.895,-.283)--(-.163,-.283)--(-.163,-.291)--cycle;
\filldraw(-.895,-.283)--(-.878,-.277)--(-.146,-.277)--(-.163,-.283)--cycle;
\filldraw(-.878,-.277)--(-.878,-.269)--(-.146,-.269)--(-.146,-.277)--cycle;
\filldraw(-.878,-.269)--(-.832,-.254)--(-.1,-.254)--(-.146,-.269)--cycle;
\filldraw(-.832,-.254)--(-.832,-.246)--(-.1,-.246)--(-.1,-.254)--cycle;
\filldraw(-.832,-.246)--(-.855,-.254)--(-.123,-.254)--(-.1,-.246)--cycle;
\filldraw(-.855,-.254)--(-.855,-.246)--(-.123,-.246)--(-.123,-.254)--cycle;
\filldraw(-.855,-.246)--(-.809,-.231)--(-.077,-.231)--(-.123,-.246)--cycle;
\filldraw(-.809,-.231)--(-.809,-.223)--(-.077,-.223)--(-.077,-.231)--cycle;
\filldraw(-.809,-.223)--(-.792,-.217)--(-.06,-.217)--(-.077,-.223)--cycle;
\filldraw(-.792,-.217)--(-.792,-.209)--(-.06,-.209)--(-.06,-.217)--cycle;
\filldraw(-.792,-.209)--(-.746,-.194)--(-.014,-.194)--(-.06,-.209)--cycle;
\filldraw(-.746,-.194)--(-.746,-.186)--(-.014,-.186)--(-.014,-.194)--cycle;
\filldraw(-.746,-.186)--(-1.059,-.291)--(-.327,-.291)--(-.014,-.186)--cycle;
\filldraw(-1.059,-.291)--(-1.059,-.283)--(-.327,-.283)--(-.327,-.291)--cycle;
\filldraw(-1.059,-.283)--(-1.013,-.267)--(-.281,-.267)--(-.327,-.283)--cycle;
\filldraw(-1.013,-.267)--(-1.013,-.26)--(-.281,-.26)--(-.281,-.267)--cycle;
\filldraw(-1.013,-.26)--(-.996,-.254)--(-.264,-.254)--(-.281,-.26)--cycle;
\filldraw(-.996,-.254)--(-.996,-.246)--(-.264,-.246)--(-.264,-.254)--cycle;
\filldraw(-.996,-.246)--(-.95,-.231)--(-.218,-.231)--(-.264,-.246)--cycle;
\filldraw(-.95,-.231)--(-.95,-.223)--(-.218,-.223)--(-.218,-.231)--cycle;
\filldraw(-.95,-.223)--(-.973,-.231)--(-.241,-.231)--(-.218,-.223)--cycle;
\filldraw(-.973,-.231)--(-.973,-.223)--(-.241,-.223)--(-.241,-.231)--cycle;
\filldraw(-.973,-.223)--(-.927,-.207)--(-.195,-.207)--(-.241,-.223)--cycle;
\filldraw(-.927,-.207)--(-.927,-.2)--(-.195,-.2)--(-.195,-.207)--cycle;
\filldraw(-.927,-.2)--(-.91,-.194)--(-.178,-.194)--(-.195,-.2)--cycle;
\filldraw(-.91,-.194)--(-.91,-.186)--(-.178,-.186)--(-.178,-.194)--cycle;
\filldraw(-.91,-.186)--(-.864,-.171)--(-.132,-.171)--(-.178,-.186)--cycle;
\filldraw(-.864,-.171)--(-.864,-.163)--(-.132,-.163)--(-.132,-.171)--cycle;
\filldraw(-.864,-.163)--(-.907,-.177)--(-.175,-.177)--(-.132,-.163)--cycle;
\filldraw(-.907,-.177)--(-.907,-.169)--(-.175,-.169)--(-.175,-.177)--cycle;
\filldraw(-.907,-.169)--(-.953,-.185)--(-.221,-.185)--(-.175,-.169)--cycle;
\filldraw(-.953,-.185)--(-.953,-.177)--(-.221,-.177)--(-.221,-.185)--cycle;
\filldraw(-.953,-.177)--(-.97,-.183)--(-.238,-.183)--(-.221,-.177)--cycle;
\filldraw(-.97,-.183)--(-.97,-.175)--(-.238,-.175)--(-.238,-.183)--cycle;
\filldraw(-.97,-.175)--(-1.016,-.19)--(-.284,-.19)--(-.238,-.175)--cycle;
\filldraw(-1.016,-.19)--(-1.016,-.182)--(-.284,-.182)--(-.284,-.19)--cycle;
\filldraw(-1.016,-.182)--(-1.039,-.19)--(-.307,-.19)--(-.284,-.182)--cycle;
\filldraw(-1.039,-.19)--(-1.039,-.182)--(-.307,-.182)--(-.307,-.19)--cycle;
\filldraw(-1.039,-.182)--(-.993,-.167)--(-.261,-.167)--(-.307,-.182)--cycle;
\filldraw(-.993,-.167)--(-.993,-.159)--(-.261,-.159)--(-.261,-.167)--cycle;
\filldraw(-.993,-.159)--(-1.102,-.196)--(-.37,-.196)--(-.261,-.159)--cycle;
\filldraw(-1.102,-.196)--(-1.102,-.188)--(-.37,-.188)--(-.37,-.196)--cycle;
\filldraw(-1.102,-.188)--(-1.056,-.172)--(-.324,-.172)--(-.37,-.188)--cycle;
\filldraw(-1.056,-.172)--(-1.056,-.165)--(-.324,-.165)--(-.324,-.172)--cycle;
\filldraw(-1.056,-.165)--(-1.025,-.154)--(-.293,-.154)--(-.324,-.165)--cycle;
\filldraw(-1.025,-.154)--(-1.025,-.146)--(-.293,-.146)--(-.293,-.154)--cycle;
\filldraw(-1.025,-.146)--(-1.071,-.162)--(-.339,-.162)--(-.293,-.146)--cycle;
\filldraw(-1.071,-.162)--(-1.071,-.154)--(-.339,-.154)--(-.339,-.162)--cycle;
\filldraw(-1.071,-.154)--(-1.088,-.159)--(-.356,-.159)--(-.339,-.154)--cycle;
\filldraw(-1.088,-.159)--(-1.088,-.152)--(-.356,-.152)--(-.356,-.159)--cycle;
\filldraw(-1.088,-.152)--(-1.134,-.167)--(-.402,-.167)--(-.356,-.152)--cycle;
\filldraw(-1.134,-.167)--(-1.134,-.159)--(-.402,-.159)--(-.402,-.167)--cycle;
\filldraw(-1.134,-.159)--(-1.157,-.167)--(-.425,-.167)--(-.402,-.159)--cycle;
\filldraw(-1.157,-.167)--(-1.157,-.159)--(-.425,-.159)--(-.425,-.167)--cycle;
\filldraw(-1.157,-.159)--(-1.111,-.144)--(-.379,-.144)--(-.425,-.159)--cycle;
\filldraw(-1.111,-.144)--(-1.111,-.136)--(-.379,-.136)--(-.379,-.144)--cycle;
\filldraw(-1.111,-.136)--(-1.22,-.172)--(-.488,-.172)--(-.379,-.136)--cycle;
\filldraw(-1.22,-.172)--(-1.22,-.164)--(-.488,-.164)--(-.488,-.172)--cycle;
\filldraw(-1.22,-.164)--(-1.174,-.149)--(-.442,-.149)--(-.488,-.164)--cycle;
\filldraw(-1.174,-.149)--(-1.174,-.141)--(-.442,-.141)--(-.442,-.149)--cycle;
\filldraw(-1.174,-.141)--(-.69,.02)--(.042,.02)--(-.442,-.141)--cycle;
\filldraw(-.69,.02)--(-.69,.028)--(.042,.028)--(.042,.02)--cycle;
\filldraw(-.69,.028)--(-.644,.043)--(.088,.043)--(.042,.028)--cycle;
\filldraw(-.644,.043)--(-.644,.051)--(.088,.051)--(.088,.043)--cycle;
\filldraw(-.644,.051)--(-.753,.014)--(-.021,.014)--(.088,.051)--cycle;
\filldraw(-.753,.014)--(-.753,.022)--(-.021,.022)--(-.021,.014)--cycle;
\filldraw(-.753,.022)--(-.707,.038)--(.025,.038)--(-.021,.022)--cycle;
\filldraw(-.707,.038)--(-.707,.045)--(.025,.045)--(.025,.038)--cycle;
\filldraw(-.707,.045)--(-.73,.038)--(.002,.038)--(.025,.045)--cycle;
\filldraw(-.73,.038)--(-.73,.046)--(.002,.046)--(.002,.038)--cycle;
\filldraw(-.73,.046)--(-.777,.03)--(-.044,.03)--(.002,.046)--cycle;
\filldraw(-.777,.03)--(-.777,.038)--(-.044,.038)--(-.044,.03)--cycle;
\filldraw(-.777,.038)--(-.793,.032)--(-.061,.032)--(-.044,.038)--cycle;
\filldraw(-.793,.032)--(-.793,.04)--(-.061,.04)--(-.061,.032)--cycle;
\filldraw(-.793,.04)--(-.84,.025)--(-.108,.025)--(-.061,.04)--cycle;
\filldraw(-.84,.025)--(-.84,.033)--(-.108,.033)--(-.108,.025)--cycle;
\filldraw(-.84,.033)--(-.59,.116)--(.142,.116)--(-.108,.033)--cycle;
\filldraw(-.59,.116)--(-.59,.124)--(.142,.124)--(.142,.116)--cycle;
\filldraw(-.59,.124)--(-.636,.108)--(.096,.108)--(.142,.124)--cycle;
\filldraw(-.636,.108)--(-.636,.116)--(.096,.116)--(.096,.108)--cycle;
\filldraw(-.636,.116)--(-.527,.153)--(.206,.153)--(.096,.116)--cycle;
\filldraw(-.527,.153)--(-.527,.16)--(.206,.16)--(.206,.153)--cycle;
\filldraw(-.527,.16)--(-.573,.145)--(.159,.145)--(.206,.16)--cycle;
\filldraw(-.573,.145)--(-.573,.153)--(.159,.153)--(.159,.145)--cycle;
\filldraw(-.573,.153)--(-.722,.103)--(.01,.103)--(.159,.153)--cycle;
\filldraw(-.722,.103)--(-.722,.111)--(.01,.111)--(.01,.103)--cycle;
\filldraw(-.722,.111)--(-.676,.126)--(.056,.126)--(.01,.111)--cycle;
\filldraw(-.676,.126)--(-.676,.134)--(.056,.134)--(.056,.126)--cycle;
\filldraw(-.676,.134)--(-.659,.14)--(.073,.14)--(.056,.134)--cycle;
\filldraw(-.659,.14)--(-.659,.148)--(.073,.148)--(.073,.14)--cycle;
\filldraw(-.659,.148)--(-.613,.163)--(.119,.163)--(.073,.148)--cycle;
\filldraw(-.613,.163)--(-.613,.171)--(.119,.171)--(.119,.163)--cycle;
\filldraw(-.613,.171)--(-1.0,.042)--(-.268,.042)--(.119,.171)--cycle;
\filldraw(-1.0,.042)--(-1.0,.049)--(-.268,.049)--(-.268,.042)--cycle;
\filldraw(-1.0,.049)--(-.954,.065)--(-.222,.065)--(-.268,.049)--cycle;
\filldraw(-.954,.065)--(-.954,.073)--(-.222,.073)--(-.222,.065)--cycle;
\filldraw(-.954,.073)--(-.937,.078)--(-.205,.078)--(-.222,.073)--cycle;
\filldraw(-.937,.078)--(-.937,.086)--(-.205,.086)--(-.205,.078)--cycle;
\filldraw(-.937,.086)--(-.891,.101)--(-.159,.101)--(-.205,.086)--cycle;
\filldraw(-.891,.101)--(-.891,.109)--(-.159,.109)--(-.159,.101)--cycle;
\filldraw(-.891,.109)--(-.914,.102)--(-.182,.102)--(-.159,.109)--cycle;
\filldraw(-.914,.102)--(-.914,.109)--(-.182,.109)--(-.182,.102)--cycle;
\filldraw(-.914,.109)--(-.868,.125)--(-.136,.125)--(-.182,.109)--cycle;
\filldraw(-.868,.125)--(-.868,.133)--(-.136,.133)--(-.136,.125)--cycle;
\filldraw(-.868,.133)--(-.851,.138)--(-.119,.138)--(-.136,.133)--cycle;
\filldraw(-.851,.138)--(-.851,.146)--(-.119,.146)--(-.119,.138)--cycle;
\filldraw(-.851,.146)--(-.805,.161)--(-.073,.161)--(-.119,.146)--cycle;
\filldraw(-.805,.161)--(-.805,.169)--(-.073,.169)--(-.073,.161)--cycle;
\filldraw(-.805,.169)--(-.773,.18)--(-.041,.18)--(-.073,.169)--cycle;
\filldraw(-.773,.18)--(-.773,.187)--(-.041,.187)--(-.041,.18)--cycle;
\filldraw(-.773,.187)--(-.82,.172)--(-.088,.172)--(-.041,.187)--cycle;
\filldraw(-.82,.172)--(-.82,.18)--(-.088,.18)--(-.088,.172)--cycle;
\filldraw(-.82,.18)--(-.837,.174)--(-.104,.174)--(-.088,.18)--cycle;
\filldraw(-.837,.174)--(-.837,.182)--(-.104,.182)--(-.104,.174)--cycle;
\filldraw(-.837,.182)--(-.883,.167)--(-.151,.167)--(-.104,.182)--cycle;
\filldraw(-.883,.167)--(-.883,.175)--(-.151,.175)--(-.151,.167)--cycle;
\filldraw(-.883,.175)--(-.687,.24)--(.045,.24)--(-.151,.175)--cycle;
\filldraw(-.687,.24)--(-.687,.247)--(.045,.247)--(.045,.24)--cycle;
\filldraw(-.687,.247)--(-.733,.232)--(-.001,.232)--(.045,.247)--cycle;
\filldraw(-.733,.232)--(-.733,.24)--(-.001,.24)--(-.001,.232)--cycle;
\filldraw(-.733,.24)--(-.75,.234)--(-.018,.234)--(-.001,.24)--cycle;
\filldraw(-.75,.234)--(-.75,.242)--(-.018,.242)--(-.018,.234)--cycle;
\filldraw(-.75,.242)--(-.797,.227)--(-.064,.227)--(-.018,.242)--cycle;
\filldraw(-.797,.227)--(-.797,.234)--(-.064,.234)--(-.064,.227)--cycle;
\filldraw(-.797,.234)--(-.642,.286)--(.091,.286)--(-.064,.234)--cycle;
\filldraw(-.642,.286)--(-.642,.294)--(.091,.294)--(.091,.286)--cycle;
\filldraw(-.642,.294)--(-.595,.309)--(.137,.309)--(.091,.294)--cycle;
\filldraw(-.595,.309)--(-.595,.317)--(.137,.317)--(.137,.309)--cycle;
\filldraw(-.595,.317)--(-.578,.323)--(.154,.323)--(.137,.317)--cycle;
\filldraw(-.578,.323)--(-.578,.331)--(.154,.331)--(.154,.323)--cycle;
\filldraw(-.578,.331)--(-.532,.346)--(.2,.346)--(.154,.331)--cycle;
\filldraw(-.532,.346)--(-.532,.354)--(.2,.354)--(.2,.346)--cycle;
\filldraw(-.532,.354)--(-.555,.346)--(.177,.346)--(.2,.354)--cycle;
\filldraw(-.555,.346)--(-.555,.354)--(.177,.354)--(.177,.346)--cycle;
\filldraw(-.555,.354)--(-.509,.369)--(.223,.369)--(.177,.354)--cycle;
\filldraw(-.509,.369)--(-.509,.377)--(.223,.377)--(.223,.369)--cycle;
\filldraw(-.509,.377)--(-.492,.383)--(.24,.383)--(.223,.377)--cycle;
\filldraw(-.492,.383)--(-.492,.391)--(.24,.391)--(.24,.383)--cycle;
\filldraw(-.492,.391)--(-.446,.406)--(.286,.406)--(.24,.391)--cycle;
\filldraw(-.446,.406)--(-.446,.414)--(.286,.414)--(.286,.406)--cycle;
\filldraw(-.446,.414)--(-.759,.309)--(-.027,.309)--(.286,.414)--cycle;
\filldraw(-.759,.309)--(-.759,.317)--(-.027,.317)--(-.027,.309)--cycle;
\filldraw(-.759,.317)--(-.713,.333)--(.019,.333)--(-.027,.317)--cycle;
\filldraw(-.713,.333)--(-.713,.34)--(.019,.34)--(.019,.333)--cycle;
\filldraw(-.713,.34)--(-.696,.346)--(.036,.346)--(.019,.34)--cycle;
\filldraw(-.696,.346)--(-.696,.354)--(.036,.354)--(.036,.346)--cycle;
\filldraw(-.696,.354)--(-.65,.369)--(.082,.369)--(.036,.354)--cycle;
\filldraw(-.65,.369)--(-.65,.377)--(.082,.377)--(.082,.369)--cycle;
\filldraw(-.65,.377)--(-.673,.369)--(.059,.369)--(.082,.377)--cycle;
\filldraw(-.673,.369)--(-.673,.377)--(.059,.377)--(.059,.369)--cycle;
\filldraw(-.673,.377)--(-.627,.393)--(.105,.393)--(.059,.377)--cycle;
\filldraw(-.627,.393)--(-.627,.4)--(.105,.4)--(.105,.393)--cycle;
\filldraw(-.627,.4)--(-.61,.406)--(.122,.406)--(.105,.4)--cycle;
\filldraw(-.61,.406)--(-.61,.414)--(.122,.414)--(.122,.406)--cycle;
\filldraw(-.61,.414)--(-.564,.429)--(.168,.429)--(.122,.414)--cycle;
\filldraw(-.564,.429)--(-.564,.437)--(.168,.437)--(.168,.429)--cycle;
\filldraw(-.564,.437)--(-.607,.423)--(.125,.423)--(.168,.437)--cycle;
\filldraw(-.607,.423)--(-.607,.431)--(.125,.431)--(.125,.423)--cycle;
\filldraw(-.607,.431)--(-.653,.415)--(.079,.415)--(.125,.431)--cycle;
\filldraw(-.653,.415)--(-.653,.423)--(.079,.423)--(.079,.415)--cycle;
\filldraw(-.653,.423)--(-.67,.417)--(.062,.417)--(.079,.423)--cycle;
\filldraw(-.67,.417)--(-.67,.425)--(.062,.425)--(.062,.417)--cycle;
\filldraw(-.67,.425)--(-.716,.41)--(.016,.41)--(.062,.425)--cycle;
\filldraw(-.716,.41)--(-.716,.418)--(.016,.418)--(.016,.41)--cycle;
\filldraw(-.716,.418)--(-.739,.41)--(-.007,.41)--(.016,.418)--cycle;
\filldraw(-.739,.41)--(-.739,.418)--(-.007,.418)--(-.007,.41)--cycle;
\filldraw(-.739,.418)--(-.693,.433)--(.039,.433)--(-.007,.418)--cycle;
\filldraw(-.693,.433)--(-.693,.441)--(.039,.441)--(.039,.433)--cycle;
\filldraw(-.693,.441)--(-.802,.404)--(-.07,.404)--(.039,.441)--cycle;
\filldraw(-.802,.404)--(-.802,.412)--(-.07,.412)--(-.07,.404)--cycle;
\filldraw(-.802,.412)--(-.756,.428)--(-.024,.428)--(-.07,.412)--cycle;
\filldraw(-.756,.428)--(-.756,.435)--(-.024,.435)--(-.024,.428)--cycle;
\filldraw(-.756,.435)--(-.725,.446)--(.007,.446)--(-.024,.435)--cycle;
\filldraw(-.725,.446)--(-.725,.454)--(.007,.454)--(.007,.446)--cycle;
\filldraw(-.725,.454)--(-.771,.438)--(-.039,.438)--(.007,.454)--cycle;
\filldraw(-.771,.438)--(-.771,.446)--(-.039,.446)--(-.039,.438)--cycle;
\filldraw(-.771,.446)--(-.788,.441)--(-.056,.441)--(-.039,.446)--cycle;
\filldraw(-.788,.441)--(-.788,.448)--(-.056,.448)--(-.056,.441)--cycle;
\filldraw(-.788,.448)--(-.834,.433)--(-.102,.433)--(-.056,.448)--cycle;
\filldraw(-.834,.433)--(-.834,.441)--(-.102,.441)--(-.102,.433)--cycle;
\filldraw(-.834,.441)--(-.857,.433)--(-.125,.433)--(-.102,.441)--cycle;
\filldraw(-.857,.433)--(-.857,.441)--(-.125,.441)--(-.125,.433)--cycle;
\filldraw(-.857,.441)--(-.811,.456)--(-.079,.456)--(-.125,.441)--cycle;
\filldraw(-.811,.456)--(-.811,.464)--(-.079,.464)--(-.079,.456)--cycle;
\filldraw(-.811,.464)--(-.92,.428)--(-.188,.428)--(-.079,.464)--cycle;
\filldraw(-.92,.428)--(-.92,.436)--(-.188,.436)--(-.188,.428)--cycle;
\filldraw(-.92,.436)--(-.874,.451)--(-.142,.451)--(-.188,.436)--cycle;
\filldraw(-.874,.451)--(-.874,.459)--(-.142,.459)--(-.142,.451)--cycle;
\filldraw(-.874,.459)--(-.39,.62)--(.342,.62)--(-.142,.459)--cycle;
\filldraw(-.39,.62)--(-.39,.628)--(.342,.628)--(.342,.62)--cycle;
\filldraw(-.39,.628)--(-.344,.643)--(.388,.643)--(.342,.628)--cycle;
\filldraw(-.344,.643)--(-.344,.651)--(.388,.651)--(.388,.643)--cycle;
\filldraw(-.344,.651)--(-.453,.614)--(.279,.614)--(.388,.651)--cycle;
\filldraw(-.453,.614)--(-.453,.622)--(.279,.622)--(.279,.614)--cycle;
\filldraw(-.453,.622)--(-.407,.638)--(.325,.638)--(.279,.622)--cycle;
\filldraw(-.407,.638)--(-.407,.645)--(.325,.645)--(.325,.638)--cycle;
\filldraw(-.407,.645)--(-.43,.638)--(.302,.638)--(.325,.645)--cycle;
\filldraw(-.43,.638)--(-.43,.646)--(.302,.646)--(.302,.638)--cycle;
\filldraw(-.43,.646)--(-.477,.63)--(.256,.63)--(.302,.646)--cycle;
\filldraw(-.477,.63)--(-.477,.638)--(.256,.638)--(.256,.63)--cycle;
\filldraw(-.477,.638)--(-.493,.632)--(.239,.632)--(.256,.638)--cycle;
\filldraw(-.493,.632)--(-.493,.64)--(.239,.64)--(.239,.632)--cycle;
\filldraw(-.493,.64)--(-.54,.625)--(.192,.625)--(.239,.64)--cycle;
\filldraw(-.54,.625)--(-.54,.633)--(.192,.633)--(.192,.625)--cycle;
\filldraw(-.54,.633)--(-.29,.716)--(.442,.716)--(.192,.633)--cycle;
\filldraw(-.29,.716)--(-.29,.724)--(.442,.724)--(.442,.716)--cycle;
\filldraw(-.29,.724)--(-.336,.708)--(.396,.708)--(.442,.724)--cycle;
\filldraw(-.336,.708)--(-.336,.716)--(.396,.716)--(.396,.708)--cycle;
\filldraw(-.336,.716)--(-.227,.753)--(.506,.753)--(.396,.716)--cycle;
\filldraw(-.227,.753)--(-.227,.76)--(.506,.76)--(.506,.753)--cycle;
\filldraw(-.227,.76)--(-.273,.745)--(.459,.745)--(.506,.76)--cycle;
\filldraw(-.273,.745)--(-.273,.753)--(.459,.753)--(.459,.745)--cycle;
\filldraw(-.273,.753)--(-.422,.703)--(.31,.703)--(.459,.753)--cycle;
\filldraw(-.422,.703)--(-.422,.711)--(.31,.711)--(.31,.703)--cycle;
\filldraw(-.422,.711)--(-.376,.726)--(.356,.726)--(.31,.711)--cycle;
\filldraw(-.376,.726)--(-.376,.734)--(.356,.734)--(.356,.726)--cycle;
\filldraw(-.376,.734)--(-.359,.74)--(.373,.74)--(.356,.734)--cycle;
\filldraw(-.359,.74)--(-.359,.748)--(.373,.748)--(.373,.74)--cycle;
\filldraw(-.359,.748)--(-.313,.763)--(.419,.763)--(.373,.748)--cycle;
\filldraw(-.313,.763)--(-.313,.771)--(.419,.771)--(.419,.763)--cycle;
\filldraw(-.313,.771)--(-.7,.642)--(.032,.642)--(.419,.771)--cycle;
\filldraw(-.7,.642)--(-.7,.649)--(.032,.649)--(.032,.642)--cycle;
\filldraw(-.7,.649)--(-.654,.665)--(.078,.665)--(.032,.649)--cycle;
\filldraw(-.654,.665)--(-.654,.673)--(.078,.673)--(.078,.665)--cycle;
\filldraw(-.654,.673)--(-.637,.678)--(.095,.678)--(.078,.673)--cycle;
\filldraw(-.637,.678)--(-.637,.686)--(.095,.686)--(.095,.678)--cycle;
\filldraw(-.637,.686)--(-.591,.701)--(.141,.701)--(.095,.686)--cycle;
\filldraw(-.591,.701)--(-.591,.709)--(.141,.709)--(.141,.701)--cycle;
\filldraw(-.591,.709)--(-.614,.702)--(.118,.702)--(.141,.709)--cycle;
\filldraw(-.614,.702)--(-.614,.709)--(.118,.709)--(.118,.702)--cycle;
\filldraw(-.614,.709)--(-.568,.725)--(.164,.725)--(.118,.709)--cycle;
\filldraw(-.568,.725)--(-.568,.733)--(.164,.733)--(.164,.725)--cycle;
\filldraw(-.568,.733)--(-.551,.738)--(.181,.738)--(.164,.733)--cycle;
\filldraw(-.551,.738)--(-.551,.746)--(.181,.746)--(.181,.738)--cycle;
\filldraw(-.551,.746)--(-.505,.761)--(.227,.761)--(.181,.746)--cycle;
\filldraw(-.505,.761)--(-.505,.769)--(.227,.769)--(.227,.761)--cycle;
\filldraw(-.505,.769)--(-.473,.78)--(.259,.78)--(.227,.769)--cycle;
\filldraw(-.473,.78)--(-.473,.787)--(.259,.787)--(.259,.78)--cycle;
\filldraw(-.473,.787)--(-.52,.772)--(.212,.772)--(.259,.787)--cycle;
\filldraw(-.52,.772)--(-.52,.78)--(.212,.78)--(.212,.772)--cycle;
\filldraw(-.52,.78)--(-.537,.774)--(.196,.774)--(.212,.78)--cycle;
\filldraw(-.537,.774)--(-.537,.782)--(.196,.782)--(.196,.774)--cycle;
\filldraw(-.537,.782)--(-.583,.767)--(.149,.767)--(.196,.782)--cycle;
\filldraw(-.583,.767)--(-.583,.775)--(.149,.775)--(.149,.767)--cycle;
\filldraw(-.583,.775)--(-.387,.84)--(.345,.84)--(.149,.775)--cycle;
\filldraw(-.387,.84)--(-.387,.847)--(.345,.847)--(.345,.84)--cycle;
\filldraw(-.387,.847)--(-.433,.832)--(.299,.832)--(.345,.847)--cycle;
\filldraw(-.433,.832)--(-.433,.84)--(.299,.84)--(.299,.832)--cycle;
\filldraw(-.433,.84)--(-.45,.834)--(.282,.834)--(.299,.84)--cycle;
\filldraw(-.45,.834)--(-.45,.842)--(.282,.842)--(.282,.834)--cycle;
\filldraw(-.45,.842)--(-.497,.827)--(.236,.827)--(.282,.842)--cycle;
\filldraw(-.497,.827)--(-.497,.834)--(.236,.834)--(.236,.827)--cycle;
\end{scope}
\filldraw[fill=yellow](-.209,-.314)--(-.209,-.306)--(-.163,-.291)--(-.163,-.283)--(-.146,-.277)--(-.146,-.269)--(-.1,-.254)--(-.1,-.246)--(-.123,-.254)--(-.123,-.246)--(-.077,-.231)--(-.077,-.223)--(-.06,-.217)--(-.06,-.209)--(-.014,-.194)--(-.014,-.186)--(-.327,-.291)--(-.327,-.283)--(-.281,-.267)--(-.281,-.26)--(-.264,-.254)--(-.264,-.246)--(-.218,-.231)--(-.218,-.223)--(-.241,-.231)--(-.241,-.223)--(-.195,-.207)--(-.195,-.2)--(-.178,-.194)--(-.178,-.186)--(-.132,-.171)--(-.132,-.163)--(-.175,-.177)--(-.175,-.169)--(-.221,-.185)--(-.221,-.177)--(-.238,-.183)--(-.238,-.175)--(-.284,-.19)--(-.284,-.182)--(-.307,-.19)--(-.307,-.182)--(-.261,-.167)--(-.261,-.159)--(-.37,-.196)--(-.37,-.188)--(-.324,-.172)--(-.324,-.165)--(-.293,-.154)--(-.293,-.146)--(-.339,-.162)--(-.339,-.154)--(-.356,-.159)--(-.356,-.152)--(-.402,-.167)--(-.402,-.159)--(-.425,-.167)--(-.425,-.159)--(-.379,-.144)--(-.379,-.136)--(-.488,-.172)--(-.488,-.164)--(-.442,-.149)--(-.442,-.141)--(.042,.02)--(.042,.028)--(.088,.043)--(.088,.051)--(-.021,.014)--(-.021,.022)--(.025,.038)--(.025,.045)--(.002,.038)--(.002,.046)--(-.044,.03)--(-.044,.038)--(-.061,.032)--(-.061,.04)--(-.108,.025)--(-.108,.033)--(.142,.116)--(.142,.124)--(.096,.108)--(.096,.116)--(.206,.153)--(.206,.16)--(.159,.145)--(.159,.153)--(.01,.103)--(.01,.111)--(.056,.126)--(.056,.134)--(.073,.14)--(.073,.148)--(.119,.163)--(.119,.171)--(-.268,.042)--(-.268,.049)--(-.222,.065)--(-.222,.073)--(-.205,.078)--(-.205,.086)--(-.159,.101)--(-.159,.109)--(-.182,.102)--(-.182,.109)--(-.136,.125)--(-.136,.133)--(-.119,.138)--(-.119,.146)--(-.073,.161)--(-.073,.169)--(-.041,.18)--(-.041,.187)--(-.088,.172)--(-.088,.18)--(-.104,.174)--(-.104,.182)--(-.151,.167)--(-.151,.175)--(.045,.24)--(.045,.247)--(-.001,.232)--(-.001,.24)--(-.018,.234)--(-.018,.242)--(-.064,.227)--(-.064,.234)--(.091,.286)--(.091,.294)--(.137,.309)--(.137,.317)--(.154,.323)--(.154,.331)--(.2,.346)--(.2,.354)--(.177,.346)--(.177,.354)--(.223,.369)--(.223,.377)--(.24,.383)--(.24,.391)--(.286,.406)--(.286,.414)--(-.027,.309)--(-.027,.317)--(.019,.333)--(.019,.34)--(.036,.346)--(.036,.354)--(.082,.369)--(.082,.377)--(.059,.369)--(.059,.377)--(.105,.393)--(.105,.4)--(.122,.406)--(.122,.414)--(.168,.429)--(.168,.437)--(.125,.423)--(.125,.431)--(.079,.415)--(.079,.423)--(.062,.417)--(.062,.425)--(.016,.41)--(.016,.418)--(-.007,.41)--(-.007,.418)--(.039,.433)--(.039,.441)--(-.07,.404)--(-.07,.412)--(-.024,.428)--(-.024,.435)--(.007,.446)--(.007,.454)--(-.039,.438)--(-.039,.446)--(-.056,.441)--(-.056,.448)--(-.102,.433)--(-.102,.441)--(-.125,.433)--(-.125,.441)--(-.079,.456)--(-.079,.464)--(-.188,.428)--(-.188,.436)--(-.142,.451)--(-.142,.459)--(.342,.62)--(.342,.628)--(.388,.643)--(.388,.651)--(.279,.614)--(.279,.622)--(.325,.638)--(.325,.645)--(.302,.638)--(.302,.646)--(.256,.63)--(.256,.638)--(.239,.632)--(.239,.64)--(.192,.625)--(.192,.633)--(.442,.716)--(.442,.724)--(.396,.708)--(.396,.716)--(.506,.753)--(.506,.76)--(.459,.745)--(.459,.753)--(.31,.703)--(.31,.711)--(.356,.726)--(.356,.734)--(.373,.74)--(.373,.748)--(.419,.763)--(.419,.771)--(.032,.642)--(.032,.649)--(.078,.665)--(.078,.673)--(.095,.678)--(.095,.686)--(.141,.701)--(.141,.709)--(.118,.702)--(.118,.709)--(.164,.725)--(.164,.733)--(.181,.738)--(.181,.746)--(.227,.761)--(.227,.769)--(.259,.78)--(.259,.787)--(.212,.772)--(.212,.78)--(.196,.774)--(.196,.782)--(.149,.767)--(.149,.775)--(.345,.84)--(.345,.847)--(.299,.832)--(.299,.84)--(.282,.834)--(.282,.842)--(.236,.827)--(.236,.834)--(.925,1.064)--(.925,1.056)--(.879,1.041)--(.879,1.033)--(.988,1.07)--(.988,1.062)--(.942,1.046)--(.942,1.039)--(.839,1.004)--(.839,.996)--(.792,.981)--(.792,.973)--(.902,1.01)--(.902,1.002)--(.856,.986)--(.856,.979)--(1.042,1.041)--(1.042,1.033)--(.996,1.018)--(.996,1.01)--(1.106,1.046)--(1.106,1.039)--(1.059,1.023)--(1.059,1.015)--(.956,.981)--(.956,.973)--(.91,.958)--(.91,.95)--(1.019,.986)--(1.019,.979)--(.973,.963)--(.973,.955)--(.764,.886)--(.764,.878)--(.718,.862)--(.718,.855)--(.827,.891)--(.827,.883)--(.781,.868)--(.781,.86)--(.678,.826)--(.678,.818)--(.632,.802)--(.632,.795)--(.741,.831)--(.741,.823)--(.695,.808)--(.695,.8)--(.882,.862)--(.882,.855)--(.836,.839)--(.836,.831)--(.945,.868)--(.945,.86)--(.899,.845)--(.899,.837)--(.796,.802)--(.796,.795)--(.749,.779)--(.749,.771)--(.859,.808)--(.859,.8)--(.812,.785)--(.812,.777)--(1.144,.887)--(1.144,.88)--(1.098,.864)--(1.098,.856)--(1.207,.893)--(1.207,.885)--(1.161,.87)--(1.161,.862)--(1.058,.827)--(1.058,.82)--(1.012,.804)--(1.012,.796)--(1.121,.833)--(1.121,.825)--(1.075,.81)--(1.075,.802)--(1.262,.864)--(1.262,.856)--(1.216,.841)--(1.216,.833)--(1.325,.87)--(1.325,.862)--(1.279,.846)--(1.279,.839)--(1.176,.804)--(1.176,.796)--(1.13,.781)--(1.13,.773)--(1.239,.81)--(1.239,.802)--(1.193,.786)--(1.193,.779)--(.984,.709)--(.984,.701)--(.937,.686)--(.937,.678)--(1.047,.714)--(1.047,.706)--(1.001,.691)--(1.001,.683)--(.897,.649)--(.897,.641)--(.851,.626)--(.851,.618)--(.961,.654)--(.961,.646)--(.914,.631)--(.914,.623)--(1.101,.686)--(1.101,.678)--(1.055,.662)--(1.055,.655)--(1.164,.691)--(1.164,.683)--(1.118,.668)--(1.118,.66)--(1.015,.626)--(1.015,.618)--(.969,.602)--(.969,.595)--(1.078,.631)--(1.078,.623)--(1.032,.608)--(1.032,.6)--(1.096,.621)--(1.096,.613)--(1.049,.598)--(1.049,.59)--(1.159,.627)--(1.159,.619)--(1.112,.603)--(1.112,.596)--(1.136,.603)--(1.136,.595)--(1.182,.611)--(1.182,.603)--(1.199,.609)--(1.199,.601)--(1.245,.616)--(1.245,.608)--(.995,.525)--(.995,.517)--(1.041,.533)--(1.041,.525)--(.932,.488)--(.932,.481)--(.978,.496)--(.978,.488)--(1.127,.538)--(1.127,.53)--(1.081,.515)--(1.081,.507)--(1.064,.501)--(1.064,.493)--(1.018,.478)--(1.018,.47)--(1.406,.599)--(1.406,.592)--(1.359,.576)--(1.359,.568)--(1.342,.563)--(1.342,.555)--(1.296,.54)--(1.296,.532)--(1.319,.54)--(1.319,.532)--(1.273,.516)--(1.273,.509)--(1.256,.503)--(1.256,.495)--(1.21,.48)--(1.21,.472)--(1.179,.461)--(1.179,.454)--(1.225,.469)--(1.225,.461)--(1.242,.467)--(1.242,.459)--(1.288,.474)--(1.288,.467)--(1.092,.401)--(1.092,.394)--(1.139,.409)--(1.139,.401)--(1.156,.407)--(1.156,.399)--(1.202,.414)--(1.202,.407)--(1.315,.444)--(1.315,.437)--(1.269,.421)--(1.269,.413)--(1.378,.45)--(1.378,.442)--(1.332,.427)--(1.332,.419)--(1.355,.426)--(1.355,.419)--(1.401,.434)--(1.401,.426)--(1.418,.432)--(1.418,.424)--(1.464,.439)--(1.464,.432)--(1.214,.348)--(1.214,.34)--(1.261,.356)--(1.261,.348)--(1.151,.312)--(1.151,.304)--(1.197,.319)--(1.197,.311)--(1.347,.361)--(1.347,.353)--(1.301,.338)--(1.301,.33)--(1.284,.324)--(1.284,.317)--(1.237,.301)--(1.237,.293)--(1.625,.423)--(1.625,.415)--(1.579,.399)--(1.579,.392)--(1.562,.386)--(1.562,.378)--(1.516,.363)--(1.516,.355)--(1.539,.363)--(1.539,.355)--(1.493,.34)--(1.493,.332)--(1.476,.326)--(1.476,.318)--(1.43,.303)--(1.43,.295)--(1.398,.285)--(1.398,.277)--(1.444,.292)--(1.444,.284)--(1.461,.29)--(1.461,.282)--(1.507,.298)--(1.507,.29)--(1.312,.225)--(1.312,.217)--(1.358,.232)--(1.358,.224)--(1.375,.23)--(1.375,.222)--(1.421,.238)--(1.421,.23)--cycle;
\filldraw(.261,-.157)--(.261,-.149)--(.529,-.149)--(.529,-.157)--cycle;
\filldraw(.261,-.149)--(.307,-.134)--(.575,-.134)--(.529,-.149)--cycle;
\filldraw(.307,-.134)--(.307,-.126)--(.575,-.126)--(.575,-.134)--cycle;
\filldraw(.307,-.126)--(.198,-.162)--(.466,-.162)--(.575,-.126)--cycle;
\filldraw(.198,-.162)--(.198,-.155)--(.466,-.155)--(.466,-.162)--cycle;
\filldraw(.198,-.155)--(.244,-.139)--(.512,-.139)--(.466,-.155)--cycle;
\filldraw(.244,-.139)--(.244,-.131)--(.512,-.131)--(.512,-.139)--cycle;
\filldraw(.244,-.131)--(.221,-.139)--(.489,-.139)--(.512,-.131)--cycle;
\filldraw(.221,-.139)--(.221,-.131)--(.489,-.131)--(.489,-.139)--cycle;
\filldraw(.221,-.131)--(.175,-.147)--(.443,-.147)--(.489,-.131)--cycle;
\filldraw(.175,-.147)--(.175,-.139)--(.443,-.139)--(.443,-.147)--cycle;
\filldraw(.175,-.139)--(.158,-.144)--(.426,-.144)--(.443,-.139)--cycle;
\filldraw(.158,-.144)--(.158,-.137)--(.426,-.137)--(.426,-.144)--cycle;
\filldraw(.158,-.137)--(.112,-.152)--(.38,-.152)--(.426,-.137)--cycle;
\filldraw(.112,-.152)--(.112,-.144)--(.38,-.144)--(.38,-.152)--cycle;
\filldraw(.112,-.144)--(.362,-.061)--(.63,-.061)--(.38,-.144)--cycle;
\filldraw(.362,-.061)--(.362,-.053)--(.63,-.053)--(.63,-.061)--cycle;
\filldraw(.362,-.053)--(.316,-.068)--(.584,-.068)--(.63,-.053)--cycle;
\filldraw(.316,-.068)--(.316,-.061)--(.584,-.061)--(.584,-.068)--cycle;
\filldraw(.316,-.061)--(.425,-.024)--(.693,-.024)--(.584,-.061)--cycle;
\filldraw(.425,-.024)--(.425,-.016)--(.693,-.016)--(.693,-.024)--cycle;
\filldraw(.425,-.016)--(.379,-.032)--(.647,-.032)--(.693,-.016)--cycle;
\filldraw(.379,-.032)--(.379,-.024)--(.647,-.024)--(.647,-.032)--cycle;
\filldraw(.379,-.024)--(.23,-.074)--(.498,-.074)--(.647,-.024)--cycle;
\filldraw(.23,-.074)--(.23,-.066)--(.498,-.066)--(.498,-.074)--cycle;
\filldraw(.23,-.066)--(.276,-.05)--(.544,-.05)--(.498,-.066)--cycle;
\filldraw(.276,-.05)--(.276,-.043)--(.544,-.043)--(.544,-.05)--cycle;
\filldraw(.276,-.043)--(.293,-.037)--(.561,-.037)--(.544,-.043)--cycle;
\filldraw(.293,-.037)--(.293,-.029)--(.561,-.029)--(.561,-.037)--cycle;
\filldraw(.293,-.029)--(.339,-.014)--(.607,-.014)--(.561,-.029)--cycle;
\filldraw(.339,-.014)--(.339,-.006)--(.607,-.006)--(.607,-.014)--cycle;
\filldraw(.339,-.006)--(.422,.022)--(.69,.022)--(.607,-.006)--cycle;
\filldraw(.422,.022)--(.422,.029)--(.69,.029)--(.69,.022)--cycle;
\filldraw(.422,.029)--(.468,.045)--(.736,.045)--(.69,.029)--cycle;
\filldraw(.468,.045)--(.468,.053)--(.736,.053)--(.736,.045)--cycle;
\filldraw(.468,.053)--(.359,.016)--(.627,.016)--(.736,.053)--cycle;
\filldraw(.359,.016)--(.359,.024)--(.627,.024)--(.627,.016)--cycle;
\filldraw(.359,.024)--(.405,.039)--(.673,.039)--(.627,.024)--cycle;
\filldraw(.405,.039)--(.405,.047)--(.673,.047)--(.673,.039)--cycle;
\filldraw(.405,.047)--(.382,.04)--(.65,.04)--(.673,.047)--cycle;
\filldraw(.382,.04)--(.382,.047)--(.65,.047)--(.65,.04)--cycle;
\filldraw(.382,.047)--(.336,.032)--(.604,.032)--(.65,.047)--cycle;
\filldraw(.336,.032)--(.336,.04)--(.604,.04)--(.604,.032)--cycle;
\filldraw(.336,.04)--(.319,.034)--(.587,.034)--(.604,.04)--cycle;
\filldraw(.319,.034)--(.319,.042)--(.587,.042)--(.587,.034)--cycle;
\filldraw(.319,.042)--(.273,.027)--(.541,.027)--(.587,.042)--cycle;
\filldraw(.273,.027)--(.273,.034)--(.541,.034)--(.541,.027)--cycle;
\filldraw(.273,.034)--(.523,.118)--(.791,.118)--(.541,.034)--cycle;
\filldraw(.523,.118)--(.523,.126)--(.791,.126)--(.791,.118)--cycle;
\filldraw(.523,.126)--(.477,.11)--(.745,.11)--(.791,.126)--cycle;
\filldraw(.477,.11)--(.477,.118)--(.745,.118)--(.745,.11)--cycle;
\filldraw(.477,.118)--(.586,.154)--(.854,.154)--(.745,.118)--cycle;
\filldraw(.586,.154)--(.586,.162)--(.854,.162)--(.854,.154)--cycle;
\filldraw(.586,.162)--(.54,.147)--(.808,.147)--(.854,.162)--cycle;
\filldraw(.54,.147)--(.54,.155)--(.808,.155)--(.808,.147)--cycle;
\filldraw(.54,.155)--(.391,.105)--(.658,.105)--(.808,.155)--cycle;
\filldraw(.391,.105)--(.391,.113)--(.658,.113)--(.658,.105)--cycle;
\filldraw(.391,.113)--(.437,.128)--(.705,.128)--(.658,.113)--cycle;
\filldraw(.437,.128)--(.437,.136)--(.705,.136)--(.705,.128)--cycle;
\filldraw(.437,.136)--(.454,.142)--(.722,.142)--(.705,.136)--cycle;
\filldraw(.454,.142)--(.454,.149)--(.722,.149)--(.722,.142)--cycle;
\filldraw(.454,.149)--(.5,.165)--(.768,.165)--(.722,.149)--cycle;
\filldraw(.5,.165)--(.5,.173)--(.768,.173)--(.768,.165)--cycle;
\filldraw(.5,.173)--(.512,.177)--(.78,.177)--(.768,.173)--cycle;
\filldraw(.512,.177)--(.512,.185)--(.78,.185)--(.78,.177)--cycle;
\filldraw(.512,.185)--(.559,.2)--(.827,.2)--(.78,.185)--cycle;
\filldraw(.559,.2)--(.559,.208)--(.827,.208)--(.827,.2)--cycle;
\filldraw(.559,.208)--(.449,.171)--(.717,.171)--(.827,.208)--cycle;
\filldraw(.449,.171)--(.449,.179)--(.717,.179)--(.717,.171)--cycle;
\filldraw(.449,.179)--(.496,.195)--(.763,.195)--(.717,.179)--cycle;
\filldraw(.496,.195)--(.496,.202)--(.763,.202)--(.763,.195)--cycle;
\filldraw(.496,.202)--(.599,.237)--(.867,.237)--(.763,.202)--cycle;
\filldraw(.599,.237)--(.599,.245)--(.867,.245)--(.867,.237)--cycle;
\filldraw(.599,.245)--(.645,.26)--(.913,.26)--(.867,.245)--cycle;
\filldraw(.645,.26)--(.645,.268)--(.913,.268)--(.913,.26)--cycle;
\filldraw(.645,.268)--(.536,.231)--(.803,.231)--(.913,.268)--cycle;
\filldraw(.536,.231)--(.536,.239)--(.803,.239)--(.803,.231)--cycle;
\filldraw(.536,.239)--(.582,.255)--(.85,.255)--(.803,.239)--cycle;
\filldraw(.582,.255)--(.582,.262)--(.85,.262)--(.85,.255)--cycle;
\filldraw(.582,.262)--(.395,.2)--(.663,.2)--(.85,.262)--cycle;
\filldraw(.395,.2)--(.395,.208)--(.663,.208)--(.663,.2)--cycle;
\filldraw(.395,.208)--(.441,.223)--(.709,.223)--(.663,.208)--cycle;
\filldraw(.441,.223)--(.441,.231)--(.709,.231)--(.709,.223)--cycle;
\filldraw(.441,.231)--(.332,.195)--(.6,.195)--(.709,.231)--cycle;
\filldraw(.332,.195)--(.332,.202)--(.6,.202)--(.6,.195)--cycle;
\filldraw(.332,.202)--(.378,.218)--(.646,.218)--(.6,.202)--cycle;
\filldraw(.378,.218)--(.378,.226)--(.646,.226)--(.646,.218)--cycle;
\filldraw(.378,.226)--(.481,.26)--(.749,.26)--(.646,.226)--cycle;
\filldraw(.481,.26)--(.481,.268)--(.749,.268)--(.749,.26)--cycle;
\filldraw(.481,.268)--(.527,.283)--(.795,.283)--(.749,.268)--cycle;
\filldraw(.527,.283)--(.527,.291)--(.795,.291)--(.795,.283)--cycle;
\filldraw(.527,.291)--(.418,.255)--(.686,.255)--(.795,.291)--cycle;
\filldraw(.418,.255)--(.418,.262)--(.686,.262)--(.686,.255)--cycle;
\filldraw(.418,.262)--(.464,.278)--(.732,.278)--(.686,.262)--cycle;
\filldraw(.464,.278)--(.464,.286)--(.732,.286)--(.732,.278)--cycle;
\filldraw(.464,.286)--(.673,.355)--(.941,.355)--(.732,.286)--cycle;
\filldraw(.673,.355)--(.673,.363)--(.941,.363)--(.941,.355)--cycle;
\filldraw(.673,.363)--(.719,.379)--(.987,.379)--(.941,.363)--cycle;
\filldraw(.719,.379)--(.719,.386)--(.987,.386)--(.987,.379)--cycle;
\filldraw(.719,.386)--(.61,.35)--(.878,.35)--(.987,.386)--cycle;
\filldraw(.61,.35)--(.61,.358)--(.878,.358)--(.878,.35)--cycle;
\filldraw(.61,.358)--(.656,.373)--(.924,.373)--(.878,.358)--cycle;
\filldraw(.656,.373)--(.656,.381)--(.924,.381)--(.924,.373)--cycle;
\filldraw(.656,.381)--(.759,.415)--(1.027,.415)--(.924,.381)--cycle;
\filldraw(.759,.415)--(.759,.423)--(1.027,.423)--(1.027,.415)--cycle;
\filldraw(.759,.423)--(.806,.439)--(1.073,.439)--(1.027,.423)--cycle;
\filldraw(.806,.439)--(.806,.446)--(1.073,.446)--(1.073,.439)--cycle;
\filldraw(.806,.446)--(.696,.41)--(.964,.41)--(1.073,.446)--cycle;
\filldraw(.696,.41)--(.696,.418)--(.964,.418)--(.964,.41)--cycle;
\filldraw(.696,.418)--(.742,.433)--(1.01,.433)--(.964,.418)--cycle;
\filldraw(.742,.433)--(.742,.441)--(1.01,.441)--(1.01,.433)--cycle;
\filldraw(.742,.441)--(.556,.379)--(.823,.379)--(1.01,.441)--cycle;
\filldraw(.556,.379)--(.556,.386)--(.823,.386)--(.823,.379)--cycle;
\filldraw(.556,.386)--(.602,.402)--(.87,.402)--(.823,.386)--cycle;
\filldraw(.602,.402)--(.602,.41)--(.87,.41)--(.87,.402)--cycle;
\filldraw(.602,.41)--(.492,.373)--(.76,.373)--(.87,.41)--cycle;
\filldraw(.492,.373)--(.492,.381)--(.76,.381)--(.76,.373)--cycle;
\filldraw(.492,.381)--(.539,.396)--(.807,.396)--(.76,.381)--cycle;
\filldraw(.539,.396)--(.539,.404)--(.807,.404)--(.807,.396)--cycle;
\filldraw(.539,.404)--(.642,.439)--(.91,.439)--(.807,.404)--cycle;
\filldraw(.642,.439)--(.642,.446)--(.91,.446)--(.91,.439)--cycle;
\filldraw(.642,.446)--(.688,.462)--(.956,.462)--(.91,.446)--cycle;
\filldraw(.688,.462)--(.688,.47)--(.956,.47)--(.956,.462)--cycle;
\filldraw(.688,.47)--(.579,.433)--(.847,.433)--(.956,.47)--cycle;
\filldraw(.579,.433)--(.579,.441)--(.847,.441)--(.847,.433)--cycle;
\filldraw(.579,.441)--(.625,.456)--(.893,.456)--(.847,.441)--cycle;
\filldraw(.625,.456)--(.625,.464)--(.893,.464)--(.893,.456)--cycle;
\filldraw(.625,.464)--(.091,.286)--(.358,.286)--(.893,.464)--cycle;
\filldraw(.091,.286)--(.091,.294)--(.358,.294)--(.358,.286)--cycle;
\filldraw(.091,.294)--(.137,.309)--(.405,.309)--(.358,.294)--cycle;
\filldraw(.137,.309)--(.137,.317)--(.405,.317)--(.405,.309)--cycle;
\filldraw(.137,.317)--(.154,.323)--(.422,.323)--(.405,.317)--cycle;
\filldraw(.154,.323)--(.154,.331)--(.422,.331)--(.422,.323)--cycle;
\filldraw(.154,.331)--(.2,.346)--(.468,.346)--(.422,.331)--cycle;
\filldraw(.2,.346)--(.2,.354)--(.468,.354)--(.468,.346)--cycle;
\filldraw(.2,.354)--(.177,.346)--(.445,.346)--(.468,.354)--cycle;
\filldraw(.177,.346)--(.177,.354)--(.445,.354)--(.445,.346)--cycle;
\filldraw(.177,.354)--(.223,.369)--(.491,.369)--(.445,.354)--cycle;
\filldraw(.223,.369)--(.223,.377)--(.491,.377)--(.491,.369)--cycle;
\filldraw(.223,.377)--(.24,.383)--(.508,.383)--(.491,.377)--cycle;
\filldraw(.24,.383)--(.24,.391)--(.508,.391)--(.508,.383)--cycle;
\filldraw(.24,.391)--(.286,.406)--(.554,.406)--(.508,.391)--cycle;
\filldraw(.286,.406)--(.286,.414)--(.554,.414)--(.554,.406)--cycle;
\filldraw(.286,.414)--(-.027,.309)--(.241,.309)--(.554,.414)--cycle;
\filldraw(-.027,.309)--(-.027,.317)--(.241,.317)--(.241,.309)--cycle;
\filldraw(-.027,.317)--(.019,.333)--(.287,.333)--(.241,.317)--cycle;
\filldraw(.019,.333)--(.019,.34)--(.287,.34)--(.287,.333)--cycle;
\filldraw(.019,.34)--(.036,.346)--(.304,.346)--(.287,.34)--cycle;
\filldraw(.036,.346)--(.036,.354)--(.304,.354)--(.304,.346)--cycle;
\filldraw(.036,.354)--(.082,.369)--(.35,.369)--(.304,.354)--cycle;
\filldraw(.082,.369)--(.082,.377)--(.35,.377)--(.35,.369)--cycle;
\filldraw(.082,.377)--(.059,.369)--(.327,.369)--(.35,.377)--cycle;
\filldraw(.059,.369)--(.059,.377)--(.327,.377)--(.327,.369)--cycle;
\filldraw(.059,.377)--(.105,.393)--(.373,.393)--(.327,.377)--cycle;
\filldraw(.105,.393)--(.105,.4)--(.373,.4)--(.373,.393)--cycle;
\filldraw(.105,.4)--(.122,.406)--(.39,.406)--(.373,.4)--cycle;
\filldraw(.122,.406)--(.122,.414)--(.39,.414)--(.39,.406)--cycle;
\filldraw(.122,.414)--(.168,.429)--(.436,.429)--(.39,.414)--cycle;
\filldraw(.168,.429)--(.168,.437)--(.436,.437)--(.436,.429)--cycle;
\filldraw(.168,.437)--(.125,.423)--(.393,.423)--(.436,.437)--cycle;
\filldraw(.125,.423)--(.125,.431)--(.393,.431)--(.393,.423)--cycle;
\filldraw(.125,.431)--(.079,.415)--(.347,.415)--(.393,.431)--cycle;
\filldraw(.079,.415)--(.079,.423)--(.347,.423)--(.347,.415)--cycle;
\filldraw(.079,.423)--(.062,.417)--(.33,.417)--(.347,.423)--cycle;
\filldraw(.062,.417)--(.062,.425)--(.33,.425)--(.33,.417)--cycle;
\filldraw(.062,.425)--(.016,.41)--(.284,.41)--(.33,.425)--cycle;
\filldraw(.016,.41)--(.016,.418)--(.284,.418)--(.284,.41)--cycle;
\filldraw(.016,.418)--(-.007,.41)--(.261,.41)--(.284,.418)--cycle;
\filldraw(-.007,.41)--(-.007,.418)--(.261,.418)--(.261,.41)--cycle;
\filldraw(-.007,.418)--(.039,.433)--(.307,.433)--(.261,.418)--cycle;
\filldraw(.039,.433)--(.039,.441)--(.307,.441)--(.307,.433)--cycle;
\filldraw(.039,.441)--(-.07,.404)--(.198,.404)--(.307,.441)--cycle;
\filldraw(-.07,.404)--(-.07,.412)--(.198,.412)--(.198,.404)--cycle;
\filldraw(-.07,.412)--(-.024,.428)--(.244,.428)--(.198,.412)--cycle;
\filldraw(-.024,.428)--(-.024,.435)--(.244,.435)--(.244,.428)--cycle;
\filldraw(-.024,.435)--(.007,.446)--(.275,.446)--(.244,.435)--cycle;
\filldraw(.007,.446)--(.007,.454)--(.275,.454)--(.275,.446)--cycle;
\filldraw(.007,.454)--(-.039,.438)--(.229,.438)--(.275,.454)--cycle;
\filldraw(-.039,.438)--(-.039,.446)--(.229,.446)--(.229,.438)--cycle;
\filldraw(-.039,.446)--(-.056,.441)--(.212,.441)--(.229,.446)--cycle;
\filldraw(-.056,.441)--(-.056,.448)--(.212,.448)--(.212,.441)--cycle;
\filldraw(-.056,.448)--(-.102,.433)--(.166,.433)--(.212,.448)--cycle;
\filldraw(-.102,.433)--(-.102,.441)--(.166,.441)--(.166,.433)--cycle;
\filldraw(-.102,.441)--(-.125,.433)--(.143,.433)--(.166,.441)--cycle;
\filldraw(-.125,.433)--(-.125,.441)--(.143,.441)--(.143,.433)--cycle;
\filldraw(-.125,.441)--(-.079,.456)--(.189,.456)--(.143,.441)--cycle;
\filldraw(-.079,.456)--(-.079,.464)--(.189,.464)--(.189,.456)--cycle;
\filldraw(-.079,.464)--(-.188,.428)--(.08,.428)--(.189,.464)--cycle;
\filldraw(-.188,.428)--(-.188,.436)--(.08,.436)--(.08,.428)--cycle;
\filldraw(-.188,.436)--(-.142,.451)--(.126,.451)--(.08,.436)--cycle;
\filldraw(-.142,.451)--(-.142,.459)--(.126,.459)--(.126,.451)--cycle;
\filldraw(-.142,.459)--(.342,.62)--(.61,.62)--(.126,.459)--cycle;
\filldraw(.342,.62)--(.342,.628)--(.61,.628)--(.61,.62)--cycle;
\filldraw(.342,.628)--(.388,.643)--(.656,.643)--(.61,.628)--cycle;
\filldraw(.388,.643)--(.388,.651)--(.656,.651)--(.656,.643)--cycle;
\filldraw(.388,.651)--(.279,.614)--(.547,.614)--(.656,.651)--cycle;
\filldraw(.279,.614)--(.279,.622)--(.547,.622)--(.547,.614)--cycle;
\filldraw(.279,.622)--(.325,.638)--(.593,.638)--(.547,.622)--cycle;
\filldraw(.325,.638)--(.325,.645)--(.593,.645)--(.593,.638)--cycle;
\filldraw(.325,.645)--(.302,.638)--(.57,.638)--(.593,.645)--cycle;
\filldraw(.302,.638)--(.302,.646)--(.57,.646)--(.57,.638)--cycle;
\filldraw(.302,.646)--(.256,.63)--(.523,.63)--(.57,.646)--cycle;
\filldraw(.256,.63)--(.256,.638)--(.523,.638)--(.523,.63)--cycle;
\filldraw(.256,.638)--(.239,.632)--(.507,.632)--(.523,.638)--cycle;
\filldraw(.239,.632)--(.239,.64)--(.507,.64)--(.507,.632)--cycle;
\filldraw(.239,.64)--(.192,.625)--(.46,.625)--(.507,.64)--cycle;
\filldraw(.192,.625)--(.192,.633)--(.46,.633)--(.46,.625)--cycle;
\filldraw(.192,.633)--(.442,.716)--(.71,.716)--(.46,.633)--cycle;
\filldraw(.442,.716)--(.442,.724)--(.71,.724)--(.71,.716)--cycle;
\filldraw(.442,.724)--(.396,.708)--(.664,.708)--(.71,.724)--cycle;
\filldraw(.396,.708)--(.396,.716)--(.664,.716)--(.664,.708)--cycle;
\filldraw(.396,.716)--(.506,.753)--(.773,.753)--(.664,.716)--cycle;
\filldraw(.506,.753)--(.506,.76)--(.773,.76)--(.773,.753)--cycle;
\filldraw(.506,.76)--(.459,.745)--(.727,.745)--(.773,.76)--cycle;
\filldraw(.459,.745)--(.459,.753)--(.727,.753)--(.727,.745)--cycle;
\filldraw(.459,.753)--(.31,.703)--(.578,.703)--(.727,.753)--cycle;
\filldraw(.31,.703)--(.31,.711)--(.578,.711)--(.578,.703)--cycle;
\filldraw(.31,.711)--(.356,.726)--(.624,.726)--(.578,.711)--cycle;
\filldraw(.356,.726)--(.356,.734)--(.624,.734)--(.624,.726)--cycle;
\filldraw(.356,.734)--(.373,.74)--(.641,.74)--(.624,.734)--cycle;
\filldraw(.373,.74)--(.373,.748)--(.641,.748)--(.641,.74)--cycle;
\filldraw(.373,.748)--(.419,.763)--(.687,.763)--(.641,.748)--cycle;
\filldraw(.419,.763)--(.419,.771)--(.687,.771)--(.687,.763)--cycle;
\filldraw(.419,.771)--(.032,.642)--(.3,.642)--(.687,.771)--cycle;
\filldraw(.032,.642)--(.032,.649)--(.3,.649)--(.3,.642)--cycle;
\filldraw(.032,.649)--(.078,.665)--(.346,.665)--(.3,.649)--cycle;
\filldraw(.078,.665)--(.078,.673)--(.346,.673)--(.346,.665)--cycle;
\filldraw(.078,.673)--(.095,.678)--(.363,.678)--(.346,.673)--cycle;
\filldraw(.095,.678)--(.095,.686)--(.363,.686)--(.363,.678)--cycle;
\filldraw(.095,.686)--(.141,.701)--(.409,.701)--(.363,.686)--cycle;
\filldraw(.141,.701)--(.141,.709)--(.409,.709)--(.409,.701)--cycle;
\filldraw(.141,.709)--(.118,.702)--(.386,.702)--(.409,.709)--cycle;
\filldraw(.118,.702)--(.118,.709)--(.386,.709)--(.386,.702)--cycle;
\filldraw(.118,.709)--(.164,.725)--(.432,.725)--(.386,.709)--cycle;
\filldraw(.164,.725)--(.164,.733)--(.432,.733)--(.432,.725)--cycle;
\filldraw(.164,.733)--(.181,.738)--(.449,.738)--(.432,.733)--cycle;
\filldraw(.181,.738)--(.181,.746)--(.449,.746)--(.449,.738)--cycle;
\filldraw(.181,.746)--(.227,.761)--(.495,.761)--(.449,.746)--cycle;
\filldraw(.227,.761)--(.227,.769)--(.495,.769)--(.495,.761)--cycle;
\filldraw(.227,.769)--(.259,.78)--(.527,.78)--(.495,.769)--cycle;
\filldraw(.259,.78)--(.259,.787)--(.527,.787)--(.527,.78)--cycle;
\filldraw(.259,.787)--(.212,.772)--(.48,.772)--(.527,.787)--cycle;
\filldraw(.212,.772)--(.212,.78)--(.48,.78)--(.48,.772)--cycle;
\filldraw(.212,.78)--(.196,.774)--(.463,.774)--(.48,.78)--cycle;
\filldraw(.196,.774)--(.196,.782)--(.463,.782)--(.463,.774)--cycle;
\filldraw(.196,.782)--(.149,.767)--(.417,.767)--(.463,.782)--cycle;
\filldraw(.149,.767)--(.149,.775)--(.417,.775)--(.417,.767)--cycle;
\filldraw(.149,.775)--(.345,.84)--(.613,.84)--(.417,.775)--cycle;
\filldraw(.345,.84)--(.345,.847)--(.613,.847)--(.613,.84)--cycle;
\filldraw(.345,.847)--(.299,.832)--(.567,.832)--(.613,.847)--cycle;
\filldraw(.299,.832)--(.299,.84)--(.567,.84)--(.567,.832)--cycle;
\filldraw(.299,.84)--(.282,.834)--(.55,.834)--(.567,.84)--cycle;
\filldraw(.282,.834)--(.282,.842)--(.55,.842)--(.55,.834)--cycle;
\filldraw(.282,.842)--(.236,.827)--(.503,.827)--(.55,.842)--cycle;
\filldraw(.236,.827)--(.236,.834)--(.503,.834)--(.503,.827)--cycle;
\filldraw(1.421,.238)--(1.375,.222)--(1.643,.222)--(1.689,.238)--cycle;
\filldraw(1.375,.23)--(1.358,.224)--(1.626,.224)--(1.643,.23)--cycle;
\filldraw(1.358,.232)--(1.312,.217)--(1.58,.217)--(1.626,.232)--cycle;
\filldraw(1.507,.298)--(1.461,.282)--(1.729,.282)--(1.775,.298)--cycle;
\filldraw(1.461,.29)--(1.444,.284)--(1.712,.284)--(1.729,.29)--cycle;
\filldraw(1.444,.292)--(1.398,.277)--(1.666,.277)--(1.712,.292)--cycle;
\filldraw(1.539,.363)--(1.516,.355)--(1.784,.355)--(1.807,.363)--cycle;
\filldraw(1.625,.423)--(1.237,.293)--(1.505,.293)--(1.893,.423)--cycle;
\filldraw(1.347,.361)--(1.197,.311)--(1.465,.311)--(1.615,.361)--cycle;
\filldraw(1.197,.319)--(1.151,.304)--(1.419,.304)--(1.465,.319)--cycle;
\filldraw(1.261,.356)--(1.214,.34)--(1.482,.34)--(1.528,.356)--cycle;
\filldraw(1.464,.439)--(1.418,.424)--(1.686,.424)--(1.732,.439)--cycle;
\filldraw(1.418,.432)--(1.401,.426)--(1.669,.426)--(1.686,.432)--cycle;
\filldraw(1.401,.434)--(1.355,.419)--(1.623,.419)--(1.669,.434)--cycle;
\filldraw(1.355,.426)--(1.332,.419)--(1.6,.419)--(1.623,.426)--cycle;
\filldraw(1.378,.45)--(1.269,.413)--(1.537,.413)--(1.646,.45)--cycle;
\filldraw(1.315,.444)--(1.202,.407)--(1.47,.407)--(1.583,.444)--cycle;
\filldraw(1.202,.414)--(1.156,.399)--(1.423,.399)--(1.47,.414)--cycle;
\filldraw(1.156,.407)--(1.139,.401)--(1.407,.401)--(1.423,.407)--cycle;
\filldraw(1.139,.409)--(1.092,.394)--(1.36,.394)--(1.407,.409)--cycle;
\filldraw(1.288,.474)--(1.242,.459)--(1.51,.459)--(1.556,.474)--cycle;
\filldraw(1.242,.467)--(1.225,.461)--(1.493,.461)--(1.51,.467)--cycle;
\filldraw(1.225,.469)--(1.179,.454)--(1.447,.454)--(1.493,.469)--cycle;
\filldraw(1.319,.54)--(1.296,.532)--(1.564,.532)--(1.587,.54)--cycle;
\filldraw(1.406,.599)--(1.018,.47)--(1.286,.47)--(1.673,.599)--cycle;
\filldraw(1.127,.538)--(.978,.488)--(1.246,.488)--(1.395,.538)--cycle;
\filldraw(.978,.496)--(.932,.481)--(1.2,.481)--(1.246,.496)--cycle;
\filldraw(1.041,.533)--(.995,.517)--(1.263,.517)--(1.309,.533)--cycle;
\filldraw(1.245,.616)--(1.199,.601)--(1.467,.601)--(1.513,.616)--cycle;
\filldraw(1.199,.609)--(1.182,.603)--(1.45,.603)--(1.467,.609)--cycle;
\filldraw(1.182,.611)--(1.136,.595)--(1.403,.595)--(1.45,.611)--cycle;
\filldraw(1.136,.603)--(1.112,.596)--(1.38,.596)--(1.403,.603)--cycle;
\filldraw(1.159,.627)--(1.049,.59)--(1.317,.59)--(1.427,.627)--cycle;
\filldraw(1.096,.621)--(1.032,.6)--(1.3,.6)--(1.363,.621)--cycle;
\filldraw(1.078,.631)--(.969,.595)--(1.237,.595)--(1.346,.631)--cycle;
\filldraw(1.164,.691)--(1.055,.655)--(1.323,.655)--(1.432,.691)--cycle;
\filldraw(1.101,.686)--(.914,.623)--(1.182,.623)--(1.369,.686)--cycle;
\filldraw(.961,.654)--(.851,.618)--(1.119,.618)--(1.228,.654)--cycle;
\filldraw(1.047,.714)--(.937,.678)--(1.205,.678)--(1.315,.714)--cycle;
\filldraw(1.239,.81)--(1.13,.773)--(1.398,.773)--(1.507,.81)--cycle;
\filldraw(1.325,.87)--(1.216,.833)--(1.484,.833)--(1.593,.87)--cycle;
\filldraw(1.262,.864)--(1.075,.802)--(1.343,.802)--(1.53,.864)--cycle;
\filldraw(1.121,.833)--(1.012,.796)--(1.28,.796)--(1.389,.833)--cycle;
\filldraw(1.207,.893)--(1.098,.856)--(1.366,.856)--(1.475,.893)--cycle;
\filldraw(1.144,.887)--(.812,.777)--(1.08,.777)--(1.412,.887)--cycle;
\filldraw(.859,.808)--(.749,.771)--(1.017,.771)--(1.127,.808)--cycle;
\filldraw(.945,.868)--(.836,.831)--(1.103,.831)--(1.213,.868)--cycle;
\filldraw(.882,.862)--(.695,.8)--(.963,.8)--(1.15,.862)--cycle;
\filldraw(.741,.831)--(.632,.795)--(.9,.795)--(1.009,.831)--cycle;
\filldraw(.827,.891)--(.718,.855)--(.986,.855)--(1.095,.891)--cycle;
\filldraw(1.019,.986)--(.91,.95)--(1.178,.95)--(1.287,.986)--cycle;
\filldraw(1.106,1.046)--(.996,1.01)--(1.264,1.01)--(1.373,1.046)--cycle;
\filldraw(1.042,1.041)--(.856,.979)--(1.123,.979)--(1.31,1.041)--cycle;
\filldraw(.902,1.01)--(.792,.973)--(1.06,.973)--(1.17,1.01)--cycle;
\filldraw(.988,1.07)--(.879,1.033)--(1.147,1.033)--(1.256,1.07)--cycle;
\filldraw(.925,1.064)--(.236,.834)--(.503,.834)--(1.193,1.064)--cycle;
\filldraw[fill=yellow](.529,-.157)--(.529,-.149)--(.575,-.134)--(.575,-.126)--(.466,-.162)--(.466,-.155)--(.512,-.139)--(.512,-.131)--(.489,-.139)--(.489,-.131)--(.443,-.147)--(.443,-.139)--(.426,-.144)--(.426,-.137)--(.38,-.152)--(.38,-.144)--(.63,-.061)--(.63,-.053)--(.584,-.068)--(.584,-.061)--(.693,-.024)--(.693,-.016)--(.647,-.032)--(.647,-.024)--(.498,-.074)--(.498,-.066)--(.544,-.05)--(.544,-.043)--(.561,-.037)--(.561,-.029)--(.607,-.014)--(.607,-.006)--(.69,.022)--(.69,.029)--(.736,.045)--(.736,.053)--(.627,.016)--(.627,.024)--(.673,.039)--(.673,.047)--(.65,.04)--(.65,.047)--(.604,.032)--(.604,.04)--(.587,.034)--(.587,.042)--(.541,.027)--(.541,.034)--(.791,.118)--(.791,.126)--(.745,.11)--(.745,.118)--(.854,.154)--(.854,.162)--(.808,.147)--(.808,.155)--(.658,.105)--(.658,.113)--(.705,.128)--(.705,.136)--(.722,.142)--(.722,.149)--(.768,.165)--(.768,.173)--(.78,.177)--(.78,.185)--(.827,.2)--(.827,.208)--(.717,.171)--(.717,.179)--(.763,.195)--(.763,.202)--(.867,.237)--(.867,.245)--(.913,.26)--(.913,.268)--(.803,.231)--(.803,.239)--(.85,.255)--(.85,.262)--(.663,.2)--(.663,.208)--(.709,.223)--(.709,.231)--(.6,.195)--(.6,.202)--(.646,.218)--(.646,.226)--(.749,.26)--(.749,.268)--(.795,.283)--(.795,.291)--(.686,.255)--(.686,.262)--(.732,.278)--(.732,.286)--(.941,.355)--(.941,.363)--(.987,.379)--(.987,.386)--(.878,.35)--(.878,.358)--(.924,.373)--(.924,.381)--(1.027,.415)--(1.027,.423)--(1.073,.439)--(1.073,.446)--(.964,.41)--(.964,.418)--(1.01,.433)--(1.01,.441)--(.823,.379)--(.823,.386)--(.87,.402)--(.87,.41)--(.76,.373)--(.76,.381)--(.807,.396)--(.807,.404)--(.91,.439)--(.91,.446)--(.956,.462)--(.956,.47)--(.847,.433)--(.847,.441)--(.893,.456)--(.893,.464)--(.358,.286)--(.358,.294)--(.405,.309)--(.405,.317)--(.422,.323)--(.422,.331)--(.468,.346)--(.468,.354)--(.445,.346)--(.445,.354)--(.491,.369)--(.491,.377)--(.508,.383)--(.508,.391)--(.554,.406)--(.554,.414)--(.241,.309)--(.241,.317)--(.287,.333)--(.287,.34)--(.304,.346)--(.304,.354)--(.35,.369)--(.35,.377)--(.327,.369)--(.327,.377)--(.373,.393)--(.373,.4)--(.39,.406)--(.39,.414)--(.436,.429)--(.436,.437)--(.393,.423)--(.393,.431)--(.347,.415)--(.347,.423)--(.33,.417)--(.33,.425)--(.284,.41)--(.284,.418)--(.261,.41)--(.261,.418)--(.307,.433)--(.307,.441)--(.198,.404)--(.198,.412)--(.244,.428)--(.244,.435)--(.275,.446)--(.275,.454)--(.229,.438)--(.229,.446)--(.212,.441)--(.212,.448)--(.166,.433)--(.166,.441)--(.143,.433)--(.143,.441)--(.189,.456)--(.189,.464)--(.08,.428)--(.08,.436)--(.126,.451)--(.126,.459)--(.61,.62)--(.61,.628)--(.656,.643)--(.656,.651)--(.547,.614)--(.547,.622)--(.593,.638)--(.593,.645)--(.57,.638)--(.57,.646)--(.523,.63)--(.523,.638)--(.507,.632)--(.507,.64)--(.46,.625)--(.46,.633)--(.71,.716)--(.71,.724)--(.664,.708)--(.664,.716)--(.773,.753)--(.773,.76)--(.727,.745)--(.727,.753)--(.578,.703)--(.578,.711)--(.624,.726)--(.624,.734)--(.641,.74)--(.641,.748)--(.687,.763)--(.687,.771)--(.3,.642)--(.3,.649)--(.346,.665)--(.346,.673)--(.363,.678)--(.363,.686)--(.409,.701)--(.409,.709)--(.386,.702)--(.386,.709)--(.432,.725)--(.432,.733)--(.449,.738)--(.449,.746)--(.495,.761)--(.495,.769)--(.527,.78)--(.527,.787)--(.48,.772)--(.48,.78)--(.463,.774)--(.463,.782)--(.417,.767)--(.417,.775)--(.613,.84)--(.613,.847)--(.567,.832)--(.567,.84)--(.55,.834)--(.55,.842)--(.503,.827)--(.503,.834)--(1.193,1.064)--(1.193,1.056)--(1.147,1.041)--(1.147,1.033)--(1.256,1.07)--(1.256,1.062)--(1.21,1.046)--(1.21,1.039)--(1.107,1.004)--(1.107,.996)--(1.06,.981)--(1.06,.973)--(1.17,1.01)--(1.17,1.002)--(1.123,.986)--(1.123,.979)--(1.31,1.041)--(1.31,1.033)--(1.264,1.018)--(1.264,1.01)--(1.373,1.046)--(1.373,1.039)--(1.327,1.023)--(1.327,1.015)--(1.224,.981)--(1.224,.973)--(1.178,.958)--(1.178,.95)--(1.287,.986)--(1.287,.979)--(1.241,.963)--(1.241,.955)--(1.032,.886)--(1.032,.878)--(.986,.862)--(.986,.855)--(1.095,.891)--(1.095,.883)--(1.049,.868)--(1.049,.86)--(.946,.826)--(.946,.818)--(.9,.802)--(.9,.795)--(1.009,.831)--(1.009,.823)--(.963,.808)--(.963,.8)--(1.15,.862)--(1.15,.855)--(1.103,.839)--(1.103,.831)--(1.213,.868)--(1.213,.86)--(1.167,.845)--(1.167,.837)--(1.063,.802)--(1.063,.795)--(1.017,.779)--(1.017,.771)--(1.127,.808)--(1.127,.8)--(1.08,.785)--(1.08,.777)--(1.412,.887)--(1.412,.88)--(1.366,.864)--(1.366,.856)--(1.475,.893)--(1.475,.885)--(1.429,.87)--(1.429,.862)--(1.326,.827)--(1.326,.82)--(1.28,.804)--(1.28,.796)--(1.389,.833)--(1.389,.825)--(1.343,.81)--(1.343,.802)--(1.53,.864)--(1.53,.856)--(1.484,.841)--(1.484,.833)--(1.593,.87)--(1.593,.862)--(1.547,.846)--(1.547,.839)--(1.444,.804)--(1.444,.796)--(1.398,.781)--(1.398,.773)--(1.507,.81)--(1.507,.802)--(1.461,.786)--(1.461,.779)--(1.252,.709)--(1.252,.701)--(1.205,.686)--(1.205,.678)--(1.315,.714)--(1.315,.706)--(1.268,.691)--(1.268,.683)--(1.165,.649)--(1.165,.641)--(1.119,.626)--(1.119,.618)--(1.228,.654)--(1.228,.646)--(1.182,.631)--(1.182,.623)--(1.369,.686)--(1.369,.678)--(1.323,.662)--(1.323,.655)--(1.432,.691)--(1.432,.683)--(1.386,.668)--(1.386,.66)--(1.283,.626)--(1.283,.618)--(1.237,.602)--(1.237,.595)--(1.346,.631)--(1.346,.623)--(1.3,.608)--(1.3,.6)--(1.363,.621)--(1.363,.613)--(1.317,.598)--(1.317,.59)--(1.427,.627)--(1.427,.619)--(1.38,.603)--(1.38,.596)--(1.403,.603)--(1.403,.595)--(1.45,.611)--(1.45,.603)--(1.467,.609)--(1.467,.601)--(1.513,.616)--(1.513,.608)--(1.263,.525)--(1.263,.517)--(1.309,.533)--(1.309,.525)--(1.2,.488)--(1.2,.481)--(1.246,.496)--(1.246,.488)--(1.395,.538)--(1.395,.53)--(1.349,.515)--(1.349,.507)--(1.332,.501)--(1.332,.493)--(1.286,.478)--(1.286,.47)--(1.673,.599)--(1.673,.592)--(1.627,.576)--(1.627,.568)--(1.61,.563)--(1.61,.555)--(1.564,.54)--(1.564,.532)--(1.587,.54)--(1.587,.532)--(1.541,.516)--(1.541,.509)--(1.524,.503)--(1.524,.495)--(1.478,.48)--(1.478,.472)--(1.447,.461)--(1.447,.454)--(1.493,.469)--(1.493,.461)--(1.51,.467)--(1.51,.459)--(1.556,.474)--(1.556,.467)--(1.36,.401)--(1.36,.394)--(1.407,.409)--(1.407,.401)--(1.423,.407)--(1.423,.399)--(1.47,.414)--(1.47,.407)--(1.583,.444)--(1.583,.437)--(1.537,.421)--(1.537,.413)--(1.646,.45)--(1.646,.442)--(1.6,.427)--(1.6,.419)--(1.623,.426)--(1.623,.419)--(1.669,.434)--(1.669,.426)--(1.686,.432)--(1.686,.424)--(1.732,.439)--(1.732,.432)--(1.482,.348)--(1.482,.34)--(1.528,.356)--(1.528,.348)--(1.419,.312)--(1.419,.304)--(1.465,.319)--(1.465,.311)--(1.615,.361)--(1.615,.353)--(1.568,.338)--(1.568,.33)--(1.552,.324)--(1.552,.317)--(1.505,.301)--(1.505,.293)--(1.893,.423)--(1.893,.415)--(1.847,.399)--(1.847,.392)--(1.83,.386)--(1.83,.378)--(1.784,.363)--(1.784,.355)--(1.807,.363)--(1.807,.355)--(1.761,.34)--(1.761,.332)--(1.744,.326)--(1.744,.318)--(1.698,.303)--(1.698,.295)--(1.666,.285)--(1.666,.277)--(1.712,.292)--(1.712,.284)--(1.729,.29)--(1.729,.282)--(1.775,.298)--(1.775,.29)--(1.58,.225)--(1.58,.217)--(1.626,.232)--(1.626,.224)--(1.643,.23)--(1.643,.222)--(1.689,.238)--(1.689,.23)--cycle;
\begin{scope}[fill=purple!90!black]
\filldraw(1.689,.238)--(1.643,.222)--(2.375,.222)--(2.421,.238)--cycle;
\filldraw(1.643,.23)--(1.626,.224)--(2.358,.224)--(2.375,.23)--cycle;
\filldraw(1.626,.232)--(1.58,.217)--(2.312,.217)--(2.358,.232)--cycle;
\filldraw(1.775,.298)--(1.729,.282)--(2.461,.282)--(2.507,.298)--cycle;
\filldraw(1.729,.29)--(1.712,.284)--(2.444,.284)--(2.461,.29)--cycle;
\filldraw(1.712,.292)--(1.666,.277)--(2.398,.277)--(2.444,.292)--cycle;
\filldraw(1.807,.363)--(1.784,.355)--(2.516,.355)--(2.539,.363)--cycle;
\filldraw(1.893,.423)--(1.505,.293)--(2.237,.293)--(2.625,.423)--cycle;
\filldraw(1.615,.361)--(1.465,.311)--(2.197,.311)--(2.347,.361)--cycle;
\filldraw(1.465,.319)--(1.419,.304)--(2.151,.304)--(2.197,.319)--cycle;
\filldraw(1.528,.356)--(1.482,.34)--(2.214,.34)--(2.261,.356)--cycle;
\filldraw(1.732,.439)--(1.686,.424)--(2.418,.424)--(2.464,.439)--cycle;
\filldraw(1.686,.432)--(1.669,.426)--(2.401,.426)--(2.418,.432)--cycle;
\filldraw(1.669,.434)--(1.623,.419)--(2.355,.419)--(2.401,.434)--cycle;
\filldraw(1.623,.426)--(1.6,.419)--(2.332,.419)--(2.355,.426)--cycle;
\filldraw(1.646,.45)--(1.537,.413)--(2.269,.413)--(2.378,.45)--cycle;
\filldraw(1.583,.444)--(1.47,.407)--(2.202,.407)--(2.315,.444)--cycle;
\filldraw(1.47,.414)--(1.423,.399)--(2.156,.399)--(2.202,.414)--cycle;
\filldraw(1.423,.407)--(1.407,.401)--(2.139,.401)--(2.156,.407)--cycle;
\filldraw(1.407,.409)--(1.36,.394)--(2.092,.394)--(2.139,.409)--cycle;
\filldraw(1.556,.474)--(1.51,.459)--(2.242,.459)--(2.288,.474)--cycle;
\filldraw(1.51,.467)--(1.493,.461)--(2.225,.461)--(2.242,.467)--cycle;
\filldraw(1.493,.469)--(1.447,.454)--(2.179,.454)--(2.225,.469)--cycle;
\filldraw(1.587,.54)--(1.564,.532)--(2.296,.532)--(2.319,.54)--cycle;
\filldraw(1.673,.599)--(1.286,.47)--(2.018,.47)--(2.406,.599)--cycle;
\filldraw(1.395,.538)--(1.246,.488)--(1.978,.488)--(2.127,.538)--cycle;
\filldraw(1.246,.496)--(1.2,.481)--(1.932,.481)--(1.978,.496)--cycle;
\filldraw(1.309,.533)--(1.263,.517)--(1.995,.517)--(2.041,.533)--cycle;
\filldraw(1.513,.616)--(1.467,.601)--(2.199,.601)--(2.245,.616)--cycle;
\filldraw(1.467,.609)--(1.45,.603)--(2.182,.603)--(2.199,.609)--cycle;
\filldraw(1.45,.611)--(1.403,.595)--(2.136,.595)--(2.182,.611)--cycle;
\filldraw(1.403,.603)--(1.38,.596)--(2.112,.596)--(2.136,.603)--cycle;
\filldraw(1.427,.627)--(1.317,.59)--(2.049,.59)--(2.159,.627)--cycle;
\filldraw(1.989,.838)--(1.943,.822)--(2.675,.822)--(2.721,.838)--cycle;
\filldraw(1.943,.83)--(1.926,.824)--(2.658,.824)--(2.675,.83)--cycle;
\filldraw(1.926,.832)--(1.88,.817)--(2.612,.817)--(2.658,.832)--cycle;
\filldraw(2.075,.898)--(2.029,.882)--(2.761,.882)--(2.807,.898)--cycle;
\filldraw(2.029,.89)--(2.012,.884)--(2.744,.884)--(2.761,.89)--cycle;
\filldraw(2.012,.892)--(1.966,.877)--(2.698,.877)--(2.744,.892)--cycle;
\filldraw(2.107,.963)--(2.084,.955)--(2.816,.955)--(2.839,.963)--cycle;
\filldraw(2.193,1.023)--(1.805,.893)--(2.537,.893)--(2.925,1.023)--cycle;
\filldraw(1.915,.961)--(1.765,.911)--(2.497,.911)--(2.647,.961)--cycle;
\filldraw(1.765,.919)--(1.719,.904)--(2.451,.904)--(2.497,.919)--cycle;
\filldraw(1.828,.956)--(1.782,.94)--(2.514,.94)--(2.561,.956)--cycle;
\filldraw(2.032,1.039)--(1.986,1.024)--(2.718,1.024)--(2.764,1.039)--cycle;
\filldraw(1.986,1.032)--(1.969,1.026)--(2.701,1.026)--(2.718,1.032)--cycle;
\filldraw(1.969,1.034)--(1.923,1.019)--(2.655,1.019)--(2.701,1.034)--cycle;
\filldraw(1.923,1.026)--(1.9,1.019)--(2.632,1.019)--(2.655,1.026)--cycle;
\filldraw(1.946,1.05)--(1.837,1.013)--(2.569,1.013)--(2.678,1.05)--cycle;
\filldraw(1.883,1.044)--(1.77,1.007)--(2.502,1.007)--(2.615,1.044)--cycle;
\filldraw(1.77,1.014)--(1.723,.999)--(2.456,.999)--(2.502,1.014)--cycle;
\filldraw(1.723,1.007)--(1.707,1.001)--(2.439,1.001)--(2.456,1.007)--cycle;
\filldraw(1.707,1.009)--(1.66,.994)--(2.392,.994)--(2.439,1.009)--cycle;
\filldraw(1.856,1.074)--(1.81,1.059)--(2.542,1.059)--(2.588,1.074)--cycle;
\filldraw(1.81,1.067)--(1.793,1.061)--(2.525,1.061)--(2.542,1.067)--cycle;
\filldraw(1.793,1.069)--(1.747,1.054)--(2.479,1.054)--(2.525,1.069)--cycle;
\filldraw(1.887,1.14)--(1.864,1.132)--(2.596,1.132)--(2.619,1.14)--cycle;
\filldraw(1.973,1.199)--(1.586,1.07)--(2.318,1.07)--(2.706,1.199)--cycle;
\filldraw(1.695,1.138)--(1.546,1.088)--(2.278,1.088)--(2.427,1.138)--cycle;
\filldraw(1.546,1.096)--(1.5,1.081)--(2.232,1.081)--(2.278,1.096)--cycle;
\filldraw(1.609,1.133)--(1.563,1.117)--(2.295,1.117)--(2.341,1.133)--cycle;
\filldraw(1.813,1.216)--(1.767,1.201)--(2.499,1.201)--(2.545,1.216)--cycle;
\filldraw(1.767,1.209)--(1.75,1.203)--(2.482,1.203)--(2.499,1.209)--cycle;
\filldraw(1.75,1.211)--(1.703,1.195)--(2.436,1.195)--(2.482,1.211)--cycle;
\filldraw(1.703,1.203)--(1.68,1.196)--(2.412,1.196)--(2.436,1.203)--cycle;
\filldraw(1.727,1.227)--(1.617,1.19)--(2.349,1.19)--(2.459,1.227)--cycle;
\filldraw(1.663,1.221)--(.503,.834)--(1.236,.834)--(2.396,1.221)--cycle;
\filldraw(.529,-.157)--(.529,-.149)--(1.261,-.149)--(1.261,-.157)--cycle;
\filldraw(.529,-.149)--(.575,-.134)--(1.307,-.134)--(1.261,-.149)--cycle;
\filldraw(.575,-.134)--(.575,-.126)--(1.307,-.126)--(1.307,-.134)--cycle;
\filldraw(.575,-.126)--(.466,-.162)--(1.198,-.162)--(1.307,-.126)--cycle;
\filldraw(.466,-.162)--(.466,-.155)--(1.198,-.155)--(1.198,-.162)--cycle;
\filldraw(.466,-.155)--(.512,-.139)--(1.244,-.139)--(1.198,-.155)--cycle;
\filldraw(.512,-.139)--(.512,-.131)--(1.244,-.131)--(1.244,-.139)--cycle;
\filldraw(.512,-.131)--(.489,-.139)--(1.221,-.139)--(1.244,-.131)--cycle;
\filldraw(.489,-.139)--(.489,-.131)--(1.221,-.131)--(1.221,-.139)--cycle;
\filldraw(.489,-.131)--(.443,-.147)--(1.175,-.147)--(1.221,-.131)--cycle;
\filldraw(.443,-.147)--(.443,-.139)--(1.175,-.139)--(1.175,-.147)--cycle;
\filldraw(.443,-.139)--(.426,-.144)--(1.158,-.144)--(1.175,-.139)--cycle;
\filldraw(.426,-.144)--(.426,-.137)--(1.158,-.137)--(1.158,-.144)--cycle;
\filldraw(.426,-.137)--(.38,-.152)--(1.112,-.152)--(1.158,-.137)--cycle;
\filldraw(.38,-.152)--(.38,-.144)--(1.112,-.144)--(1.112,-.152)--cycle;
\filldraw(.38,-.144)--(.63,-.061)--(1.362,-.061)--(1.112,-.144)--cycle;
\filldraw(.63,-.061)--(.63,-.053)--(1.362,-.053)--(1.362,-.061)--cycle;
\filldraw(.63,-.053)--(.584,-.068)--(1.316,-.068)--(1.362,-.053)--cycle;
\filldraw(.584,-.068)--(.584,-.061)--(1.316,-.061)--(1.316,-.068)--cycle;
\filldraw(.584,-.061)--(.693,-.024)--(1.425,-.024)--(1.316,-.061)--cycle;
\filldraw(.693,-.024)--(.693,-.016)--(1.425,-.016)--(1.425,-.024)--cycle;
\filldraw(.693,-.016)--(.647,-.032)--(1.379,-.032)--(1.425,-.016)--cycle;
\filldraw(.647,-.032)--(.647,-.024)--(1.379,-.024)--(1.379,-.032)--cycle;
\filldraw(.647,-.024)--(.498,-.074)--(1.23,-.074)--(1.379,-.024)--cycle;
\filldraw(.498,-.074)--(.498,-.066)--(1.23,-.066)--(1.23,-.074)--cycle;
\filldraw(.498,-.066)--(.544,-.05)--(1.276,-.05)--(1.23,-.066)--cycle;
\filldraw(.544,-.05)--(.544,-.043)--(1.276,-.043)--(1.276,-.05)--cycle;
\filldraw(.544,-.043)--(.561,-.037)--(1.293,-.037)--(1.276,-.043)--cycle;
\filldraw(.561,-.037)--(.561,-.029)--(1.293,-.029)--(1.293,-.037)--cycle;
\filldraw(.561,-.029)--(.607,-.014)--(1.339,-.014)--(1.293,-.029)--cycle;
\filldraw(.607,-.014)--(.607,-.006)--(1.339,-.006)--(1.339,-.014)--cycle;
\filldraw(.607,-.006)--(.69,.022)--(1.422,.022)--(1.339,-.006)--cycle;
\filldraw(.69,.022)--(.69,.029)--(1.422,.029)--(1.422,.022)--cycle;
\filldraw(.69,.029)--(.736,.045)--(1.468,.045)--(1.422,.029)--cycle;
\filldraw(.736,.045)--(.736,.053)--(1.468,.053)--(1.468,.045)--cycle;
\filldraw(.736,.053)--(.627,.016)--(1.359,.016)--(1.468,.053)--cycle;
\filldraw(.627,.016)--(.627,.024)--(1.359,.024)--(1.359,.016)--cycle;
\filldraw(.627,.024)--(.673,.039)--(1.405,.039)--(1.359,.024)--cycle;
\filldraw(.673,.039)--(.673,.047)--(1.405,.047)--(1.405,.039)--cycle;
\filldraw(.673,.047)--(.65,.04)--(1.382,.04)--(1.405,.047)--cycle;
\filldraw(.65,.04)--(.65,.047)--(1.382,.047)--(1.382,.04)--cycle;
\filldraw(.65,.047)--(.604,.032)--(1.336,.032)--(1.382,.047)--cycle;
\filldraw(.604,.032)--(.604,.04)--(1.336,.04)--(1.336,.032)--cycle;
\filldraw(.604,.04)--(.587,.034)--(1.319,.034)--(1.336,.04)--cycle;
\filldraw(.587,.034)--(.587,.042)--(1.319,.042)--(1.319,.034)--cycle;
\filldraw(.587,.042)--(.541,.027)--(1.273,.027)--(1.319,.042)--cycle;
\filldraw(.541,.027)--(.541,.034)--(1.273,.034)--(1.273,.027)--cycle;
\filldraw(.541,.034)--(.791,.118)--(1.523,.118)--(1.273,.034)--cycle;
\filldraw(.791,.118)--(.791,.126)--(1.523,.126)--(1.523,.118)--cycle;
\filldraw(.791,.126)--(.745,.11)--(1.477,.11)--(1.523,.126)--cycle;
\filldraw(.745,.11)--(.745,.118)--(1.477,.118)--(1.477,.11)--cycle;
\filldraw(.745,.118)--(.854,.154)--(1.586,.154)--(1.477,.118)--cycle;
\filldraw(.854,.154)--(.854,.162)--(1.586,.162)--(1.586,.154)--cycle;
\filldraw(.854,.162)--(.808,.147)--(1.54,.147)--(1.586,.162)--cycle;
\filldraw(.808,.147)--(.808,.155)--(1.54,.155)--(1.54,.147)--cycle;
\filldraw(.808,.155)--(.658,.105)--(1.391,.105)--(1.54,.155)--cycle;
\filldraw(.658,.105)--(.658,.113)--(1.391,.113)--(1.391,.105)--cycle;
\filldraw(.658,.113)--(.705,.128)--(1.437,.128)--(1.391,.113)--cycle;
\filldraw(.705,.128)--(.705,.136)--(1.437,.136)--(1.437,.128)--cycle;
\filldraw(.705,.136)--(.722,.142)--(1.454,.142)--(1.437,.136)--cycle;
\filldraw(.722,.142)--(.722,.149)--(1.454,.149)--(1.454,.142)--cycle;
\filldraw(.722,.149)--(.768,.165)--(1.5,.165)--(1.454,.149)--cycle;
\filldraw(.768,.165)--(.768,.173)--(1.5,.173)--(1.5,.165)--cycle;
\filldraw(.768,.173)--(.78,.177)--(1.512,.177)--(1.5,.173)--cycle;
\filldraw(.78,.177)--(.78,.185)--(1.512,.185)--(1.512,.177)--cycle;
\filldraw(.78,.185)--(.827,.2)--(1.559,.2)--(1.512,.185)--cycle;
\filldraw(.827,.2)--(.827,.208)--(1.559,.208)--(1.559,.2)--cycle;
\filldraw(.827,.208)--(.717,.171)--(1.449,.171)--(1.559,.208)--cycle;
\filldraw(.717,.171)--(.717,.179)--(1.449,.179)--(1.449,.171)--cycle;
\filldraw(.717,.179)--(.763,.195)--(1.496,.195)--(1.449,.179)--cycle;
\filldraw(.763,.195)--(.763,.202)--(1.496,.202)--(1.496,.195)--cycle;
\filldraw(.763,.202)--(.867,.237)--(1.599,.237)--(1.496,.202)--cycle;
\filldraw(.867,.237)--(.867,.245)--(1.599,.245)--(1.599,.237)--cycle;
\filldraw(.867,.245)--(.913,.26)--(1.645,.26)--(1.599,.245)--cycle;
\filldraw(.913,.26)--(.913,.268)--(1.645,.268)--(1.645,.26)--cycle;
\filldraw(.913,.268)--(.803,.231)--(1.536,.231)--(1.645,.268)--cycle;
\filldraw(.803,.231)--(.803,.239)--(1.536,.239)--(1.536,.231)--cycle;
\filldraw(.803,.239)--(.85,.255)--(1.582,.255)--(1.536,.239)--cycle;
\filldraw(.85,.255)--(.85,.262)--(1.582,.262)--(1.582,.255)--cycle;
\filldraw(.85,.262)--(.663,.2)--(1.395,.2)--(1.582,.262)--cycle;
\filldraw(.663,.2)--(.663,.208)--(1.395,.208)--(1.395,.2)--cycle;
\filldraw(.663,.208)--(.709,.223)--(1.441,.223)--(1.395,.208)--cycle;
\filldraw(.709,.223)--(.709,.231)--(1.441,.231)--(1.441,.223)--cycle;
\filldraw(.709,.231)--(.6,.195)--(1.332,.195)--(1.441,.231)--cycle;
\filldraw(.6,.195)--(.6,.202)--(1.332,.202)--(1.332,.195)--cycle;
\filldraw(.6,.202)--(.646,.218)--(1.378,.218)--(1.332,.202)--cycle;
\filldraw(.646,.218)--(.646,.226)--(1.378,.226)--(1.378,.218)--cycle;
\filldraw(.646,.226)--(.749,.26)--(1.481,.26)--(1.378,.226)--cycle;
\filldraw(.749,.26)--(.749,.268)--(1.481,.268)--(1.481,.26)--cycle;
\filldraw(.749,.268)--(.795,.283)--(1.527,.283)--(1.481,.268)--cycle;
\filldraw(.795,.283)--(.795,.291)--(1.527,.291)--(1.527,.283)--cycle;
\filldraw(.795,.291)--(.686,.255)--(1.418,.255)--(1.527,.291)--cycle;
\filldraw(.686,.255)--(.686,.262)--(1.418,.262)--(1.418,.255)--cycle;
\filldraw(.686,.262)--(.732,.278)--(1.464,.278)--(1.418,.262)--cycle;
\filldraw(.732,.278)--(.732,.286)--(1.464,.286)--(1.464,.278)--cycle;
\filldraw(.732,.286)--(.941,.355)--(1.673,.355)--(1.464,.286)--cycle;
\filldraw(.941,.355)--(.941,.363)--(1.673,.363)--(1.673,.355)--cycle;
\filldraw(.941,.363)--(.987,.379)--(1.719,.379)--(1.673,.363)--cycle;
\filldraw(.987,.379)--(.987,.386)--(1.719,.386)--(1.719,.379)--cycle;
\filldraw(.987,.386)--(.878,.35)--(1.61,.35)--(1.719,.386)--cycle;
\filldraw(.878,.35)--(.878,.358)--(1.61,.358)--(1.61,.35)--cycle;
\filldraw(.878,.358)--(.924,.373)--(1.656,.373)--(1.61,.358)--cycle;
\filldraw(.924,.373)--(.924,.381)--(1.656,.381)--(1.656,.373)--cycle;
\filldraw(.924,.381)--(1.027,.415)--(1.759,.415)--(1.656,.381)--cycle;
\filldraw(1.027,.415)--(1.027,.423)--(1.759,.423)--(1.759,.415)--cycle;
\filldraw(1.027,.423)--(1.073,.439)--(1.806,.439)--(1.759,.423)--cycle;
\filldraw(1.073,.439)--(1.073,.446)--(1.806,.446)--(1.806,.439)--cycle;
\filldraw(1.073,.446)--(.964,.41)--(1.696,.41)--(1.806,.446)--cycle;
\filldraw(.964,.41)--(.964,.418)--(1.696,.418)--(1.696,.41)--cycle;
\filldraw(.964,.418)--(1.01,.433)--(1.742,.433)--(1.696,.418)--cycle;
\filldraw(1.01,.433)--(1.01,.441)--(1.742,.441)--(1.742,.433)--cycle;
\filldraw(1.01,.441)--(.823,.379)--(1.556,.379)--(1.742,.441)--cycle;
\filldraw(.823,.379)--(.823,.386)--(1.556,.386)--(1.556,.379)--cycle;
\filldraw(.823,.386)--(.87,.402)--(1.602,.402)--(1.556,.386)--cycle;
\filldraw(.87,.402)--(.87,.41)--(1.602,.41)--(1.602,.402)--cycle;
\filldraw(.87,.41)--(.76,.373)--(1.492,.373)--(1.602,.41)--cycle;
\filldraw(.76,.373)--(.76,.381)--(1.492,.381)--(1.492,.373)--cycle;
\filldraw(.76,.381)--(.807,.396)--(1.539,.396)--(1.492,.381)--cycle;
\filldraw(.807,.396)--(.807,.404)--(1.539,.404)--(1.539,.396)--cycle;
\filldraw(.807,.404)--(.91,.439)--(1.642,.439)--(1.539,.404)--cycle;
\filldraw(.91,.439)--(.91,.446)--(1.642,.446)--(1.642,.439)--cycle;
\filldraw(.91,.446)--(.956,.462)--(1.688,.462)--(1.642,.446)--cycle;
\filldraw(.956,.462)--(.956,.47)--(1.688,.47)--(1.688,.462)--cycle;
\filldraw(.956,.47)--(.847,.433)--(1.579,.433)--(1.688,.47)--cycle;
\filldraw(.847,.433)--(.847,.441)--(1.579,.441)--(1.579,.433)--cycle;
\filldraw(.847,.441)--(.893,.456)--(1.625,.456)--(1.579,.441)--cycle;
\filldraw(.893,.456)--(.893,.464)--(1.625,.464)--(1.625,.456)--cycle;
\filldraw(.893,.464)--(.358,.286)--(1.091,.286)--(1.625,.464)--cycle;
\filldraw(.358,.286)--(.358,.294)--(1.091,.294)--(1.091,.286)--cycle;
\filldraw(.358,.294)--(.405,.309)--(1.137,.309)--(1.091,.294)--cycle;
\filldraw(.405,.309)--(.405,.317)--(1.137,.317)--(1.137,.309)--cycle;
\filldraw(.405,.317)--(.422,.323)--(1.154,.323)--(1.137,.317)--cycle;
\filldraw(.422,.323)--(.422,.331)--(1.154,.331)--(1.154,.323)--cycle;
\filldraw(.422,.331)--(.468,.346)--(1.2,.346)--(1.154,.331)--cycle;
\filldraw(.468,.346)--(.468,.354)--(1.2,.354)--(1.2,.346)--cycle;
\filldraw(.468,.354)--(.445,.346)--(1.177,.346)--(1.2,.354)--cycle;
\filldraw(.445,.346)--(.445,.354)--(1.177,.354)--(1.177,.346)--cycle;
\filldraw(.445,.354)--(.491,.369)--(1.223,.369)--(1.177,.354)--cycle;
\filldraw(.491,.369)--(.491,.377)--(1.223,.377)--(1.223,.369)--cycle;
\filldraw(.491,.377)--(.508,.383)--(1.24,.383)--(1.223,.377)--cycle;
\filldraw(.508,.383)--(.508,.391)--(1.24,.391)--(1.24,.383)--cycle;
\filldraw(.508,.391)--(.554,.406)--(1.286,.406)--(1.24,.391)--cycle;
\filldraw(.554,.406)--(.554,.414)--(1.286,.414)--(1.286,.406)--cycle;
\filldraw(.554,.414)--(.241,.309)--(.973,.309)--(1.286,.414)--cycle;
\filldraw(.241,.309)--(.241,.317)--(.973,.317)--(.973,.309)--cycle;
\filldraw(.241,.317)--(.287,.333)--(1.019,.333)--(.973,.317)--cycle;
\filldraw(.287,.333)--(.287,.34)--(1.019,.34)--(1.019,.333)--cycle;
\filldraw(.287,.34)--(.304,.346)--(1.036,.346)--(1.019,.34)--cycle;
\filldraw(.304,.346)--(.304,.354)--(1.036,.354)--(1.036,.346)--cycle;
\filldraw(.304,.354)--(.35,.369)--(1.082,.369)--(1.036,.354)--cycle;
\filldraw(.35,.369)--(.35,.377)--(1.082,.377)--(1.082,.369)--cycle;
\filldraw(.35,.377)--(.327,.369)--(1.059,.369)--(1.082,.377)--cycle;
\filldraw(.327,.369)--(.327,.377)--(1.059,.377)--(1.059,.369)--cycle;
\filldraw(.327,.377)--(.373,.393)--(1.105,.393)--(1.059,.377)--cycle;
\filldraw(.373,.393)--(.373,.4)--(1.105,.4)--(1.105,.393)--cycle;
\filldraw(.373,.4)--(.39,.406)--(1.122,.406)--(1.105,.4)--cycle;
\filldraw(.39,.406)--(.39,.414)--(1.122,.414)--(1.122,.406)--cycle;
\filldraw(.39,.414)--(.436,.429)--(1.168,.429)--(1.122,.414)--cycle;
\filldraw(.436,.429)--(.436,.437)--(1.168,.437)--(1.168,.429)--cycle;
\filldraw(.436,.437)--(.393,.423)--(1.125,.423)--(1.168,.437)--cycle;
\filldraw(.393,.423)--(.393,.431)--(1.125,.431)--(1.125,.423)--cycle;
\filldraw(.393,.431)--(.347,.415)--(1.079,.415)--(1.125,.431)--cycle;
\filldraw(.347,.415)--(.347,.423)--(1.079,.423)--(1.079,.415)--cycle;
\filldraw(.347,.423)--(.33,.417)--(1.062,.417)--(1.079,.423)--cycle;
\filldraw(.33,.417)--(.33,.425)--(1.062,.425)--(1.062,.417)--cycle;
\filldraw(.33,.425)--(.284,.41)--(1.016,.41)--(1.062,.425)--cycle;
\filldraw(.284,.41)--(.284,.418)--(1.016,.418)--(1.016,.41)--cycle;
\filldraw(.284,.418)--(.261,.41)--(.993,.41)--(1.016,.418)--cycle;
\filldraw(.261,.41)--(.261,.418)--(.993,.418)--(.993,.41)--cycle;
\filldraw(.261,.418)--(.307,.433)--(1.039,.433)--(.993,.418)--cycle;
\filldraw(.307,.433)--(.307,.441)--(1.039,.441)--(1.039,.433)--cycle;
\filldraw(.307,.441)--(.198,.404)--(.93,.404)--(1.039,.441)--cycle;
\filldraw(.198,.404)--(.198,.412)--(.93,.412)--(.93,.404)--cycle;
\filldraw(.198,.412)--(.244,.428)--(.976,.428)--(.93,.412)--cycle;
\filldraw(.244,.428)--(.244,.435)--(.976,.435)--(.976,.428)--cycle;
\filldraw(.244,.435)--(.275,.446)--(1.007,.446)--(.976,.435)--cycle;
\filldraw(.275,.446)--(.275,.454)--(1.007,.454)--(1.007,.446)--cycle;
\filldraw(.275,.454)--(.229,.438)--(.961,.438)--(1.007,.454)--cycle;
\filldraw(.229,.438)--(.229,.446)--(.961,.446)--(.961,.438)--cycle;
\filldraw(.229,.446)--(.212,.441)--(.944,.441)--(.961,.446)--cycle;
\filldraw(.212,.441)--(.212,.448)--(.944,.448)--(.944,.441)--cycle;
\filldraw(.212,.448)--(.166,.433)--(.898,.433)--(.944,.448)--cycle;
\filldraw(.166,.433)--(.166,.441)--(.898,.441)--(.898,.433)--cycle;
\filldraw(.166,.441)--(.143,.433)--(.875,.433)--(.898,.441)--cycle;
\filldraw(.143,.433)--(.143,.441)--(.875,.441)--(.875,.433)--cycle;
\filldraw(.143,.441)--(.189,.456)--(.921,.456)--(.875,.441)--cycle;
\filldraw(.189,.456)--(.189,.464)--(.921,.464)--(.921,.456)--cycle;
\filldraw(.189,.464)--(.08,.428)--(.812,.428)--(.921,.464)--cycle;
\filldraw(.08,.428)--(.08,.436)--(.812,.436)--(.812,.428)--cycle;
\filldraw(.08,.436)--(.126,.451)--(.858,.451)--(.812,.436)--cycle;
\filldraw(.126,.451)--(.126,.459)--(.858,.459)--(.858,.451)--cycle;
\filldraw(.126,.459)--(.61,.62)--(1.342,.62)--(.858,.459)--cycle;
\filldraw(.61,.62)--(.61,.628)--(1.342,.628)--(1.342,.62)--cycle;
\filldraw(.61,.628)--(.656,.643)--(1.388,.643)--(1.342,.628)--cycle;
\filldraw(.656,.643)--(.656,.651)--(1.388,.651)--(1.388,.643)--cycle;
\filldraw(.656,.651)--(.547,.614)--(1.279,.614)--(1.388,.651)--cycle;
\filldraw(.547,.614)--(.547,.622)--(1.279,.622)--(1.279,.614)--cycle;
\filldraw(.547,.622)--(.593,.638)--(1.325,.638)--(1.279,.622)--cycle;
\filldraw(.593,.638)--(.593,.645)--(1.325,.645)--(1.325,.638)--cycle;
\filldraw(.593,.645)--(.57,.638)--(1.302,.638)--(1.325,.645)--cycle;
\filldraw(.57,.638)--(.57,.646)--(1.302,.646)--(1.302,.638)--cycle;
\filldraw(.57,.646)--(.523,.63)--(1.256,.63)--(1.302,.646)--cycle;
\filldraw(.523,.63)--(.523,.638)--(1.256,.638)--(1.256,.63)--cycle;
\filldraw(.523,.638)--(.507,.632)--(1.239,.632)--(1.256,.638)--cycle;
\filldraw(.507,.632)--(.507,.64)--(1.239,.64)--(1.239,.632)--cycle;
\filldraw(.507,.64)--(.46,.625)--(1.192,.625)--(1.239,.64)--cycle;
\filldraw(.46,.625)--(.46,.633)--(1.192,.633)--(1.192,.625)--cycle;
\filldraw(.46,.633)--(.71,.716)--(1.442,.716)--(1.192,.633)--cycle;
\filldraw(.71,.716)--(.71,.724)--(1.442,.724)--(1.442,.716)--cycle;
\filldraw(.71,.724)--(.664,.708)--(1.396,.708)--(1.442,.724)--cycle;
\filldraw(.664,.708)--(.664,.716)--(1.396,.716)--(1.396,.708)--cycle;
\filldraw(.664,.716)--(.773,.753)--(1.506,.753)--(1.396,.716)--cycle;
\filldraw(.773,.753)--(.773,.76)--(1.506,.76)--(1.506,.753)--cycle;
\filldraw(.773,.76)--(.727,.745)--(1.459,.745)--(1.506,.76)--cycle;
\filldraw(.727,.745)--(.727,.753)--(1.459,.753)--(1.459,.745)--cycle;
\filldraw(.727,.753)--(.578,.703)--(1.31,.703)--(1.459,.753)--cycle;
\filldraw(.578,.703)--(.578,.711)--(1.31,.711)--(1.31,.703)--cycle;
\filldraw(.578,.711)--(.624,.726)--(1.356,.726)--(1.31,.711)--cycle;
\filldraw(.624,.726)--(.624,.734)--(1.356,.734)--(1.356,.726)--cycle;
\filldraw(.624,.734)--(.641,.74)--(1.373,.74)--(1.356,.734)--cycle;
\filldraw(.641,.74)--(.641,.748)--(1.373,.748)--(1.373,.74)--cycle;
\filldraw(.641,.748)--(.687,.763)--(1.419,.763)--(1.373,.748)--cycle;
\filldraw(.687,.763)--(.687,.771)--(1.419,.771)--(1.419,.763)--cycle;
\filldraw(.687,.771)--(.3,.642)--(1.032,.642)--(1.419,.771)--cycle;
\filldraw(.3,.642)--(.3,.649)--(1.032,.649)--(1.032,.642)--cycle;
\filldraw(.3,.649)--(.346,.665)--(1.078,.665)--(1.032,.649)--cycle;
\filldraw(.346,.665)--(.346,.673)--(1.078,.673)--(1.078,.665)--cycle;
\filldraw(.346,.673)--(.363,.678)--(1.095,.678)--(1.078,.673)--cycle;
\filldraw(.363,.678)--(.363,.686)--(1.095,.686)--(1.095,.678)--cycle;
\filldraw(.363,.686)--(.409,.701)--(1.141,.701)--(1.095,.686)--cycle;
\filldraw(.409,.701)--(.409,.709)--(1.141,.709)--(1.141,.701)--cycle;
\filldraw(.409,.709)--(.386,.702)--(1.118,.702)--(1.141,.709)--cycle;
\filldraw(.386,.702)--(.386,.709)--(1.118,.709)--(1.118,.702)--cycle;
\filldraw(.386,.709)--(.432,.725)--(1.164,.725)--(1.118,.709)--cycle;
\filldraw(.432,.725)--(.432,.733)--(1.164,.733)--(1.164,.725)--cycle;
\filldraw(.432,.733)--(.449,.738)--(1.181,.738)--(1.164,.733)--cycle;
\filldraw(.449,.738)--(.449,.746)--(1.181,.746)--(1.181,.738)--cycle;
\filldraw(.449,.746)--(.495,.761)--(1.227,.761)--(1.181,.746)--cycle;
\filldraw(.495,.761)--(.495,.769)--(1.227,.769)--(1.227,.761)--cycle;
\filldraw(.495,.769)--(.527,.78)--(1.259,.78)--(1.227,.769)--cycle;
\filldraw(.527,.78)--(.527,.787)--(1.259,.787)--(1.259,.78)--cycle;
\filldraw(.527,.787)--(.48,.772)--(1.212,.772)--(1.259,.787)--cycle;
\filldraw(.48,.772)--(.48,.78)--(1.212,.78)--(1.212,.772)--cycle;
\filldraw(.48,.78)--(.463,.774)--(1.196,.774)--(1.212,.78)--cycle;
\filldraw(.463,.774)--(.463,.782)--(1.196,.782)--(1.196,.774)--cycle;
\filldraw(.463,.782)--(.417,.767)--(1.149,.767)--(1.196,.782)--cycle;
\filldraw(.417,.767)--(.417,.775)--(1.149,.775)--(1.149,.767)--cycle;
\filldraw(.417,.775)--(.613,.84)--(1.345,.84)--(1.149,.775)--cycle;
\filldraw(.613,.84)--(.613,.847)--(1.345,.847)--(1.345,.84)--cycle;
\filldraw(.613,.847)--(.567,.832)--(1.299,.832)--(1.345,.847)--cycle;
\filldraw(.567,.832)--(.567,.84)--(1.299,.84)--(1.299,.832)--cycle;
\filldraw(.567,.84)--(.55,.834)--(1.282,.834)--(1.299,.84)--cycle;
\filldraw(.55,.834)--(.55,.842)--(1.282,.842)--(1.282,.834)--cycle;
\filldraw(.55,.842)--(.503,.827)--(1.236,.827)--(1.282,.842)--cycle;
\filldraw(.503,.827)--(.503,.834)--(1.236,.834)--(1.236,.827)--cycle;
\filldraw[fill=purple](1.261,-.157)--(1.261,-.149)--(1.307,-.134)--(1.307,-.126)--(1.198,-.162)--(1.198,-.155)--(1.244,-.139)--(1.244,-.131)--(1.221,-.139)--(1.221,-.131)--(1.175,-.147)--(1.175,-.139)--(1.158,-.144)--(1.158,-.137)--(1.112,-.152)--(1.112,-.144)--(1.362,-.061)--(1.362,-.053)--(1.316,-.068)--(1.316,-.061)--(1.425,-.024)--(1.425,-.016)--(1.379,-.032)--(1.379,-.024)--(1.23,-.074)--(1.23,-.066)--(1.276,-.05)--(1.276,-.043)--(1.293,-.037)--(1.293,-.029)--(1.339,-.014)--(1.339,-.006)--(1.422,.022)--(1.422,.029)--(1.468,.045)--(1.468,.053)--(1.359,.016)--(1.359,.024)--(1.405,.039)--(1.405,.047)--(1.382,.04)--(1.382,.047)--(1.336,.032)--(1.336,.04)--(1.319,.034)--(1.319,.042)--(1.273,.027)--(1.273,.034)--(1.523,.118)--(1.523,.126)--(1.477,.11)--(1.477,.118)--(1.586,.154)--(1.586,.162)--(1.54,.147)--(1.54,.155)--(1.391,.105)--(1.391,.113)--(1.437,.128)--(1.437,.136)--(1.454,.142)--(1.454,.149)--(1.5,.165)--(1.5,.173)--(1.512,.177)--(1.512,.185)--(1.559,.2)--(1.559,.208)--(1.449,.171)--(1.449,.179)--(1.496,.195)--(1.496,.202)--(1.599,.237)--(1.599,.245)--(1.645,.26)--(1.645,.268)--(1.536,.231)--(1.536,.239)--(1.582,.255)--(1.582,.262)--(1.395,.2)--(1.395,.208)--(1.441,.223)--(1.441,.231)--(1.332,.195)--(1.332,.202)--(1.378,.218)--(1.378,.226)--(1.481,.26)--(1.481,.268)--(1.527,.283)--(1.527,.291)--(1.418,.255)--(1.418,.262)--(1.464,.278)--(1.464,.286)--(1.673,.355)--(1.673,.363)--(1.719,.379)--(1.719,.386)--(1.61,.35)--(1.61,.358)--(1.656,.373)--(1.656,.381)--(1.759,.415)--(1.759,.423)--(1.806,.439)--(1.806,.446)--(1.696,.41)--(1.696,.418)--(1.742,.433)--(1.742,.441)--(1.556,.379)--(1.556,.386)--(1.602,.402)--(1.602,.41)--(1.492,.373)--(1.492,.381)--(1.539,.396)--(1.539,.404)--(1.642,.439)--(1.642,.446)--(1.688,.462)--(1.688,.47)--(1.579,.433)--(1.579,.441)--(1.625,.456)--(1.625,.464)--(1.091,.286)--(1.091,.294)--(1.137,.309)--(1.137,.317)--(1.154,.323)--(1.154,.331)--(1.2,.346)--(1.2,.354)--(1.177,.346)--(1.177,.354)--(1.223,.369)--(1.223,.377)--(1.24,.383)--(1.24,.391)--(1.286,.406)--(1.286,.414)--(.973,.309)--(.973,.317)--(1.019,.333)--(1.019,.34)--(1.036,.346)--(1.036,.354)--(1.082,.369)--(1.082,.377)--(1.059,.369)--(1.059,.377)--(1.105,.393)--(1.105,.4)--(1.122,.406)--(1.122,.414)--(1.168,.429)--(1.168,.437)--(1.125,.423)--(1.125,.431)--(1.079,.415)--(1.079,.423)--(1.062,.417)--(1.062,.425)--(1.016,.41)--(1.016,.418)--(.993,.41)--(.993,.418)--(1.039,.433)--(1.039,.441)--(.93,.404)--(.93,.412)--(.976,.428)--(.976,.435)--(1.007,.446)--(1.007,.454)--(.961,.438)--(.961,.446)--(.944,.441)--(.944,.448)--(.898,.433)--(.898,.441)--(.875,.433)--(.875,.441)--(.921,.456)--(.921,.464)--(.812,.428)--(.812,.436)--(.858,.451)--(.858,.459)--(1.342,.62)--(1.342,.628)--(1.388,.643)--(1.388,.651)--(1.279,.614)--(1.279,.622)--(1.325,.638)--(1.325,.645)--(1.302,.638)--(1.302,.646)--(1.256,.63)--(1.256,.638)--(1.239,.632)--(1.239,.64)--(1.192,.625)--(1.192,.633)--(1.442,.716)--(1.442,.724)--(1.396,.708)--(1.396,.716)--(1.506,.753)--(1.506,.76)--(1.459,.745)--(1.459,.753)--(1.31,.703)--(1.31,.711)--(1.356,.726)--(1.356,.734)--(1.373,.74)--(1.373,.748)--(1.419,.763)--(1.419,.771)--(1.032,.642)--(1.032,.649)--(1.078,.665)--(1.078,.673)--(1.095,.678)--(1.095,.686)--(1.141,.701)--(1.141,.709)--(1.118,.702)--(1.118,.709)--(1.164,.725)--(1.164,.733)--(1.181,.738)--(1.181,.746)--(1.227,.761)--(1.227,.769)--(1.259,.78)--(1.259,.787)--(1.212,.772)--(1.212,.78)--(1.196,.774)--(1.196,.782)--(1.149,.767)--(1.149,.775)--(1.345,.84)--(1.345,.847)--(1.299,.832)--(1.299,.84)--(1.282,.834)--(1.282,.842)--(1.236,.827)--(1.236,.834)--(2.396,1.221)--(2.396,1.213)--(2.349,1.198)--(2.349,1.19)--(2.459,1.227)--(2.459,1.219)--(2.412,1.203)--(2.412,1.196)--(2.436,1.203)--(2.436,1.195)--(2.482,1.211)--(2.482,1.203)--(2.499,1.209)--(2.499,1.201)--(2.545,1.216)--(2.545,1.208)--(2.295,1.125)--(2.295,1.117)--(2.341,1.133)--(2.341,1.125)--(2.232,1.088)--(2.232,1.081)--(2.278,1.096)--(2.278,1.088)--(2.427,1.138)--(2.427,1.13)--(2.381,1.115)--(2.381,1.107)--(2.364,1.101)--(2.364,1.093)--(2.318,1.078)--(2.318,1.07)--(2.706,1.199)--(2.706,1.192)--(2.659,1.176)--(2.659,1.168)--(2.642,1.163)--(2.642,1.155)--(2.596,1.14)--(2.596,1.132)--(2.619,1.14)--(2.619,1.132)--(2.573,1.116)--(2.573,1.109)--(2.556,1.103)--(2.556,1.095)--(2.51,1.08)--(2.51,1.072)--(2.479,1.061)--(2.479,1.054)--(2.525,1.069)--(2.525,1.061)--(2.542,1.067)--(2.542,1.059)--(2.588,1.074)--(2.588,1.067)--(2.392,1.001)--(2.392,.994)--(2.439,1.009)--(2.439,1.001)--(2.456,1.007)--(2.456,.999)--(2.502,1.014)--(2.502,1.007)--(2.615,1.044)--(2.615,1.037)--(2.569,1.021)--(2.569,1.013)--(2.678,1.05)--(2.678,1.042)--(2.632,1.027)--(2.632,1.019)--(2.655,1.026)--(2.655,1.019)--(2.701,1.034)--(2.701,1.026)--(2.718,1.032)--(2.718,1.024)--(2.764,1.039)--(2.764,1.032)--(2.514,.948)--(2.514,.94)--(2.561,.956)--(2.561,.948)--(2.451,.912)--(2.451,.904)--(2.497,.919)--(2.497,.911)--(2.647,.961)--(2.647,.953)--(2.601,.938)--(2.601,.93)--(2.584,.924)--(2.584,.917)--(2.537,.901)--(2.537,.893)--(2.925,1.023)--(2.925,1.015)--(2.879,.999)--(2.879,.992)--(2.862,.986)--(2.862,.978)--(2.816,.963)--(2.816,.955)--(2.839,.963)--(2.839,.955)--(2.793,.94)--(2.793,.932)--(2.776,.926)--(2.776,.918)--(2.73,.903)--(2.73,.895)--(2.698,.885)--(2.698,.877)--(2.744,.892)--(2.744,.884)--(2.761,.89)--(2.761,.882)--(2.807,.898)--(2.807,.89)--(2.612,.825)--(2.612,.817)--(2.658,.832)--(2.658,.824)--(2.675,.83)--(2.675,.822)--(2.721,.838)--(2.721,.83)--(2.096,.621)--(2.096,.613)--(2.049,.598)--(2.049,.59)--(2.159,.627)--(2.159,.619)--(2.112,.603)--(2.112,.596)--(2.136,.603)--(2.136,.595)--(2.182,.611)--(2.182,.603)--(2.199,.609)--(2.199,.601)--(2.245,.616)--(2.245,.608)--(1.995,.525)--(1.995,.517)--(2.041,.533)--(2.041,.525)--(1.932,.488)--(1.932,.481)--(1.978,.496)--(1.978,.488)--(2.127,.538)--(2.127,.53)--(2.081,.515)--(2.081,.507)--(2.064,.501)--(2.064,.493)--(2.018,.478)--(2.018,.47)--(2.406,.599)--(2.406,.592)--(2.359,.576)--(2.359,.568)--(2.342,.563)--(2.342,.555)--(2.296,.54)--(2.296,.532)--(2.319,.54)--(2.319,.532)--(2.273,.516)--(2.273,.509)--(2.256,.503)--(2.256,.495)--(2.21,.48)--(2.21,.472)--(2.179,.461)--(2.179,.454)--(2.225,.469)--(2.225,.461)--(2.242,.467)--(2.242,.459)--(2.288,.474)--(2.288,.467)--(2.092,.401)--(2.092,.394)--(2.139,.409)--(2.139,.401)--(2.156,.407)--(2.156,.399)--(2.202,.414)--(2.202,.407)--(2.315,.444)--(2.315,.437)--(2.269,.421)--(2.269,.413)--(2.378,.45)--(2.378,.442)--(2.332,.427)--(2.332,.419)--(2.355,.426)--(2.355,.419)--(2.401,.434)--(2.401,.426)--(2.418,.432)--(2.418,.424)--(2.464,.439)--(2.464,.432)--(2.214,.348)--(2.214,.34)--(2.261,.356)--(2.261,.348)--(2.151,.312)--(2.151,.304)--(2.197,.319)--(2.197,.311)--(2.347,.361)--(2.347,.353)--(2.301,.338)--(2.301,.33)--(2.284,.324)--(2.284,.317)--(2.237,.301)--(2.237,.293)--(2.625,.423)--(2.625,.415)--(2.579,.399)--(2.579,.392)--(2.562,.386)--(2.562,.378)--(2.516,.363)--(2.516,.355)--(2.539,.363)--(2.539,.355)--(2.493,.34)--(2.493,.332)--(2.476,.326)--(2.476,.318)--(2.43,.303)--(2.43,.295)--(2.398,.285)--(2.398,.277)--(2.444,.292)--(2.444,.284)--(2.461,.29)--(2.461,.282)--(2.507,.298)--(2.507,.29)--(2.312,.225)--(2.312,.217)--(2.358,.232)--(2.358,.224)--(2.375,.23)--(2.375,.222)--(2.421,.238)--(2.421,.23)--cycle;
\filldraw(1.261,-.157)--(1.261,-.149)--(1.529,-.149)--(1.529,-.157)--cycle;
\filldraw(1.261,-.149)--(1.307,-.134)--(1.575,-.134)--(1.529,-.149)--cycle;
\filldraw(1.307,-.134)--(1.307,-.126)--(1.575,-.126)--(1.575,-.134)--cycle;
\filldraw(1.307,-.126)--(1.198,-.162)--(1.466,-.162)--(1.575,-.126)--cycle;
\filldraw(1.198,-.162)--(1.198,-.155)--(1.466,-.155)--(1.466,-.162)--cycle;
\filldraw(1.198,-.155)--(1.244,-.139)--(1.512,-.139)--(1.466,-.155)--cycle;
\filldraw(1.244,-.139)--(1.244,-.131)--(1.512,-.131)--(1.512,-.139)--cycle;
\filldraw(1.244,-.131)--(1.221,-.139)--(1.489,-.139)--(1.512,-.131)--cycle;
\filldraw(1.221,-.139)--(1.221,-.131)--(1.489,-.131)--(1.489,-.139)--cycle;
\filldraw(1.221,-.131)--(1.175,-.147)--(1.443,-.147)--(1.489,-.131)--cycle;
\filldraw(1.175,-.147)--(1.175,-.139)--(1.443,-.139)--(1.443,-.147)--cycle;
\filldraw(1.175,-.139)--(1.158,-.144)--(1.426,-.144)--(1.443,-.139)--cycle;
\filldraw(1.158,-.144)--(1.158,-.137)--(1.426,-.137)--(1.426,-.144)--cycle;
\filldraw(1.158,-.137)--(1.112,-.152)--(1.38,-.152)--(1.426,-.137)--cycle;
\filldraw(1.112,-.152)--(1.112,-.144)--(1.38,-.144)--(1.38,-.152)--cycle;
\filldraw(1.112,-.144)--(1.362,-.061)--(1.63,-.061)--(1.38,-.144)--cycle;
\filldraw(1.362,-.061)--(1.362,-.053)--(1.63,-.053)--(1.63,-.061)--cycle;
\filldraw(1.362,-.053)--(1.316,-.068)--(1.584,-.068)--(1.63,-.053)--cycle;
\filldraw(1.316,-.068)--(1.316,-.061)--(1.584,-.061)--(1.584,-.068)--cycle;
\filldraw(1.316,-.061)--(1.425,-.024)--(1.693,-.024)--(1.584,-.061)--cycle;
\filldraw(1.425,-.024)--(1.425,-.016)--(1.693,-.016)--(1.693,-.024)--cycle;
\filldraw(1.425,-.016)--(1.379,-.032)--(1.647,-.032)--(1.693,-.016)--cycle;
\filldraw(1.379,-.032)--(1.379,-.024)--(1.647,-.024)--(1.647,-.032)--cycle;
\filldraw(1.379,-.024)--(1.23,-.074)--(1.498,-.074)--(1.647,-.024)--cycle;
\filldraw(1.23,-.074)--(1.23,-.066)--(1.498,-.066)--(1.498,-.074)--cycle;
\filldraw(1.23,-.066)--(1.276,-.05)--(1.544,-.05)--(1.498,-.066)--cycle;
\filldraw(1.276,-.05)--(1.276,-.043)--(1.544,-.043)--(1.544,-.05)--cycle;
\filldraw(1.276,-.043)--(1.293,-.037)--(1.561,-.037)--(1.544,-.043)--cycle;
\filldraw(1.293,-.037)--(1.293,-.029)--(1.561,-.029)--(1.561,-.037)--cycle;
\filldraw(1.293,-.029)--(1.339,-.014)--(1.607,-.014)--(1.561,-.029)--cycle;
\filldraw(1.339,-.014)--(1.339,-.006)--(1.607,-.006)--(1.607,-.014)--cycle;
\filldraw(1.339,-.006)--(1.422,.022)--(1.69,.022)--(1.607,-.006)--cycle;
\filldraw(1.422,.022)--(1.422,.029)--(1.69,.029)--(1.69,.022)--cycle;
\filldraw(1.422,.029)--(1.468,.045)--(1.736,.045)--(1.69,.029)--cycle;
\filldraw(1.468,.045)--(1.468,.053)--(1.736,.053)--(1.736,.045)--cycle;
\filldraw(1.468,.053)--(1.359,.016)--(1.627,.016)--(1.736,.053)--cycle;
\filldraw(1.359,.016)--(1.359,.024)--(1.627,.024)--(1.627,.016)--cycle;
\filldraw(1.359,.024)--(1.405,.039)--(1.673,.039)--(1.627,.024)--cycle;
\filldraw(1.405,.039)--(1.405,.047)--(1.673,.047)--(1.673,.039)--cycle;
\filldraw(1.405,.047)--(1.382,.04)--(1.65,.04)--(1.673,.047)--cycle;
\filldraw(1.382,.04)--(1.382,.047)--(1.65,.047)--(1.65,.04)--cycle;
\filldraw(1.382,.047)--(1.336,.032)--(1.604,.032)--(1.65,.047)--cycle;
\filldraw(1.336,.032)--(1.336,.04)--(1.604,.04)--(1.604,.032)--cycle;
\filldraw(1.336,.04)--(1.319,.034)--(1.587,.034)--(1.604,.04)--cycle;
\filldraw(1.319,.034)--(1.319,.042)--(1.587,.042)--(1.587,.034)--cycle;
\filldraw(1.319,.042)--(1.273,.027)--(1.541,.027)--(1.587,.042)--cycle;
\filldraw(1.273,.027)--(1.273,.034)--(1.541,.034)--(1.541,.027)--cycle;
\filldraw(1.273,.034)--(1.523,.118)--(1.791,.118)--(1.541,.034)--cycle;
\filldraw(1.523,.118)--(1.523,.126)--(1.791,.126)--(1.791,.118)--cycle;
\filldraw(1.523,.126)--(1.477,.11)--(1.745,.11)--(1.791,.126)--cycle;
\filldraw(1.477,.11)--(1.477,.118)--(1.745,.118)--(1.745,.11)--cycle;
\filldraw(1.477,.118)--(1.586,.154)--(1.854,.154)--(1.745,.118)--cycle;
\filldraw(1.586,.154)--(1.586,.162)--(1.854,.162)--(1.854,.154)--cycle;
\filldraw(1.586,.162)--(1.54,.147)--(1.808,.147)--(1.854,.162)--cycle;
\filldraw(1.54,.147)--(1.54,.155)--(1.808,.155)--(1.808,.147)--cycle;
\filldraw(1.54,.155)--(1.391,.105)--(1.658,.105)--(1.808,.155)--cycle;
\filldraw(1.391,.105)--(1.391,.113)--(1.658,.113)--(1.658,.105)--cycle;
\filldraw(1.391,.113)--(1.437,.128)--(1.705,.128)--(1.658,.113)--cycle;
\filldraw(1.437,.128)--(1.437,.136)--(1.705,.136)--(1.705,.128)--cycle;
\filldraw(1.437,.136)--(1.454,.142)--(1.722,.142)--(1.705,.136)--cycle;
\filldraw(1.454,.142)--(1.454,.149)--(1.722,.149)--(1.722,.142)--cycle;
\filldraw(1.454,.149)--(1.5,.165)--(1.768,.165)--(1.722,.149)--cycle;
\filldraw(1.5,.165)--(1.5,.173)--(1.768,.173)--(1.768,.165)--cycle;
\filldraw(1.5,.173)--(1.512,.177)--(1.78,.177)--(1.768,.173)--cycle;
\filldraw(1.512,.177)--(1.512,.185)--(1.78,.185)--(1.78,.177)--cycle;
\filldraw(1.512,.185)--(1.559,.2)--(1.827,.2)--(1.78,.185)--cycle;
\filldraw(1.559,.2)--(1.559,.208)--(1.827,.208)--(1.827,.2)--cycle;
\filldraw(1.559,.208)--(1.449,.171)--(1.717,.171)--(1.827,.208)--cycle;
\filldraw(1.449,.171)--(1.449,.179)--(1.717,.179)--(1.717,.171)--cycle;
\filldraw(1.449,.179)--(1.496,.195)--(1.763,.195)--(1.717,.179)--cycle;
\filldraw(1.496,.195)--(1.496,.202)--(1.763,.202)--(1.763,.195)--cycle;
\filldraw(1.496,.202)--(1.599,.237)--(1.867,.237)--(1.763,.202)--cycle;
\filldraw(1.599,.237)--(1.599,.245)--(1.867,.245)--(1.867,.237)--cycle;
\filldraw(1.599,.245)--(1.645,.26)--(1.913,.26)--(1.867,.245)--cycle;
\filldraw(1.645,.26)--(1.645,.268)--(1.913,.268)--(1.913,.26)--cycle;
\filldraw(1.645,.268)--(1.536,.231)--(1.803,.231)--(1.913,.268)--cycle;
\filldraw(1.536,.231)--(1.536,.239)--(1.803,.239)--(1.803,.231)--cycle;
\filldraw(1.536,.239)--(1.582,.255)--(1.85,.255)--(1.803,.239)--cycle;
\filldraw(1.582,.255)--(1.582,.262)--(1.85,.262)--(1.85,.255)--cycle;
\filldraw(1.582,.262)--(1.395,.2)--(1.663,.2)--(1.85,.262)--cycle;
\filldraw(1.395,.2)--(1.395,.208)--(1.663,.208)--(1.663,.2)--cycle;
\filldraw(1.395,.208)--(1.441,.223)--(1.709,.223)--(1.663,.208)--cycle;
\filldraw(1.441,.223)--(1.441,.231)--(1.709,.231)--(1.709,.223)--cycle;
\filldraw(1.441,.231)--(1.332,.195)--(1.6,.195)--(1.709,.231)--cycle;
\filldraw(1.332,.195)--(1.332,.202)--(1.6,.202)--(1.6,.195)--cycle;
\filldraw(1.332,.202)--(1.378,.218)--(1.646,.218)--(1.6,.202)--cycle;
\filldraw(1.378,.218)--(1.378,.226)--(1.646,.226)--(1.646,.218)--cycle;
\filldraw(1.378,.226)--(1.481,.26)--(1.749,.26)--(1.646,.226)--cycle;
\filldraw(1.481,.26)--(1.481,.268)--(1.749,.268)--(1.749,.26)--cycle;
\filldraw(1.481,.268)--(1.527,.283)--(1.795,.283)--(1.749,.268)--cycle;
\filldraw(1.527,.283)--(1.527,.291)--(1.795,.291)--(1.795,.283)--cycle;
\filldraw(1.527,.291)--(1.418,.255)--(1.686,.255)--(1.795,.291)--cycle;
\filldraw(1.418,.255)--(1.418,.262)--(1.686,.262)--(1.686,.255)--cycle;
\filldraw(1.418,.262)--(1.464,.278)--(1.732,.278)--(1.686,.262)--cycle;
\filldraw(1.464,.278)--(1.464,.286)--(1.732,.286)--(1.732,.278)--cycle;
\filldraw(1.464,.286)--(1.673,.355)--(1.941,.355)--(1.732,.286)--cycle;
\filldraw(1.673,.355)--(1.673,.363)--(1.941,.363)--(1.941,.355)--cycle;
\filldraw(1.673,.363)--(1.719,.379)--(1.987,.379)--(1.941,.363)--cycle;
\filldraw(1.719,.379)--(1.719,.386)--(1.987,.386)--(1.987,.379)--cycle;
\filldraw(1.719,.386)--(1.61,.35)--(1.878,.35)--(1.987,.386)--cycle;
\filldraw(1.61,.35)--(1.61,.358)--(1.878,.358)--(1.878,.35)--cycle;
\filldraw(1.61,.358)--(1.656,.373)--(1.924,.373)--(1.878,.358)--cycle;
\filldraw(1.656,.373)--(1.656,.381)--(1.924,.381)--(1.924,.373)--cycle;
\filldraw(1.656,.381)--(1.759,.415)--(2.027,.415)--(1.924,.381)--cycle;
\filldraw(1.759,.415)--(1.759,.423)--(2.027,.423)--(2.027,.415)--cycle;
\filldraw(1.759,.423)--(1.806,.439)--(2.073,.439)--(2.027,.423)--cycle;
\filldraw(1.806,.439)--(1.806,.446)--(2.073,.446)--(2.073,.439)--cycle;
\filldraw(1.806,.446)--(1.696,.41)--(1.964,.41)--(2.073,.446)--cycle;
\filldraw(1.696,.41)--(1.696,.418)--(1.964,.418)--(1.964,.41)--cycle;
\filldraw(1.696,.418)--(1.742,.433)--(2.01,.433)--(1.964,.418)--cycle;
\filldraw(1.742,.433)--(1.742,.441)--(2.01,.441)--(2.01,.433)--cycle;
\filldraw(1.742,.441)--(1.556,.379)--(1.823,.379)--(2.01,.441)--cycle;
\filldraw(1.556,.379)--(1.556,.386)--(1.823,.386)--(1.823,.379)--cycle;
\filldraw(1.556,.386)--(1.602,.402)--(1.87,.402)--(1.823,.386)--cycle;
\filldraw(1.602,.402)--(1.602,.41)--(1.87,.41)--(1.87,.402)--cycle;
\filldraw(1.602,.41)--(1.492,.373)--(1.76,.373)--(1.87,.41)--cycle;
\filldraw(1.492,.373)--(1.492,.381)--(1.76,.381)--(1.76,.373)--cycle;
\filldraw(1.492,.381)--(1.539,.396)--(1.807,.396)--(1.76,.381)--cycle;
\filldraw(1.539,.396)--(1.539,.404)--(1.807,.404)--(1.807,.396)--cycle;
\filldraw(1.539,.404)--(1.642,.439)--(1.91,.439)--(1.807,.404)--cycle;
\filldraw(1.642,.439)--(1.642,.446)--(1.91,.446)--(1.91,.439)--cycle;
\filldraw(1.642,.446)--(1.688,.462)--(1.956,.462)--(1.91,.446)--cycle;
\filldraw(1.688,.462)--(1.688,.47)--(1.956,.47)--(1.956,.462)--cycle;
\filldraw(1.688,.47)--(1.579,.433)--(1.847,.433)--(1.956,.47)--cycle;
\filldraw(1.579,.433)--(1.579,.441)--(1.847,.441)--(1.847,.433)--cycle;
\filldraw(1.579,.441)--(1.625,.456)--(1.893,.456)--(1.847,.441)--cycle;
\filldraw(1.625,.456)--(1.625,.464)--(1.893,.464)--(1.893,.456)--cycle;
\filldraw(1.625,.464)--(1.561,.443)--(1.829,.443)--(1.893,.464)--cycle;
\filldraw(1.561,.443)--(1.561,.451)--(1.829,.451)--(1.829,.443)--cycle;
\filldraw(1.561,.451)--(1.607,.466)--(1.875,.466)--(1.829,.451)--cycle;
\filldraw(1.607,.466)--(1.607,.474)--(1.875,.474)--(1.875,.466)--cycle;
\filldraw(1.607,.474)--(1.498,.438)--(1.766,.438)--(1.875,.474)--cycle;
\filldraw(1.498,.438)--(1.498,.445)--(1.766,.445)--(1.766,.438)--cycle;
\filldraw(1.498,.445)--(1.544,.461)--(1.812,.461)--(1.766,.445)--cycle;
\filldraw(1.544,.461)--(1.544,.469)--(1.812,.469)--(1.812,.461)--cycle;
\filldraw(1.544,.469)--(1.521,.461)--(1.789,.461)--(1.812,.469)--cycle;
\filldraw(1.521,.461)--(1.521,.469)--(1.789,.469)--(1.789,.461)--cycle;
\filldraw(1.521,.469)--(1.475,.453)--(1.743,.453)--(1.789,.469)--cycle;
\filldraw(1.475,.453)--(1.475,.461)--(1.743,.461)--(1.743,.453)--cycle;
\filldraw(1.475,.461)--(1.458,.456)--(1.726,.456)--(1.743,.461)--cycle;
\filldraw(1.458,.456)--(1.458,.463)--(1.726,.463)--(1.726,.456)--cycle;
\filldraw(1.458,.463)--(1.412,.448)--(1.68,.448)--(1.726,.463)--cycle;
\filldraw(1.412,.448)--(1.412,.456)--(1.68,.456)--(1.68,.448)--cycle;
\filldraw(1.412,.456)--(1.662,.539)--(1.93,.539)--(1.68,.456)--cycle;
\filldraw(1.662,.539)--(1.662,.547)--(1.93,.547)--(1.93,.539)--cycle;
\filldraw(1.662,.547)--(1.616,.532)--(1.884,.532)--(1.93,.547)--cycle;
\filldraw(1.616,.532)--(1.616,.539)--(1.884,.539)--(1.884,.532)--cycle;
\filldraw(1.616,.539)--(1.725,.576)--(1.993,.576)--(1.884,.539)--cycle;
\filldraw(1.725,.576)--(1.725,.584)--(1.993,.584)--(1.993,.576)--cycle;
\filldraw(1.725,.584)--(1.679,.568)--(1.947,.568)--(1.993,.584)--cycle;
\filldraw(1.679,.568)--(1.679,.576)--(1.947,.576)--(1.947,.568)--cycle;
\filldraw(1.679,.576)--(1.53,.526)--(1.798,.526)--(1.947,.576)--cycle;
\filldraw(1.53,.526)--(1.53,.534)--(1.798,.534)--(1.798,.526)--cycle;
\filldraw(1.53,.534)--(1.576,.55)--(1.844,.55)--(1.798,.534)--cycle;
\filldraw(1.576,.55)--(1.576,.557)--(1.844,.557)--(1.844,.55)--cycle;
\filldraw(1.576,.557)--(1.593,.563)--(1.861,.563)--(1.844,.557)--cycle;
\filldraw(1.593,.563)--(1.593,.571)--(1.861,.571)--(1.861,.563)--cycle;
\filldraw(1.593,.571)--(1.639,.586)--(1.907,.586)--(1.861,.571)--cycle;
\filldraw(1.639,.586)--(1.639,.594)--(1.907,.594)--(1.907,.586)--cycle;
\filldraw(1.639,.594)--(1.722,.622)--(1.99,.622)--(1.907,.594)--cycle;
\filldraw(1.722,.622)--(1.722,.629)--(1.99,.629)--(1.99,.622)--cycle;
\filldraw(1.722,.629)--(1.768,.645)--(2.036,.645)--(1.99,.629)--cycle;
\filldraw(1.768,.645)--(1.768,.653)--(2.036,.653)--(2.036,.645)--cycle;
\filldraw(1.768,.653)--(1.659,.616)--(1.927,.616)--(2.036,.653)--cycle;
\filldraw(1.659,.616)--(1.659,.624)--(1.927,.624)--(1.927,.616)--cycle;
\filldraw(1.659,.624)--(1.705,.639)--(1.973,.639)--(1.927,.624)--cycle;
\filldraw(1.705,.639)--(1.705,.647)--(1.973,.647)--(1.973,.639)--cycle;
\filldraw(1.705,.647)--(1.682,.64)--(1.95,.64)--(1.973,.647)--cycle;
\filldraw(1.682,.64)--(1.682,.647)--(1.95,.647)--(1.95,.64)--cycle;
\filldraw(1.682,.647)--(1.636,.632)--(1.904,.632)--(1.95,.647)--cycle;
\filldraw(1.636,.632)--(1.636,.64)--(1.904,.64)--(1.904,.632)--cycle;
\filldraw(1.636,.64)--(1.619,.634)--(1.887,.634)--(1.904,.64)--cycle;
\filldraw(1.619,.634)--(1.619,.642)--(1.887,.642)--(1.887,.634)--cycle;
\filldraw(1.619,.642)--(1.573,.627)--(1.841,.627)--(1.887,.642)--cycle;
\filldraw(1.573,.627)--(1.573,.634)--(1.841,.634)--(1.841,.627)--cycle;
\filldraw(1.573,.634)--(1.823,.718)--(2.091,.718)--(1.841,.634)--cycle;
\filldraw(1.823,.718)--(1.823,.726)--(2.091,.726)--(2.091,.718)--cycle;
\filldraw(1.823,.726)--(1.777,.71)--(2.045,.71)--(2.091,.726)--cycle;
\filldraw(1.777,.71)--(1.777,.718)--(2.045,.718)--(2.045,.71)--cycle;
\filldraw(1.777,.718)--(1.886,.754)--(2.154,.754)--(2.045,.718)--cycle;
\filldraw(1.886,.754)--(1.886,.762)--(2.154,.762)--(2.154,.754)--cycle;
\filldraw(1.886,.762)--(1.84,.747)--(2.108,.747)--(2.154,.762)--cycle;
\filldraw(1.84,.747)--(1.84,.755)--(2.108,.755)--(2.108,.747)--cycle;
\filldraw(1.84,.755)--(1.691,.705)--(1.958,.705)--(2.108,.755)--cycle;
\filldraw(1.691,.705)--(1.691,.713)--(1.958,.713)--(1.958,.705)--cycle;
\filldraw(1.691,.713)--(1.737,.728)--(2.005,.728)--(1.958,.713)--cycle;
\filldraw(1.737,.728)--(1.737,.736)--(2.005,.736)--(2.005,.728)--cycle;
\filldraw(1.737,.736)--(1.754,.742)--(2.022,.742)--(2.005,.736)--cycle;
\filldraw(1.754,.742)--(1.754,.749)--(2.022,.749)--(2.022,.742)--cycle;
\filldraw(1.754,.749)--(1.8,.765)--(2.068,.765)--(2.022,.749)--cycle;
\filldraw(1.8,.765)--(1.8,.773)--(2.068,.773)--(2.068,.765)--cycle;
\filldraw(1.8,.773)--(1.812,.777)--(2.08,.777)--(2.068,.773)--cycle;
\filldraw(1.812,.777)--(1.812,.785)--(2.08,.785)--(2.08,.777)--cycle;
\filldraw(1.812,.785)--(1.859,.8)--(2.127,.8)--(2.08,.785)--cycle;
\filldraw(1.859,.8)--(1.859,.808)--(2.127,.808)--(2.127,.8)--cycle;
\filldraw(1.859,.808)--(1.749,.771)--(2.017,.771)--(2.127,.808)--cycle;
\filldraw(1.749,.771)--(1.749,.779)--(2.017,.779)--(2.017,.771)--cycle;
\filldraw(1.749,.779)--(1.796,.795)--(2.063,.795)--(2.017,.779)--cycle;
\filldraw(1.796,.795)--(1.796,.802)--(2.063,.802)--(2.063,.795)--cycle;
\filldraw(1.796,.802)--(1.899,.837)--(2.167,.837)--(2.063,.802)--cycle;
\filldraw(1.899,.837)--(1.899,.845)--(2.167,.845)--(2.167,.837)--cycle;
\filldraw(1.899,.845)--(1.945,.86)--(2.213,.86)--(2.167,.845)--cycle;
\filldraw(1.945,.86)--(1.945,.868)--(2.213,.868)--(2.213,.86)--cycle;
\filldraw(1.945,.868)--(1.836,.831)--(2.103,.831)--(2.213,.868)--cycle;
\filldraw(1.836,.831)--(1.836,.839)--(2.103,.839)--(2.103,.831)--cycle;
\filldraw(1.836,.839)--(1.882,.855)--(2.15,.855)--(2.103,.839)--cycle;
\filldraw(1.882,.855)--(1.882,.862)--(2.15,.862)--(2.15,.855)--cycle;
\filldraw(1.882,.862)--(1.695,.8)--(1.963,.8)--(2.15,.862)--cycle;
\filldraw(1.695,.8)--(1.695,.808)--(1.963,.808)--(1.963,.8)--cycle;
\filldraw(1.695,.808)--(1.741,.823)--(2.009,.823)--(1.963,.808)--cycle;
\filldraw(1.741,.823)--(1.741,.831)--(2.009,.831)--(2.009,.823)--cycle;
\filldraw(1.741,.831)--(1.632,.795)--(1.9,.795)--(2.009,.831)--cycle;
\filldraw(1.632,.795)--(1.632,.802)--(1.9,.802)--(1.9,.795)--cycle;
\filldraw(1.632,.802)--(1.678,.818)--(1.946,.818)--(1.9,.802)--cycle;
\filldraw(1.678,.818)--(1.678,.826)--(1.946,.826)--(1.946,.818)--cycle;
\filldraw(1.678,.826)--(1.781,.86)--(2.049,.86)--(1.946,.826)--cycle;
\filldraw(1.781,.86)--(1.781,.868)--(2.049,.868)--(2.049,.86)--cycle;
\filldraw(1.781,.868)--(1.827,.883)--(2.095,.883)--(2.049,.868)--cycle;
\filldraw(1.827,.883)--(1.827,.891)--(2.095,.891)--(2.095,.883)--cycle;
\filldraw(1.827,.891)--(1.718,.855)--(1.986,.855)--(2.095,.891)--cycle;
\filldraw(1.718,.855)--(1.718,.862)--(1.986,.862)--(1.986,.855)--cycle;
\filldraw(1.718,.862)--(1.764,.878)--(2.032,.878)--(1.986,.862)--cycle;
\filldraw(1.764,.878)--(1.764,.886)--(2.032,.886)--(2.032,.878)--cycle;
\filldraw(1.764,.886)--(1.973,.955)--(2.241,.955)--(2.032,.886)--cycle;
\filldraw(1.973,.955)--(1.973,.963)--(2.241,.963)--(2.241,.955)--cycle;
\filldraw(1.973,.963)--(2.019,.979)--(2.287,.979)--(2.241,.963)--cycle;
\filldraw(2.019,.979)--(2.019,.986)--(2.287,.986)--(2.287,.979)--cycle;
\filldraw(2.019,.986)--(1.91,.95)--(2.178,.95)--(2.287,.986)--cycle;
\filldraw(1.91,.95)--(1.91,.958)--(2.178,.958)--(2.178,.95)--cycle;
\filldraw(1.91,.958)--(1.956,.973)--(2.224,.973)--(2.178,.958)--cycle;
\filldraw(1.956,.973)--(1.956,.981)--(2.224,.981)--(2.224,.973)--cycle;
\filldraw(1.956,.981)--(2.059,1.015)--(2.327,1.015)--(2.224,.981)--cycle;
\filldraw(2.059,1.015)--(2.059,1.023)--(2.327,1.023)--(2.327,1.015)--cycle;
\filldraw(2.059,1.023)--(2.106,1.039)--(2.373,1.039)--(2.327,1.023)--cycle;
\filldraw(2.106,1.039)--(2.106,1.046)--(2.373,1.046)--(2.373,1.039)--cycle;
\filldraw(2.106,1.046)--(1.996,1.01)--(2.264,1.01)--(2.373,1.046)--cycle;
\filldraw(1.996,1.01)--(1.996,1.018)--(2.264,1.018)--(2.264,1.01)--cycle;
\filldraw(1.996,1.018)--(2.042,1.033)--(2.31,1.033)--(2.264,1.018)--cycle;
\filldraw(2.042,1.033)--(2.042,1.041)--(2.31,1.041)--(2.31,1.033)--cycle;
\filldraw(2.042,1.041)--(1.856,.979)--(2.123,.979)--(2.31,1.041)--cycle;
\filldraw(1.856,.979)--(1.856,.986)--(2.123,.986)--(2.123,.979)--cycle;
\filldraw(1.856,.986)--(1.902,1.002)--(2.17,1.002)--(2.123,.986)--cycle;
\filldraw(1.902,1.002)--(1.902,1.01)--(2.17,1.01)--(2.17,1.002)--cycle;
\filldraw(1.902,1.01)--(1.792,.973)--(2.06,.973)--(2.17,1.01)--cycle;
\filldraw(1.792,.973)--(1.792,.981)--(2.06,.981)--(2.06,.973)--cycle;
\filldraw(1.792,.981)--(1.839,.996)--(2.107,.996)--(2.06,.981)--cycle;
\filldraw(1.839,.996)--(1.839,1.004)--(2.107,1.004)--(2.107,.996)--cycle;
\filldraw(1.839,1.004)--(1.942,1.039)--(2.21,1.039)--(2.107,1.004)--cycle;
\filldraw(1.942,1.039)--(1.942,1.046)--(2.21,1.046)--(2.21,1.039)--cycle;
\filldraw(1.942,1.046)--(1.988,1.062)--(2.256,1.062)--(2.21,1.046)--cycle;
\filldraw(1.988,1.062)--(1.988,1.07)--(2.256,1.07)--(2.256,1.062)--cycle;
\filldraw(1.988,1.07)--(1.879,1.033)--(2.147,1.033)--(2.256,1.07)--cycle;
\filldraw(1.879,1.033)--(1.879,1.041)--(2.147,1.041)--(2.147,1.033)--cycle;
\filldraw(1.879,1.041)--(1.925,1.056)--(2.193,1.056)--(2.147,1.041)--cycle;
\filldraw(1.925,1.056)--(1.925,1.064)--(2.193,1.064)--(2.193,1.056)--cycle;
\filldraw(2.421,.238)--(2.375,.222)--(2.643,.222)--(2.689,.238)--cycle;
\filldraw(2.375,.23)--(2.358,.224)--(2.626,.224)--(2.643,.23)--cycle;
\filldraw(2.358,.232)--(2.312,.217)--(2.58,.217)--(2.626,.232)--cycle;
\filldraw(2.507,.298)--(2.461,.282)--(2.729,.282)--(2.775,.298)--cycle;
\filldraw(2.461,.29)--(2.444,.284)--(2.712,.284)--(2.729,.29)--cycle;
\filldraw(2.444,.292)--(2.398,.277)--(2.666,.277)--(2.712,.292)--cycle;
\filldraw(2.539,.363)--(2.516,.355)--(2.784,.355)--(2.807,.363)--cycle;
\filldraw(2.625,.423)--(2.237,.293)--(2.505,.293)--(2.893,.423)--cycle;
\filldraw(2.347,.361)--(2.197,.311)--(2.465,.311)--(2.615,.361)--cycle;
\filldraw(2.197,.319)--(2.151,.304)--(2.419,.304)--(2.465,.319)--cycle;
\filldraw(2.261,.356)--(2.214,.34)--(2.482,.34)--(2.528,.356)--cycle;
\filldraw(2.464,.439)--(2.418,.424)--(2.686,.424)--(2.732,.439)--cycle;
\filldraw(2.418,.432)--(2.401,.426)--(2.669,.426)--(2.686,.432)--cycle;
\filldraw(2.401,.434)--(2.355,.419)--(2.623,.419)--(2.669,.434)--cycle;
\filldraw(2.355,.426)--(2.332,.419)--(2.6,.419)--(2.623,.426)--cycle;
\filldraw(2.378,.45)--(2.269,.413)--(2.537,.413)--(2.646,.45)--cycle;
\filldraw(2.315,.444)--(2.202,.407)--(2.47,.407)--(2.583,.444)--cycle;
\filldraw(2.202,.414)--(2.156,.399)--(2.423,.399)--(2.47,.414)--cycle;
\filldraw(2.156,.407)--(2.139,.401)--(2.407,.401)--(2.423,.407)--cycle;
\filldraw(2.139,.409)--(2.092,.394)--(2.36,.394)--(2.407,.409)--cycle;
\filldraw(2.288,.474)--(2.242,.459)--(2.51,.459)--(2.556,.474)--cycle;
\filldraw(2.242,.467)--(2.225,.461)--(2.493,.461)--(2.51,.467)--cycle;
\filldraw(2.225,.469)--(2.179,.454)--(2.447,.454)--(2.493,.469)--cycle;
\filldraw(2.319,.54)--(2.296,.532)--(2.564,.532)--(2.587,.54)--cycle;
\filldraw(2.406,.599)--(2.018,.47)--(2.286,.47)--(2.673,.599)--cycle;
\filldraw(2.127,.538)--(1.978,.488)--(2.246,.488)--(2.395,.538)--cycle;
\filldraw(1.978,.496)--(1.932,.481)--(2.2,.481)--(2.246,.496)--cycle;
\filldraw(2.041,.533)--(1.995,.517)--(2.263,.517)--(2.309,.533)--cycle;
\filldraw(2.245,.616)--(2.199,.601)--(2.467,.601)--(2.513,.616)--cycle;
\filldraw(2.199,.609)--(2.182,.603)--(2.45,.603)--(2.467,.609)--cycle;
\filldraw(2.182,.611)--(2.136,.595)--(2.403,.595)--(2.45,.611)--cycle;
\filldraw(2.136,.603)--(2.112,.596)--(2.38,.596)--(2.403,.603)--cycle;
\filldraw(2.159,.627)--(2.049,.59)--(2.317,.59)--(2.427,.627)--cycle;
\filldraw(2.721,.838)--(2.675,.822)--(2.943,.822)--(2.989,.838)--cycle;
\filldraw(2.675,.83)--(2.658,.824)--(2.926,.824)--(2.943,.83)--cycle;
\filldraw(2.658,.832)--(2.612,.817)--(2.88,.817)--(2.926,.832)--cycle;
\filldraw(2.807,.898)--(2.761,.882)--(3.029,.882)--(3.075,.898)--cycle;
\filldraw(2.761,.89)--(2.744,.884)--(3.012,.884)--(3.029,.89)--cycle;
\filldraw(2.744,.892)--(2.698,.877)--(2.966,.877)--(3.012,.892)--cycle;
\filldraw(2.839,.963)--(2.816,.955)--(3.084,.955)--(3.107,.963)--cycle;
\filldraw(2.925,1.023)--(2.537,.893)--(2.805,.893)--(3.193,1.023)--cycle;
\filldraw(2.647,.961)--(2.497,.911)--(2.765,.911)--(2.915,.961)--cycle;
\filldraw(2.497,.919)--(2.451,.904)--(2.719,.904)--(2.765,.919)--cycle;
\filldraw(2.561,.956)--(2.514,.94)--(2.782,.94)--(2.828,.956)--cycle;
\filldraw(2.764,1.039)--(2.718,1.024)--(2.986,1.024)--(3.032,1.039)--cycle;
\filldraw(2.718,1.032)--(2.701,1.026)--(2.969,1.026)--(2.986,1.032)--cycle;
\filldraw(2.701,1.034)--(2.655,1.019)--(2.923,1.019)--(2.969,1.034)--cycle;
\filldraw(2.655,1.026)--(2.632,1.019)--(2.9,1.019)--(2.923,1.026)--cycle;
\filldraw(2.678,1.05)--(2.569,1.013)--(2.837,1.013)--(2.946,1.05)--cycle;
\filldraw(2.615,1.044)--(2.502,1.007)--(2.77,1.007)--(2.883,1.044)--cycle;
\filldraw(2.502,1.014)--(2.456,.999)--(2.723,.999)--(2.77,1.014)--cycle;
\filldraw(2.456,1.007)--(2.439,1.001)--(2.707,1.001)--(2.723,1.007)--cycle;
\filldraw(2.439,1.009)--(2.392,.994)--(2.66,.994)--(2.707,1.009)--cycle;
\filldraw(2.588,1.074)--(2.542,1.059)--(2.81,1.059)--(2.856,1.074)--cycle;
\filldraw(2.542,1.067)--(2.525,1.061)--(2.793,1.061)--(2.81,1.067)--cycle;
\filldraw(2.525,1.069)--(2.479,1.054)--(2.747,1.054)--(2.793,1.069)--cycle;
\filldraw(2.619,1.14)--(2.596,1.132)--(2.864,1.132)--(2.887,1.14)--cycle;
\filldraw(2.706,1.199)--(2.318,1.07)--(2.586,1.07)--(2.973,1.199)--cycle;
\filldraw(2.427,1.138)--(2.278,1.088)--(2.546,1.088)--(2.695,1.138)--cycle;
\filldraw(2.278,1.096)--(2.232,1.081)--(2.5,1.081)--(2.546,1.096)--cycle;
\filldraw(2.341,1.133)--(2.295,1.117)--(2.563,1.117)--(2.609,1.133)--cycle;
\filldraw(2.545,1.216)--(2.499,1.201)--(2.767,1.201)--(2.813,1.216)--cycle;
\filldraw(2.499,1.209)--(2.482,1.203)--(2.75,1.203)--(2.767,1.209)--cycle;
\filldraw(2.482,1.211)--(2.436,1.195)--(2.703,1.195)--(2.75,1.211)--cycle;
\filldraw(2.436,1.203)--(2.412,1.196)--(2.68,1.196)--(2.703,1.203)--cycle;
\filldraw(2.459,1.227)--(2.349,1.19)--(2.617,1.19)--(2.727,1.227)--cycle;
\filldraw(2.396,1.221)--(1.925,1.064)--(2.193,1.064)--(2.663,1.221)--cycle;
\end{scope}
\filldraw[fill=purple](1.529,-.157)--(1.529,-.149)--(1.575,-.134)--(1.575,-.126)--(1.466,-.162)--(1.466,-.155)--(1.512,-.139)--(1.512,-.131)--(1.489,-.139)--(1.489,-.131)--(1.443,-.147)--(1.443,-.139)--(1.426,-.144)--(1.426,-.137)--(1.38,-.152)--(1.38,-.144)--(1.63,-.061)--(1.63,-.053)--(1.584,-.068)--(1.584,-.061)--(1.693,-.024)--(1.693,-.016)--(1.647,-.032)--(1.647,-.024)--(1.498,-.074)--(1.498,-.066)--(1.544,-.05)--(1.544,-.043)--(1.561,-.037)--(1.561,-.029)--(1.607,-.014)--(1.607,-.006)--(1.69,.022)--(1.69,.029)--(1.736,.045)--(1.736,.053)--(1.627,.016)--(1.627,.024)--(1.673,.039)--(1.673,.047)--(1.65,.04)--(1.65,.047)--(1.604,.032)--(1.604,.04)--(1.587,.034)--(1.587,.042)--(1.541,.027)--(1.541,.034)--(1.791,.118)--(1.791,.126)--(1.745,.11)--(1.745,.118)--(1.854,.154)--(1.854,.162)--(1.808,.147)--(1.808,.155)--(1.658,.105)--(1.658,.113)--(1.705,.128)--(1.705,.136)--(1.722,.142)--(1.722,.149)--(1.768,.165)--(1.768,.173)--(1.78,.177)--(1.78,.185)--(1.827,.2)--(1.827,.208)--(1.717,.171)--(1.717,.179)--(1.763,.195)--(1.763,.202)--(1.867,.237)--(1.867,.245)--(1.913,.26)--(1.913,.268)--(1.803,.231)--(1.803,.239)--(1.85,.255)--(1.85,.262)--(1.663,.2)--(1.663,.208)--(1.709,.223)--(1.709,.231)--(1.6,.195)--(1.6,.202)--(1.646,.218)--(1.646,.226)--(1.749,.26)--(1.749,.268)--(1.795,.283)--(1.795,.291)--(1.686,.255)--(1.686,.262)--(1.732,.278)--(1.732,.286)--(1.941,.355)--(1.941,.363)--(1.987,.379)--(1.987,.386)--(1.878,.35)--(1.878,.358)--(1.924,.373)--(1.924,.381)--(2.027,.415)--(2.027,.423)--(2.073,.439)--(2.073,.446)--(1.964,.41)--(1.964,.418)--(2.01,.433)--(2.01,.441)--(1.823,.379)--(1.823,.386)--(1.87,.402)--(1.87,.41)--(1.76,.373)--(1.76,.381)--(1.807,.396)--(1.807,.404)--(1.91,.439)--(1.91,.446)--(1.956,.462)--(1.956,.47)--(1.847,.433)--(1.847,.441)--(1.893,.456)--(1.893,.464)--(1.829,.443)--(1.829,.451)--(1.875,.466)--(1.875,.474)--(1.766,.438)--(1.766,.445)--(1.812,.461)--(1.812,.469)--(1.789,.461)--(1.789,.469)--(1.743,.453)--(1.743,.461)--(1.726,.456)--(1.726,.463)--(1.68,.448)--(1.68,.456)--(1.93,.539)--(1.93,.547)--(1.884,.532)--(1.884,.539)--(1.993,.576)--(1.993,.584)--(1.947,.568)--(1.947,.576)--(1.798,.526)--(1.798,.534)--(1.844,.55)--(1.844,.557)--(1.861,.563)--(1.861,.571)--(1.907,.586)--(1.907,.594)--(1.99,.622)--(1.99,.629)--(2.036,.645)--(2.036,.653)--(1.927,.616)--(1.927,.624)--(1.973,.639)--(1.973,.647)--(1.95,.64)--(1.95,.647)--(1.904,.632)--(1.904,.64)--(1.887,.634)--(1.887,.642)--(1.841,.627)--(1.841,.634)--(2.091,.718)--(2.091,.726)--(2.045,.71)--(2.045,.718)--(2.154,.754)--(2.154,.762)--(2.108,.747)--(2.108,.755)--(1.958,.705)--(1.958,.713)--(2.005,.728)--(2.005,.736)--(2.022,.742)--(2.022,.749)--(2.068,.765)--(2.068,.773)--(2.08,.777)--(2.08,.785)--(2.127,.8)--(2.127,.808)--(2.017,.771)--(2.017,.779)--(2.063,.795)--(2.063,.802)--(2.167,.837)--(2.167,.845)--(2.213,.86)--(2.213,.868)--(2.103,.831)--(2.103,.839)--(2.15,.855)--(2.15,.862)--(1.963,.8)--(1.963,.808)--(2.009,.823)--(2.009,.831)--(1.9,.795)--(1.9,.802)--(1.946,.818)--(1.946,.826)--(2.049,.86)--(2.049,.868)--(2.095,.883)--(2.095,.891)--(1.986,.855)--(1.986,.862)--(2.032,.878)--(2.032,.886)--(2.241,.955)--(2.241,.963)--(2.287,.979)--(2.287,.986)--(2.178,.95)--(2.178,.958)--(2.224,.973)--(2.224,.981)--(2.327,1.015)--(2.327,1.023)--(2.373,1.039)--(2.373,1.046)--(2.264,1.01)--(2.264,1.018)--(2.31,1.033)--(2.31,1.041)--(2.123,.979)--(2.123,.986)--(2.17,1.002)--(2.17,1.01)--(2.06,.973)--(2.06,.981)--(2.107,.996)--(2.107,1.004)--(2.21,1.039)--(2.21,1.046)--(2.256,1.062)--(2.256,1.07)--(2.147,1.033)--(2.147,1.041)--(2.193,1.056)--(2.193,1.064)--(2.663,1.221)--(2.663,1.213)--(2.617,1.198)--(2.617,1.19)--(2.727,1.227)--(2.727,1.219)--(2.68,1.203)--(2.68,1.196)--(2.703,1.203)--(2.703,1.195)--(2.75,1.211)--(2.75,1.203)--(2.767,1.209)--(2.767,1.201)--(2.813,1.216)--(2.813,1.208)--(2.563,1.125)--(2.563,1.117)--(2.609,1.133)--(2.609,1.125)--(2.5,1.088)--(2.5,1.081)--(2.546,1.096)--(2.546,1.088)--(2.695,1.138)--(2.695,1.13)--(2.649,1.115)--(2.649,1.107)--(2.632,1.101)--(2.632,1.093)--(2.586,1.078)--(2.586,1.07)--(2.973,1.199)--(2.973,1.192)--(2.927,1.176)--(2.927,1.168)--(2.91,1.163)--(2.91,1.155)--(2.864,1.14)--(2.864,1.132)--(2.887,1.14)--(2.887,1.132)--(2.841,1.116)--(2.841,1.109)--(2.824,1.103)--(2.824,1.095)--(2.778,1.08)--(2.778,1.072)--(2.747,1.061)--(2.747,1.054)--(2.793,1.069)--(2.793,1.061)--(2.81,1.067)--(2.81,1.059)--(2.856,1.074)--(2.856,1.067)--(2.66,1.001)--(2.66,.994)--(2.707,1.009)--(2.707,1.001)--(2.723,1.007)--(2.723,.999)--(2.77,1.014)--(2.77,1.007)--(2.883,1.044)--(2.883,1.037)--(2.837,1.021)--(2.837,1.013)--(2.946,1.05)--(2.946,1.042)--(2.9,1.027)--(2.9,1.019)--(2.923,1.026)--(2.923,1.019)--(2.969,1.034)--(2.969,1.026)--(2.986,1.032)--(2.986,1.024)--(3.032,1.039)--(3.032,1.032)--(2.782,.948)--(2.782,.94)--(2.828,.956)--(2.828,.948)--(2.719,.912)--(2.719,.904)--(2.765,.919)--(2.765,.911)--(2.915,.961)--(2.915,.953)--(2.868,.938)--(2.868,.93)--(2.852,.924)--(2.852,.917)--(2.805,.901)--(2.805,.893)--(3.193,1.023)--(3.193,1.015)--(3.147,.999)--(3.147,.992)--(3.13,.986)--(3.13,.978)--(3.084,.963)--(3.084,.955)--(3.107,.963)--(3.107,.955)--(3.061,.94)--(3.061,.932)--(3.044,.926)--(3.044,.918)--(2.998,.903)--(2.998,.895)--(2.966,.885)--(2.966,.877)--(3.012,.892)--(3.012,.884)--(3.029,.89)--(3.029,.882)--(3.075,.898)--(3.075,.89)--(2.88,.825)--(2.88,.817)--(2.926,.832)--(2.926,.824)--(2.943,.83)--(2.943,.822)--(2.989,.838)--(2.989,.83)--(2.363,.621)--(2.363,.613)--(2.317,.598)--(2.317,.59)--(2.427,.627)--(2.427,.619)--(2.38,.603)--(2.38,.596)--(2.403,.603)--(2.403,.595)--(2.45,.611)--(2.45,.603)--(2.467,.609)--(2.467,.601)--(2.513,.616)--(2.513,.608)--(2.263,.525)--(2.263,.517)--(2.309,.533)--(2.309,.525)--(2.2,.488)--(2.2,.481)--(2.246,.496)--(2.246,.488)--(2.395,.538)--(2.395,.53)--(2.349,.515)--(2.349,.507)--(2.332,.501)--(2.332,.493)--(2.286,.478)--(2.286,.47)--(2.673,.599)--(2.673,.592)--(2.627,.576)--(2.627,.568)--(2.61,.563)--(2.61,.555)--(2.564,.54)--(2.564,.532)--(2.587,.54)--(2.587,.532)--(2.541,.516)--(2.541,.509)--(2.524,.503)--(2.524,.495)--(2.478,.48)--(2.478,.472)--(2.447,.461)--(2.447,.454)--(2.493,.469)--(2.493,.461)--(2.51,.467)--(2.51,.459)--(2.556,.474)--(2.556,.467)--(2.36,.401)--(2.36,.394)--(2.407,.409)--(2.407,.401)--(2.423,.407)--(2.423,.399)--(2.47,.414)--(2.47,.407)--(2.583,.444)--(2.583,.437)--(2.537,.421)--(2.537,.413)--(2.646,.45)--(2.646,.442)--(2.6,.427)--(2.6,.419)--(2.623,.426)--(2.623,.419)--(2.669,.434)--(2.669,.426)--(2.686,.432)--(2.686,.424)--(2.732,.439)--(2.732,.432)--(2.482,.348)--(2.482,.34)--(2.528,.356)--(2.528,.348)--(2.419,.312)--(2.419,.304)--(2.465,.319)--(2.465,.311)--(2.615,.361)--(2.615,.353)--(2.568,.338)--(2.568,.33)--(2.552,.324)--(2.552,.317)--(2.505,.301)--(2.505,.293)--(2.893,.423)--(2.893,.415)--(2.847,.399)--(2.847,.392)--(2.83,.386)--(2.83,.378)--(2.784,.363)--(2.784,.355)--(2.807,.363)--(2.807,.355)--(2.761,.34)--(2.761,.332)--(2.744,.326)--(2.744,.318)--(2.698,.303)--(2.698,.295)--(2.666,.285)--(2.666,.277)--(2.712,.292)--(2.712,.284)--(2.729,.29)--(2.729,.282)--(2.775,.298)--(2.775,.29)--(2.58,.225)--(2.58,.217)--(2.626,.232)--(2.626,.224)--(2.643,.23)--(2.643,.222)--(2.689,.238)--(2.689,.23)--cycle;
\begin{scope}[fill=brown!90!black]
\filldraw(.307,-.126)--(.198,-.162)--(.93,-.162)--(1.04,-.126)--cycle;
\filldraw(.244,-.131)--(.221,-.139)--(.953,-.139)--(.976,-.131)--cycle;
\filldraw(.221,-.131)--(.175,-.147)--(.907,-.147)--(.953,-.131)--cycle;
\filldraw(.175,-.139)--(.158,-.144)--(.89,-.144)--(.907,-.139)--cycle;
\filldraw(.158,-.137)--(.112,-.152)--(.844,-.152)--(.89,-.137)--cycle;
\filldraw(.362,-.053)--(.316,-.068)--(1.048,-.068)--(1.094,-.053)--cycle;
\filldraw(.425,-.016)--(.379,-.032)--(1.111,-.032)--(1.157,-.016)--cycle;
\filldraw(.379,-.024)--(.23,-.074)--(.962,-.074)--(1.111,-.024)--cycle;
\filldraw(.468,.053)--(.359,.016)--(1.091,.016)--(1.2,.053)--cycle;
\filldraw(.405,.047)--(.382,.04)--(1.114,.04)--(1.137,.047)--cycle;
\filldraw(.382,.047)--(.336,.032)--(1.068,.032)--(1.114,.047)--cycle;
\filldraw(.336,.04)--(.319,.034)--(1.051,.034)--(1.068,.04)--cycle;
\filldraw(.319,.042)--(.273,.027)--(1.005,.027)--(1.051,.042)--cycle;
\filldraw(.523,.126)--(.477,.11)--(1.209,.11)--(1.255,.126)--cycle;
\filldraw(.586,.162)--(.54,.147)--(1.272,.147)--(1.318,.162)--cycle;
\filldraw(.54,.155)--(.391,.105)--(1.123,.105)--(1.272,.155)--cycle;
\filldraw(.559,.208)--(.449,.171)--(1.181,.171)--(1.291,.208)--cycle;
\filldraw(.645,.268)--(.536,.231)--(1.268,.231)--(1.377,.268)--cycle;
\filldraw(.582,.262)--(.395,.2)--(1.127,.2)--(1.314,.262)--cycle;
\filldraw(.441,.231)--(.332,.195)--(1.064,.195)--(1.173,.231)--cycle;
\filldraw(.527,.291)--(.418,.255)--(1.15,.255)--(1.259,.291)--cycle;
\filldraw(.719,.386)--(.61,.35)--(1.342,.35)--(1.451,.386)--cycle;
\filldraw(.806,.446)--(.696,.41)--(1.428,.41)--(1.538,.446)--cycle;
\filldraw(.742,.441)--(.556,.379)--(1.288,.379)--(1.475,.441)--cycle;
\filldraw(.602,.41)--(.492,.373)--(1.224,.373)--(1.334,.41)--cycle;
\filldraw(.688,.47)--(.579,.433)--(1.311,.433)--(1.42,.47)--cycle;
\filldraw(.625,.464)--(.091,.286)--(.823,.286)--(1.357,.464)--cycle;
\filldraw(.2,.354)--(.177,.346)--(.909,.346)--(.932,.354)--cycle;
\filldraw(.286,.414)--(-.027,.309)--(.705,.309)--(1.018,.414)--cycle;
\filldraw(.082,.377)--(.059,.369)--(.791,.369)--(.814,.377)--cycle;
\filldraw(.168,.437)--(.125,.423)--(.857,.423)--(.9,.437)--cycle;
\filldraw(.125,.431)--(.079,.415)--(.811,.415)--(.857,.431)--cycle;
\filldraw(.079,.423)--(.062,.417)--(.794,.417)--(.811,.423)--cycle;
\filldraw(.062,.425)--(.016,.41)--(.748,.41)--(.794,.425)--cycle;
\filldraw(.016,.418)--(-.007,.41)--(.725,.41)--(.748,.418)--cycle;
\filldraw(.039,.441)--(-.07,.404)--(.662,.404)--(.771,.441)--cycle;
\filldraw(.007,.454)--(-.039,.438)--(.693,.438)--(.74,.454)--cycle;
\filldraw(-.039,.446)--(-.056,.441)--(.676,.441)--(.693,.446)--cycle;
\filldraw(-.056,.448)--(-.102,.433)--(.63,.433)--(.676,.448)--cycle;
\filldraw(-.102,.441)--(-.125,.433)--(.607,.433)--(.63,.441)--cycle;
\filldraw(-.079,.464)--(-.188,.428)--(.544,.428)--(.653,.464)--cycle;
\filldraw(.388,.651)--(.279,.614)--(1.011,.614)--(1.12,.651)--cycle;
\filldraw(.325,.645)--(.302,.638)--(1.034,.638)--(1.057,.645)--cycle;
\filldraw(.302,.646)--(.256,.63)--(.988,.63)--(1.034,.646)--cycle;
\filldraw(.256,.638)--(.239,.632)--(.971,.632)--(.988,.638)--cycle;
\filldraw(.239,.64)--(.192,.625)--(.924,.625)--(.971,.64)--cycle;
\filldraw(.442,.724)--(.396,.708)--(1.128,.708)--(1.175,.724)--cycle;
\filldraw(.506,.76)--(.459,.745)--(1.191,.745)--(1.238,.76)--cycle;
\filldraw(.459,.753)--(.31,.703)--(1.042,.703)--(1.191,.753)--cycle;
\filldraw(.419,.771)--(.032,.642)--(.764,.642)--(1.151,.771)--cycle;
\filldraw(.141,.709)--(.118,.702)--(.85,.702)--(.873,.709)--cycle;
\filldraw(.259,.787)--(.212,.772)--(.944,.772)--(.991,.787)--cycle;
\filldraw(.212,.78)--(.196,.774)--(.928,.774)--(.944,.78)--cycle;
\filldraw(.196,.782)--(.149,.767)--(.881,.767)--(.928,.782)--cycle;
\filldraw(.345,.847)--(.299,.832)--(1.031,.832)--(1.077,.847)--cycle;
\filldraw(.299,.84)--(.282,.834)--(1.014,.834)--(1.031,.84)--cycle;
\filldraw(.282,.842)--(.236,.827)--(.968,.827)--(1.014,.842)--cycle;
\filldraw(.236,.834)--(-.58,.563)--(.152,.563)--(.968,.834)--cycle;
\filldraw(-1.025,-.586)--(-1.025,-.578)--(-.293,-.578)--(-.293,-.586)--cycle;
\filldraw(-1.025,-.578)--(-.979,-.562)--(-.247,-.562)--(-.293,-.578)--cycle;
\filldraw(-.979,-.562)--(-.979,-.555)--(-.247,-.555)--(-.247,-.562)--cycle;
\filldraw(-.979,-.555)--(-1.088,-.591)--(-.356,-.591)--(-.247,-.555)--cycle;
\filldraw(-1.088,-.591)--(-1.088,-.583)--(-.356,-.583)--(-.356,-.591)--cycle;
\filldraw(-1.088,-.583)--(-1.042,-.568)--(-.31,-.568)--(-.356,-.583)--cycle;
\filldraw(-1.042,-.568)--(-1.042,-.56)--(-.31,-.56)--(-.31,-.568)--cycle;
\filldraw(-1.042,-.56)--(-.939,-.526)--(-.207,-.526)--(-.31,-.56)--cycle;
\filldraw(-.939,-.526)--(-.939,-.518)--(-.207,-.518)--(-.207,-.526)--cycle;
\filldraw(-.939,-.518)--(-.893,-.502)--(-.16,-.502)--(-.207,-.518)--cycle;
\filldraw(-.893,-.502)--(-.893,-.495)--(-.16,-.495)--(-.16,-.502)--cycle;
\filldraw(-.893,-.495)--(-1.002,-.531)--(-.27,-.531)--(-.16,-.495)--cycle;
\filldraw(-1.002,-.531)--(-1.002,-.523)--(-.27,-.523)--(-.27,-.531)--cycle;
\filldraw(-1.002,-.523)--(-.956,-.508)--(-.224,-.508)--(-.27,-.523)--cycle;
\filldraw(-.956,-.508)--(-.956,-.5)--(-.224,-.5)--(-.224,-.508)--cycle;
\filldraw(-.956,-.5)--(-.924,-.49)--(-.192,-.49)--(-.224,-.5)--cycle;
\filldraw(-.924,-.49)--(-.924,-.482)--(-.192,-.482)--(-.192,-.49)--cycle;
\filldraw(-.924,-.482)--(-.97,-.497)--(-.238,-.497)--(-.192,-.482)--cycle;
\filldraw(-.97,-.497)--(-.97,-.489)--(-.238,-.489)--(-.238,-.497)--cycle;
\filldraw(-.97,-.489)--(-.861,-.453)--(-.129,-.453)--(-.238,-.489)--cycle;
\filldraw(-.861,-.453)--(-.861,-.445)--(-.129,-.445)--(-.129,-.453)--cycle;
\filldraw(-.861,-.445)--(-.907,-.46)--(-.175,-.46)--(-.129,-.445)--cycle;
\filldraw(-.907,-.46)--(-.907,-.453)--(-.175,-.453)--(-.175,-.46)--cycle;
\filldraw(-.907,-.453)--(-.838,-.43)--(-.106,-.43)--(-.175,-.453)--cycle;
\filldraw(-.838,-.43)--(-.838,-.422)--(-.106,-.422)--(-.106,-.43)--cycle;
\filldraw(-.838,-.422)--(-.884,-.437)--(-.152,-.437)--(-.106,-.422)--cycle;
\filldraw(-.884,-.437)--(-.884,-.429)--(-.152,-.429)--(-.152,-.437)--cycle;
\filldraw(-.884,-.429)--(-.775,-.393)--(-.043,-.393)--(-.152,-.429)--cycle;
\filldraw(-.775,-.393)--(-.775,-.385)--(-.043,-.385)--(-.043,-.393)--cycle;
\filldraw(-.775,-.385)--(-.821,-.401)--(-.089,-.401)--(-.043,-.385)--cycle;
\filldraw(-.821,-.401)--(-.821,-.393)--(-.089,-.393)--(-.089,-.401)--cycle;
\filldraw(-.821,-.393)--(-.864,-.407)--(-.132,-.407)--(-.089,-.393)--cycle;
\filldraw(-.864,-.407)--(-.864,-.399)--(-.132,-.399)--(-.132,-.407)--cycle;
\filldraw(-.864,-.399)--(-.818,-.384)--(-.086,-.384)--(-.132,-.399)--cycle;
\filldraw(-.818,-.384)--(-.818,-.376)--(-.086,-.376)--(-.086,-.384)--cycle;
\filldraw(-.818,-.376)--(-.927,-.412)--(-.195,-.412)--(-.086,-.376)--cycle;
\filldraw(-.927,-.412)--(-.927,-.405)--(-.195,-.405)--(-.195,-.412)--cycle;
\filldraw(-.927,-.405)--(-.881,-.389)--(-.149,-.389)--(-.195,-.405)--cycle;
\filldraw(-.881,-.389)--(-.881,-.381)--(-.149,-.381)--(-.149,-.389)--cycle;
\filldraw(-.881,-.381)--(-.778,-.347)--(-.046,-.347)--(-.149,-.381)--cycle;
\filldraw(-.778,-.347)--(-.778,-.339)--(-.046,-.339)--(-.046,-.347)--cycle;
\filldraw(-.778,-.339)--(-.732,-.324)--(.0,-.324)--(-.046,-.339)--cycle;
\filldraw(-.732,-.324)--(-.732,-.316)--(.0,-.316)--(.0,-.324)--cycle;
\filldraw(-.732,-.316)--(-.841,-.352)--(-.109,-.352)--(.0,-.316)--cycle;
\filldraw(-.841,-.352)--(-.841,-.345)--(-.109,-.345)--(-.109,-.352)--cycle;
\filldraw(-.841,-.345)--(-.795,-.329)--(-.063,-.329)--(-.109,-.345)--cycle;
\filldraw(-.795,-.329)--(-.795,-.321)--(-.063,-.321)--(-.063,-.329)--cycle;
\filldraw(-.795,-.321)--(-.763,-.311)--(-.031,-.311)--(-.063,-.321)--cycle;
\filldraw(-.763,-.311)--(-.763,-.303)--(-.031,-.303)--(-.031,-.311)--cycle;
\filldraw(-.763,-.303)--(-.809,-.319)--(-.077,-.319)--(-.031,-.303)--cycle;
\filldraw(-.809,-.319)--(-.809,-.311)--(-.077,-.311)--(-.077,-.319)--cycle;
\filldraw(-.809,-.311)--(-.7,-.274)--(.032,-.274)--(-.077,-.311)--cycle;
\filldraw(-.7,-.274)--(-.7,-.266)--(.032,-.266)--(.032,-.274)--cycle;
\filldraw(-.7,-.266)--(-.746,-.282)--(-.014,-.282)--(.032,-.266)--cycle;
\filldraw(-.746,-.282)--(-.746,-.274)--(-.014,-.274)--(-.014,-.282)--cycle;
\filldraw(-.746,-.274)--(-.677,-.251)--(.055,-.251)--(-.014,-.274)--cycle;
\filldraw(-.677,-.251)--(-.677,-.243)--(.055,-.243)--(.055,-.251)--cycle;
\filldraw(-.677,-.243)--(-.723,-.259)--(.009,-.259)--(.055,-.243)--cycle;
\filldraw(-.723,-.259)--(-.723,-.251)--(.009,-.251)--(.009,-.259)--cycle;
\filldraw(-.723,-.251)--(-.614,-.214)--(.118,-.214)--(.009,-.251)--cycle;
\filldraw(-.614,-.214)--(-.614,-.207)--(.118,-.207)--(.118,-.214)--cycle;
\filldraw(-.614,-.207)--(-.66,-.222)--(.072,-.222)--(.118,-.207)--cycle;
\filldraw(-.66,-.222)--(-.66,-.214)--(.072,-.214)--(.072,-.222)--cycle;
\filldraw(-.66,-.214)--(-1.244,-.409)--(-.512,-.409)--(.072,-.214)--cycle;
\filldraw(-1.244,-.409)--(-1.244,-.401)--(-.512,-.401)--(-.512,-.409)--cycle;
\filldraw(-1.244,-.401)--(-1.198,-.386)--(-.466,-.386)--(-.512,-.401)--cycle;
\filldraw(-1.198,-.386)--(-1.198,-.378)--(-.466,-.378)--(-.466,-.386)--cycle;
\filldraw(-1.198,-.378)--(-1.308,-.414)--(-.576,-.414)--(-.466,-.378)--cycle;
\filldraw(-1.308,-.414)--(-1.308,-.406)--(-.576,-.406)--(-.576,-.414)--cycle;
\filldraw(-1.308,-.406)--(-1.261,-.391)--(-.529,-.391)--(-.576,-.406)--cycle;
\filldraw(-1.261,-.391)--(-1.261,-.383)--(-.529,-.383)--(-.529,-.391)--cycle;
\filldraw(-1.261,-.383)--(-1.158,-.349)--(-.426,-.349)--(-.529,-.383)--cycle;
\filldraw(-1.158,-.349)--(-1.158,-.341)--(-.426,-.341)--(-.426,-.349)--cycle;
\filldraw(-1.158,-.341)--(-1.112,-.326)--(-.38,-.326)--(-.426,-.341)--cycle;
\filldraw(-1.112,-.326)--(-1.112,-.318)--(-.38,-.318)--(-.38,-.326)--cycle;
\filldraw(-1.112,-.318)--(-1.221,-.354)--(-.489,-.354)--(-.38,-.318)--cycle;
\filldraw(-1.221,-.354)--(-1.221,-.346)--(-.489,-.346)--(-.489,-.354)--cycle;
\filldraw(-1.221,-.346)--(-1.175,-.331)--(-.443,-.331)--(-.489,-.346)--cycle;
\filldraw(-1.175,-.331)--(-1.175,-.323)--(-.443,-.323)--(-.443,-.331)--cycle;
\filldraw(-1.175,-.323)--(-1.144,-.313)--(-.412,-.313)--(-.443,-.323)--cycle;
\filldraw(-1.144,-.313)--(-1.144,-.305)--(-.412,-.305)--(-.412,-.313)--cycle;
\filldraw(-1.144,-.305)--(-1.19,-.32)--(-.458,-.32)--(-.412,-.305)--cycle;
\filldraw(-1.19,-.32)--(-1.19,-.313)--(-.458,-.313)--(-.458,-.32)--cycle;
\filldraw(-1.19,-.313)--(-1.081,-.276)--(-.349,-.276)--(-.458,-.313)--cycle;
\filldraw(-1.081,-.276)--(-1.081,-.268)--(-.349,-.268)--(-.349,-.276)--cycle;
\filldraw(-1.081,-.268)--(-1.127,-.284)--(-.395,-.284)--(-.349,-.268)--cycle;
\filldraw(-1.127,-.284)--(-1.127,-.276)--(-.395,-.276)--(-.395,-.284)--cycle;
\filldraw(-1.127,-.276)--(-1.058,-.253)--(-.325,-.253)--(-.395,-.276)--cycle;
\filldraw(-1.058,-.253)--(-1.058,-.245)--(-.325,-.245)--(-.325,-.253)--cycle;
\filldraw(-1.058,-.245)--(-1.104,-.26)--(-.372,-.26)--(-.325,-.245)--cycle;
\filldraw(-1.104,-.26)--(-1.104,-.253)--(-.372,-.253)--(-.372,-.26)--cycle;
\filldraw(-1.104,-.253)--(-.994,-.216)--(-.262,-.216)--(-.372,-.253)--cycle;
\filldraw(-.994,-.216)--(-.994,-.208)--(-.262,-.208)--(-.262,-.216)--cycle;
\filldraw(-.994,-.208)--(-1.041,-.224)--(-.309,-.224)--(-.262,-.208)--cycle;
\filldraw(-1.041,-.224)--(-1.041,-.216)--(-.309,-.216)--(-.309,-.224)--cycle;
\filldraw(-1.041,-.216)--(-1.084,-.23)--(-.352,-.23)--(-.309,-.216)--cycle;
\filldraw(-1.084,-.23)--(-1.084,-.222)--(-.352,-.222)--(-.352,-.23)--cycle;
\filldraw(-1.084,-.222)--(-1.038,-.207)--(-.305,-.207)--(-.352,-.222)--cycle;
\filldraw(-1.038,-.207)--(-1.038,-.199)--(-.305,-.199)--(-.305,-.207)--cycle;
\filldraw(-1.038,-.199)--(-1.147,-.236)--(-.415,-.236)--(-.305,-.199)--cycle;
\filldraw(-1.147,-.236)--(-1.147,-.228)--(-.415,-.228)--(-.415,-.236)--cycle;
\filldraw(-1.147,-.228)--(-1.101,-.212)--(-.369,-.212)--(-.415,-.228)--cycle;
\filldraw(-1.101,-.212)--(-1.101,-.205)--(-.369,-.205)--(-.369,-.212)--cycle;
\filldraw(-1.101,-.205)--(-.998,-.17)--(-.266,-.17)--(-.369,-.205)--cycle;
\filldraw(-.998,-.17)--(-.998,-.162)--(-.266,-.162)--(-.266,-.17)--cycle;
\filldraw(-.998,-.162)--(-.951,-.147)--(-.219,-.147)--(-.266,-.162)--cycle;
\filldraw(-.951,-.147)--(-.951,-.139)--(-.219,-.139)--(-.219,-.147)--cycle;
\filldraw(-.951,-.139)--(-1.061,-.176)--(-.329,-.176)--(-.219,-.139)--cycle;
\filldraw(-1.061,-.176)--(-1.061,-.168)--(-.329,-.168)--(-.329,-.176)--cycle;
\filldraw(-1.061,-.168)--(-1.014,-.152)--(-.282,-.152)--(-.329,-.168)--cycle;
\filldraw(-1.014,-.152)--(-1.014,-.145)--(-.282,-.145)--(-.282,-.152)--cycle;
\filldraw(-1.014,-.145)--(-.983,-.134)--(-.251,-.134)--(-.282,-.145)--cycle;
\filldraw(-.983,-.134)--(-.983,-.126)--(-.251,-.126)--(-.251,-.134)--cycle;
\filldraw(-.983,-.126)--(-1.029,-.142)--(-.297,-.142)--(-.251,-.126)--cycle;
\filldraw(-1.029,-.142)--(-1.029,-.134)--(-.297,-.134)--(-.297,-.142)--cycle;
\filldraw(-1.029,-.134)--(-.92,-.098)--(-.188,-.098)--(-.297,-.134)--cycle;
\filldraw(-.92,-.098)--(-.92,-.09)--(-.188,-.09)--(-.188,-.098)--cycle;
\filldraw(-.92,-.09)--(-.966,-.105)--(-.234,-.105)--(-.188,-.09)--cycle;
\filldraw(-.966,-.105)--(-.966,-.097)--(-.234,-.097)--(-.234,-.105)--cycle;
\filldraw(-.966,-.097)--(-.897,-.074)--(-.165,-.074)--(-.234,-.097)--cycle;
\filldraw(-.897,-.074)--(-.897,-.066)--(-.165,-.066)--(-.165,-.074)--cycle;
\filldraw(-.897,-.066)--(-.943,-.082)--(-.211,-.082)--(-.165,-.066)--cycle;
\filldraw(-.943,-.082)--(-.943,-.074)--(-.211,-.074)--(-.211,-.082)--cycle;
\filldraw(-.943,-.074)--(-.834,-.038)--(-.102,-.038)--(-.211,-.074)--cycle;
\filldraw(-.834,-.038)--(-.834,-.03)--(-.102,-.03)--(-.102,-.038)--cycle;
\filldraw(-.834,-.03)--(-.88,-.045)--(-.148,-.045)--(-.102,-.03)--cycle;
\filldraw(-.88,-.045)--(-.88,-.037)--(-.148,-.037)--(-.148,-.045)--cycle;
\filldraw(-.88,-.037)--(-.725,.014)--(.007,.014)--(-.148,-.037)--cycle;
\filldraw(-.725,.014)--(-.725,.022)--(.007,.022)--(.007,.014)--cycle;
\filldraw(-.725,.022)--(-.679,.038)--(.053,.038)--(.007,.022)--cycle;
\filldraw(-.679,.038)--(-.679,.045)--(.053,.045)--(.053,.038)--cycle;
\filldraw(-.679,.045)--(-.788,.009)--(-.056,.009)--(.053,.045)--cycle;
\filldraw(-.788,.009)--(-.788,.017)--(-.056,.017)--(-.056,.009)--cycle;
\filldraw(-.788,.017)--(-.742,.032)--(-.01,.032)--(-.056,.017)--cycle;
\filldraw(-.742,.032)--(-.742,.04)--(-.01,.04)--(-.01,.032)--cycle;
\filldraw(-.742,.04)--(-.639,.074)--(.093,.074)--(-.01,.04)--cycle;
\filldraw(-.639,.074)--(-.639,.082)--(.093,.082)--(.093,.074)--cycle;
\filldraw(-.639,.082)--(-.593,.098)--(.14,.098)--(.093,.082)--cycle;
\filldraw(-.593,.098)--(-.593,.105)--(.14,.105)--(.14,.098)--cycle;
\filldraw(-.593,.105)--(-.702,.069)--(.03,.069)--(.14,.105)--cycle;
\filldraw(-.702,.069)--(-.702,.077)--(.03,.077)--(.03,.069)--cycle;
\filldraw(-.702,.077)--(-.656,.092)--(.076,.092)--(.03,.077)--cycle;
\filldraw(-.656,.092)--(-.656,.1)--(.076,.1)--(.076,.092)--cycle;
\filldraw(-.656,.1)--(-.624,.11)--(.108,.11)--(.076,.1)--cycle;
\filldraw(-.624,.11)--(-.624,.118)--(.108,.118)--(.108,.11)--cycle;
\filldraw(-.624,.118)--(-.67,.103)--(.062,.103)--(.108,.118)--cycle;
\filldraw(-.67,.103)--(-.67,.111)--(.062,.111)--(.062,.103)--cycle;
\filldraw(-.67,.111)--(-.561,.147)--(.171,.147)--(.062,.111)--cycle;
\filldraw(-.561,.147)--(-.561,.155)--(.171,.155)--(.171,.147)--cycle;
\filldraw(-.561,.155)--(-.607,.14)--(.125,.14)--(.171,.155)--cycle;
\filldraw(-.607,.14)--(-.607,.147)--(.125,.147)--(.125,.14)--cycle;
\filldraw(-.607,.147)--(-.538,.17)--(.194,.17)--(.125,.147)--cycle;
\filldraw(-.538,.17)--(-.538,.178)--(.194,.178)--(.194,.17)--cycle;
\filldraw(-.538,.178)--(-.584,.163)--(.148,.163)--(.194,.178)--cycle;
\filldraw(-.584,.163)--(-.584,.171)--(.148,.171)--(.148,.163)--cycle;
\filldraw(-.584,.171)--(-.475,.207)--(.257,.207)--(.148,.171)--cycle;
\filldraw(-.475,.207)--(-.475,.215)--(.257,.215)--(.257,.207)--cycle;
\filldraw(-.475,.215)--(-.521,.199)--(.211,.199)--(.257,.215)--cycle;
\filldraw(-.521,.199)--(-.521,.207)--(.211,.207)--(.211,.199)--cycle;
\filldraw(-.521,.207)--(-.564,.193)--(.168,.193)--(.211,.207)--cycle;
\filldraw(-.564,.193)--(-.564,.201)--(.168,.201)--(.168,.193)--cycle;
\filldraw(-.564,.201)--(-.518,.216)--(.214,.216)--(.168,.201)--cycle;
\filldraw(-.518,.216)--(-.518,.224)--(.214,.224)--(.214,.216)--cycle;
\filldraw(-.518,.224)--(-.627,.188)--(.105,.188)--(.214,.224)--cycle;
\filldraw(-.627,.188)--(-.627,.195)--(.105,.195)--(.105,.188)--cycle;
\filldraw(-.627,.195)--(-.581,.211)--(.151,.211)--(.105,.195)--cycle;
\filldraw(-.581,.211)--(-.581,.219)--(.151,.219)--(.151,.211)--cycle;
\filldraw(-.581,.219)--(-.478,.253)--(.254,.253)--(.151,.219)--cycle;
\filldraw(-.478,.253)--(-.478,.261)--(.254,.261)--(.254,.253)--cycle;
\filldraw(-.478,.261)--(-.432,.276)--(.3,.276)--(.254,.261)--cycle;
\filldraw(-.432,.276)--(-.432,.284)--(.3,.284)--(.3,.276)--cycle;
\filldraw(-.432,.284)--(-.541,.248)--(.191,.248)--(.3,.284)--cycle;
\filldraw(-.541,.248)--(-.541,.255)--(.191,.255)--(.191,.248)--cycle;
\filldraw(-.541,.255)--(-.495,.271)--(.237,.271)--(.191,.255)--cycle;
\filldraw(-.495,.271)--(-.495,.279)--(.237,.279)--(.237,.271)--cycle;
\filldraw(-.495,.279)--(-.463,.289)--(.269,.289)--(.237,.279)--cycle;
\filldraw(-.463,.289)--(-.463,.297)--(.269,.297)--(.269,.289)--cycle;
\filldraw(-.463,.297)--(-.509,.281)--(.223,.281)--(.269,.297)--cycle;
\filldraw(-.509,.281)--(-.509,.289)--(.223,.289)--(.223,.281)--cycle;
\filldraw(-.509,.289)--(-.4,.326)--(.332,.326)--(.223,.289)--cycle;
\filldraw(-.4,.326)--(-.4,.334)--(.332,.334)--(.332,.326)--cycle;
\filldraw(-.4,.334)--(-.446,.318)--(.286,.318)--(.332,.334)--cycle;
\filldraw(-.446,.318)--(-.446,.326)--(.286,.326)--(.286,.318)--cycle;
\filldraw(-.446,.326)--(-.377,.349)--(.355,.349)--(.286,.326)--cycle;
\filldraw(-.377,.349)--(-.377,.357)--(.355,.357)--(.355,.349)--cycle;
\filldraw(-.377,.357)--(-.423,.341)--(.309,.341)--(.355,.357)--cycle;
\filldraw(-.423,.341)--(-.423,.349)--(.309,.349)--(.309,.341)--cycle;
\filldraw(-.423,.349)--(-.314,.386)--(.418,.386)--(.309,.349)--cycle;
\filldraw(-.314,.386)--(-.314,.393)--(.418,.393)--(.418,.386)--cycle;
\filldraw(-.314,.393)--(-.36,.378)--(.372,.378)--(.418,.393)--cycle;
\filldraw(-.36,.378)--(-.36,.386)--(.372,.386)--(.372,.378)--cycle;
\filldraw(-.36,.386)--(-.944,.191)--(-.212,.191)--(.372,.386)--cycle;
\filldraw(-.944,.191)--(-.944,.199)--(-.212,.199)--(-.212,.191)--cycle;
\filldraw(-.944,.199)--(-.898,.214)--(-.166,.214)--(-.212,.199)--cycle;
\filldraw(-.898,.214)--(-.898,.222)--(-.166,.222)--(-.166,.214)--cycle;
\filldraw(-.898,.222)--(-1.008,.186)--(-.276,.186)--(-.166,.222)--cycle;
\filldraw(-1.008,.186)--(-1.008,.194)--(-.276,.194)--(-.276,.186)--cycle;
\filldraw(-1.008,.194)--(-.961,.209)--(-.229,.209)--(-.276,.194)--cycle;
\filldraw(-.961,.209)--(-.961,.217)--(-.229,.217)--(-.229,.209)--cycle;
\filldraw(-.961,.217)--(-.858,.251)--(-.126,.251)--(-.229,.217)--cycle;
\filldraw(-.858,.251)--(-.858,.259)--(-.126,.259)--(-.126,.251)--cycle;
\filldraw(-.858,.259)--(-.812,.274)--(-.08,.274)--(-.126,.259)--cycle;
\filldraw(-.812,.274)--(-.812,.282)--(-.08,.282)--(-.08,.274)--cycle;
\filldraw(-.812,.282)--(-.921,.246)--(-.189,.246)--(-.08,.282)--cycle;
\filldraw(-.921,.246)--(-.921,.254)--(-.189,.254)--(-.189,.246)--cycle;
\filldraw(-.921,.254)--(-.875,.269)--(-.143,.269)--(-.189,.254)--cycle;
\filldraw(-.875,.269)--(-.875,.277)--(-.143,.277)--(-.143,.269)--cycle;
\filldraw(-.875,.277)--(-.844,.287)--(-.112,.287)--(-.143,.277)--cycle;
\filldraw(-.844,.287)--(-.844,.295)--(-.112,.295)--(-.112,.287)--cycle;
\filldraw(-.844,.295)--(-.89,.28)--(-.158,.28)--(-.112,.295)--cycle;
\filldraw(-.89,.28)--(-.89,.287)--(-.158,.287)--(-.158,.28)--cycle;
\filldraw(-.89,.287)--(-.781,.324)--(-.049,.324)--(-.158,.287)--cycle;
\filldraw(-.781,.324)--(-.781,.332)--(-.049,.332)--(-.049,.324)--cycle;
\filldraw(-.781,.332)--(-.827,.316)--(-.095,.316)--(-.049,.332)--cycle;
\filldraw(-.827,.316)--(-.827,.324)--(-.095,.324)--(-.095,.316)--cycle;
\filldraw(-.827,.324)--(-.758,.347)--(-.025,.347)--(-.095,.324)--cycle;
\filldraw(-.758,.347)--(-.758,.355)--(-.025,.355)--(-.025,.347)--cycle;
\filldraw(-.758,.355)--(-.804,.34)--(-.072,.34)--(-.025,.355)--cycle;
\filldraw(-.804,.34)--(-.804,.347)--(-.072,.347)--(-.072,.34)--cycle;
\filldraw(-.804,.347)--(-.694,.384)--(.038,.384)--(-.072,.347)--cycle;
\filldraw(-.694,.384)--(-.694,.392)--(.038,.392)--(.038,.384)--cycle;
\filldraw(-.694,.392)--(-.741,.376)--(-.009,.376)--(.038,.392)--cycle;
\filldraw(-.741,.376)--(-.741,.384)--(-.009,.384)--(-.009,.376)--cycle;
\filldraw(-.741,.384)--(-.784,.37)--(-.052,.37)--(-.009,.384)--cycle;
\filldraw(-.784,.37)--(-.784,.378)--(-.052,.378)--(-.052,.37)--cycle;
\filldraw(-.784,.378)--(-.738,.393)--(-.005,.393)--(-.052,.378)--cycle;
\filldraw(-.738,.393)--(-.738,.401)--(-.005,.401)--(-.005,.393)--cycle;
\filldraw(-.738,.401)--(-.847,.364)--(-.115,.364)--(-.005,.401)--cycle;
\filldraw(-.847,.364)--(-.847,.372)--(-.115,.372)--(-.115,.364)--cycle;
\filldraw(-.847,.372)--(-.801,.388)--(-.069,.388)--(-.115,.372)--cycle;
\filldraw(-.801,.388)--(-.801,.395)--(-.069,.395)--(-.069,.388)--cycle;
\filldraw(-.801,.395)--(-.698,.43)--(.034,.43)--(-.069,.395)--cycle;
\filldraw(-.698,.43)--(-.698,.438)--(.034,.438)--(.034,.43)--cycle;
\filldraw(-.698,.438)--(-.651,.453)--(.081,.453)--(.034,.438)--cycle;
\filldraw(-.651,.453)--(-.651,.461)--(.081,.461)--(.081,.453)--cycle;
\filldraw(-.651,.461)--(-.761,.424)--(-.029,.424)--(.081,.461)--cycle;
\filldraw(-.761,.424)--(-.761,.432)--(-.029,.432)--(-.029,.424)--cycle;
\filldraw(-.761,.432)--(-.714,.448)--(.018,.448)--(-.029,.432)--cycle;
\filldraw(-.714,.448)--(-.714,.455)--(.018,.455)--(.018,.448)--cycle;
\filldraw(-.714,.455)--(-.683,.466)--(.049,.466)--(.018,.455)--cycle;
\filldraw(-.683,.466)--(-.683,.474)--(.049,.474)--(.049,.466)--cycle;
\filldraw(-.683,.474)--(-.729,.458)--(.003,.458)--(.049,.474)--cycle;
\filldraw(-.729,.458)--(-.729,.466)--(.003,.466)--(.003,.458)--cycle;
\filldraw(-.729,.466)--(-.62,.502)--(.112,.502)--(.003,.466)--cycle;
\filldraw(-.62,.502)--(-.62,.51)--(.112,.51)--(.112,.502)--cycle;
\filldraw(-.62,.51)--(-.666,.495)--(.066,.495)--(.112,.51)--cycle;
\filldraw(-.666,.495)--(-.666,.503)--(.066,.503)--(.066,.495)--cycle;
\filldraw(-.666,.503)--(-.597,.526)--(.135,.526)--(.066,.503)--cycle;
\filldraw(-.597,.526)--(-.597,.534)--(.135,.534)--(.135,.526)--cycle;
\filldraw(-.597,.534)--(-.643,.518)--(.089,.518)--(.135,.534)--cycle;
\filldraw(-.643,.518)--(-.643,.526)--(.089,.526)--(.089,.518)--cycle;
\filldraw(-.643,.526)--(-.534,.562)--(.198,.562)--(.089,.526)--cycle;
\filldraw(-.534,.562)--(-.534,.57)--(.198,.57)--(.198,.562)--cycle;
\filldraw(-.534,.57)--(-.58,.555)--(.152,.555)--(.198,.57)--cycle;
\filldraw(-.58,.555)--(-.58,.563)--(.152,.563)--(.152,.555)--cycle;
\filldraw[fill=brown](-.293,-.586)--(-.293,-.578)--(-.247,-.562)--(-.247,-.555)--(-.356,-.591)--(-.356,-.583)--(-.31,-.568)--(-.31,-.56)--(-.207,-.526)--(-.207,-.518)--(-.16,-.502)--(-.16,-.495)--(-.27,-.531)--(-.27,-.523)--(-.224,-.508)--(-.224,-.5)--(-.192,-.49)--(-.192,-.482)--(-.238,-.497)--(-.238,-.489)--(-.129,-.453)--(-.129,-.445)--(-.175,-.46)--(-.175,-.453)--(-.106,-.43)--(-.106,-.422)--(-.152,-.437)--(-.152,-.429)--(-.043,-.393)--(-.043,-.385)--(-.089,-.401)--(-.089,-.393)--(-.132,-.407)--(-.132,-.399)--(-.086,-.384)--(-.086,-.376)--(-.195,-.412)--(-.195,-.405)--(-.149,-.389)--(-.149,-.381)--(-.046,-.347)--(-.046,-.339)--(.0,-.324)--(.0,-.316)--(-.109,-.352)--(-.109,-.345)--(-.063,-.329)--(-.063,-.321)--(-.031,-.311)--(-.031,-.303)--(-.077,-.319)--(-.077,-.311)--(.032,-.274)--(.032,-.266)--(-.014,-.282)--(-.014,-.274)--(.055,-.251)--(.055,-.243)--(.009,-.259)--(.009,-.251)--(.118,-.214)--(.118,-.207)--(.072,-.222)--(.072,-.214)--(-.512,-.409)--(-.512,-.401)--(-.466,-.386)--(-.466,-.378)--(-.576,-.414)--(-.576,-.406)--(-.529,-.391)--(-.529,-.383)--(-.426,-.349)--(-.426,-.341)--(-.38,-.326)--(-.38,-.318)--(-.489,-.354)--(-.489,-.346)--(-.443,-.331)--(-.443,-.323)--(-.412,-.313)--(-.412,-.305)--(-.458,-.32)--(-.458,-.313)--(-.349,-.276)--(-.349,-.268)--(-.395,-.284)--(-.395,-.276)--(-.325,-.253)--(-.325,-.245)--(-.372,-.26)--(-.372,-.253)--(-.262,-.216)--(-.262,-.208)--(-.309,-.224)--(-.309,-.216)--(-.352,-.23)--(-.352,-.222)--(-.305,-.207)--(-.305,-.199)--(-.415,-.236)--(-.415,-.228)--(-.369,-.212)--(-.369,-.205)--(-.266,-.17)--(-.266,-.162)--(-.219,-.147)--(-.219,-.139)--(-.329,-.176)--(-.329,-.168)--(-.282,-.152)--(-.282,-.145)--(-.251,-.134)--(-.251,-.126)--(-.297,-.142)--(-.297,-.134)--(-.188,-.098)--(-.188,-.09)--(-.234,-.105)--(-.234,-.097)--(-.165,-.074)--(-.165,-.066)--(-.211,-.082)--(-.211,-.074)--(-.102,-.038)--(-.102,-.03)--(-.148,-.045)--(-.148,-.037)--(.007,.014)--(.007,.022)--(.053,.038)--(.053,.045)--(-.056,.009)--(-.056,.017)--(-.01,.032)--(-.01,.04)--(.093,.074)--(.093,.082)--(.14,.098)--(.14,.105)--(.03,.069)--(.03,.077)--(.076,.092)--(.076,.1)--(.108,.11)--(.108,.118)--(.062,.103)--(.062,.111)--(.171,.147)--(.171,.155)--(.125,.14)--(.125,.147)--(.194,.17)--(.194,.178)--(.148,.163)--(.148,.171)--(.257,.207)--(.257,.215)--(.211,.199)--(.211,.207)--(.168,.193)--(.168,.201)--(.214,.216)--(.214,.224)--(.105,.188)--(.105,.195)--(.151,.211)--(.151,.219)--(.254,.253)--(.254,.261)--(.3,.276)--(.3,.284)--(.191,.248)--(.191,.255)--(.237,.271)--(.237,.279)--(.269,.289)--(.269,.297)--(.223,.281)--(.223,.289)--(.332,.326)--(.332,.334)--(.286,.318)--(.286,.326)--(.355,.349)--(.355,.357)--(.309,.341)--(.309,.349)--(.418,.386)--(.418,.393)--(.372,.378)--(.372,.386)--(-.212,.191)--(-.212,.199)--(-.166,.214)--(-.166,.222)--(-.276,.186)--(-.276,.194)--(-.229,.209)--(-.229,.217)--(-.126,.251)--(-.126,.259)--(-.08,.274)--(-.08,.282)--(-.189,.246)--(-.189,.254)--(-.143,.269)--(-.143,.277)--(-.112,.287)--(-.112,.295)--(-.158,.28)--(-.158,.287)--(-.049,.324)--(-.049,.332)--(-.095,.316)--(-.095,.324)--(-.025,.347)--(-.025,.355)--(-.072,.34)--(-.072,.347)--(.038,.384)--(.038,.392)--(-.009,.376)--(-.009,.384)--(-.052,.37)--(-.052,.378)--(-.005,.393)--(-.005,.401)--(-.115,.364)--(-.115,.372)--(-.069,.388)--(-.069,.395)--(.034,.43)--(.034,.438)--(.081,.453)--(.081,.461)--(-.029,.424)--(-.029,.432)--(.018,.448)--(.018,.455)--(.049,.466)--(.049,.474)--(.003,.458)--(.003,.466)--(.112,.502)--(.112,.51)--(.066,.495)--(.066,.503)--(.135,.526)--(.135,.534)--(.089,.518)--(.089,.526)--(.198,.562)--(.198,.57)--(.152,.555)--(.152,.563)--(.968,.834)--(.968,.827)--(1.014,.842)--(1.014,.834)--(1.031,.84)--(1.031,.832)--(1.077,.847)--(1.077,.84)--(.881,.775)--(.881,.767)--(.928,.782)--(.928,.774)--(.944,.78)--(.944,.772)--(.991,.787)--(.991,.78)--(.959,.769)--(.959,.761)--(.913,.746)--(.913,.738)--(.896,.733)--(.896,.725)--(.85,.709)--(.85,.702)--(.873,.709)--(.873,.701)--(.827,.686)--(.827,.678)--(.81,.673)--(.81,.665)--(.764,.649)--(.764,.642)--(1.151,.771)--(1.151,.763)--(1.105,.748)--(1.105,.74)--(1.088,.734)--(1.088,.726)--(1.042,.711)--(1.042,.703)--(1.191,.753)--(1.191,.745)--(1.238,.76)--(1.238,.753)--(1.128,.716)--(1.128,.708)--(1.175,.724)--(1.175,.716)--(.924,.633)--(.924,.625)--(.971,.64)--(.971,.632)--(.988,.638)--(.988,.63)--(1.034,.646)--(1.034,.638)--(1.057,.645)--(1.057,.638)--(1.011,.622)--(1.011,.614)--(1.12,.651)--(1.12,.643)--(1.074,.628)--(1.074,.62)--(.59,.459)--(.59,.451)--(.544,.436)--(.544,.428)--(.653,.464)--(.653,.456)--(.607,.441)--(.607,.433)--(.63,.441)--(.63,.433)--(.676,.448)--(.676,.441)--(.693,.446)--(.693,.438)--(.74,.454)--(.74,.446)--(.708,.435)--(.708,.428)--(.662,.412)--(.662,.404)--(.771,.441)--(.771,.433)--(.725,.418)--(.725,.41)--(.748,.418)--(.748,.41)--(.794,.425)--(.794,.417)--(.811,.423)--(.811,.415)--(.857,.431)--(.857,.423)--(.9,.437)--(.9,.429)--(.854,.414)--(.854,.406)--(.837,.4)--(.837,.393)--(.791,.377)--(.791,.369)--(.814,.377)--(.814,.369)--(.768,.354)--(.768,.346)--(.751,.34)--(.751,.333)--(.705,.317)--(.705,.309)--(1.018,.414)--(1.018,.406)--(.972,.391)--(.972,.383)--(.955,.377)--(.955,.369)--(.909,.354)--(.909,.346)--(.932,.354)--(.932,.346)--(.886,.331)--(.886,.323)--(.869,.317)--(.869,.309)--(.823,.294)--(.823,.286)--(1.357,.464)--(1.357,.456)--(1.311,.441)--(1.311,.433)--(1.42,.47)--(1.42,.462)--(1.374,.446)--(1.374,.439)--(1.271,.404)--(1.271,.396)--(1.224,.381)--(1.224,.373)--(1.334,.41)--(1.334,.402)--(1.288,.386)--(1.288,.379)--(1.475,.441)--(1.475,.433)--(1.428,.418)--(1.428,.41)--(1.538,.446)--(1.538,.439)--(1.491,.423)--(1.491,.415)--(1.388,.381)--(1.388,.373)--(1.342,.358)--(1.342,.35)--(1.451,.386)--(1.451,.379)--(1.405,.363)--(1.405,.355)--(1.196,.286)--(1.196,.278)--(1.15,.262)--(1.15,.255)--(1.259,.291)--(1.259,.283)--(1.213,.268)--(1.213,.26)--(1.11,.226)--(1.11,.218)--(1.064,.202)--(1.064,.195)--(1.173,.231)--(1.173,.223)--(1.127,.208)--(1.127,.2)--(1.314,.262)--(1.314,.255)--(1.268,.239)--(1.268,.231)--(1.377,.268)--(1.377,.26)--(1.331,.245)--(1.331,.237)--(1.228,.202)--(1.228,.195)--(1.181,.179)--(1.181,.171)--(1.291,.208)--(1.291,.2)--(1.244,.185)--(1.244,.177)--(1.232,.173)--(1.232,.165)--(1.186,.149)--(1.186,.142)--(1.169,.136)--(1.169,.128)--(1.123,.113)--(1.123,.105)--(1.272,.155)--(1.272,.147)--(1.318,.162)--(1.318,.154)--(1.209,.118)--(1.209,.11)--(1.255,.126)--(1.255,.118)--(1.005,.034)--(1.005,.027)--(1.051,.042)--(1.051,.034)--(1.068,.04)--(1.068,.032)--(1.114,.047)--(1.114,.04)--(1.137,.047)--(1.137,.039)--(1.091,.024)--(1.091,.016)--(1.2,.053)--(1.2,.045)--(1.154,.029)--(1.154,.022)--(1.071,-.006)--(1.071,-.014)--(1.025,-.029)--(1.025,-.037)--(1.008,-.043)--(1.008,-.05)--(.962,-.066)--(.962,-.074)--(1.111,-.024)--(1.111,-.032)--(1.157,-.016)--(1.157,-.024)--(1.048,-.061)--(1.048,-.068)--(1.094,-.053)--(1.094,-.061)--(.844,-.144)--(.844,-.152)--(.89,-.137)--(.89,-.144)--(.907,-.139)--(.907,-.147)--(.953,-.131)--(.953,-.139)--(.976,-.131)--(.976,-.139)--(.93,-.155)--(.93,-.162)--(1.04,-.126)--(1.04,-.134)--(.993,-.149)--(.993,-.157)--cycle;
\filldraw(.523,-.314)--(.523,-.306)--(.791,-.306)--(.791,-.314)--cycle;
\filldraw(.523,-.306)--(.569,-.291)--(.837,-.291)--(.791,-.306)--cycle;
\filldraw(.569,-.291)--(.569,-.283)--(.837,-.283)--(.837,-.291)--cycle;
\filldraw(.569,-.283)--(.586,-.277)--(.854,-.277)--(.837,-.283)--cycle;
\filldraw(.586,-.277)--(.586,-.269)--(.854,-.269)--(.854,-.277)--cycle;
\filldraw(.586,-.269)--(.632,-.254)--(.9,-.254)--(.854,-.269)--cycle;
\filldraw(.632,-.254)--(.632,-.246)--(.9,-.246)--(.9,-.254)--cycle;
\filldraw(.632,-.246)--(.609,-.254)--(.877,-.254)--(.9,-.246)--cycle;
\filldraw(.609,-.254)--(.609,-.246)--(.877,-.246)--(.877,-.254)--cycle;
\filldraw(.609,-.246)--(.655,-.231)--(.923,-.231)--(.877,-.246)--cycle;
\filldraw(.655,-.231)--(.655,-.223)--(.923,-.223)--(.923,-.231)--cycle;
\filldraw(.655,-.223)--(.672,-.217)--(.94,-.217)--(.923,-.223)--cycle;
\filldraw(.672,-.217)--(.672,-.209)--(.94,-.209)--(.94,-.217)--cycle;
\filldraw(.672,-.209)--(.718,-.194)--(.986,-.194)--(.94,-.209)--cycle;
\filldraw(.718,-.194)--(.718,-.186)--(.986,-.186)--(.986,-.194)--cycle;
\filldraw(.718,-.186)--(.405,-.291)--(.673,-.291)--(.986,-.186)--cycle;
\filldraw(.405,-.291)--(.405,-.283)--(.673,-.283)--(.673,-.291)--cycle;
\filldraw(.405,-.283)--(.451,-.267)--(.719,-.267)--(.673,-.283)--cycle;
\filldraw(.451,-.267)--(.451,-.26)--(.719,-.26)--(.719,-.267)--cycle;
\filldraw(.451,-.26)--(.468,-.254)--(.736,-.254)--(.719,-.26)--cycle;
\filldraw(.468,-.254)--(.468,-.246)--(.736,-.246)--(.736,-.254)--cycle;
\filldraw(.468,-.246)--(.514,-.231)--(.782,-.231)--(.736,-.246)--cycle;
\filldraw(.514,-.231)--(.514,-.223)--(.782,-.223)--(.782,-.231)--cycle;
\filldraw(.514,-.223)--(.491,-.231)--(.759,-.231)--(.782,-.223)--cycle;
\filldraw(.491,-.231)--(.491,-.223)--(.759,-.223)--(.759,-.231)--cycle;
\filldraw(.491,-.223)--(.537,-.207)--(.805,-.207)--(.759,-.223)--cycle;
\filldraw(.537,-.207)--(.537,-.2)--(.805,-.2)--(.805,-.207)--cycle;
\filldraw(.537,-.2)--(.554,-.194)--(.822,-.194)--(.805,-.2)--cycle;
\filldraw(.554,-.194)--(.554,-.186)--(.822,-.186)--(.822,-.194)--cycle;
\filldraw(.554,-.186)--(.6,-.171)--(.868,-.171)--(.822,-.186)--cycle;
\filldraw(.6,-.171)--(.6,-.163)--(.868,-.163)--(.868,-.171)--cycle;
\filldraw(.6,-.163)--(.557,-.177)--(.825,-.177)--(.868,-.163)--cycle;
\filldraw(.557,-.177)--(.557,-.169)--(.825,-.169)--(.825,-.177)--cycle;
\filldraw(.557,-.169)--(.511,-.185)--(.779,-.185)--(.825,-.169)--cycle;
\filldraw(.511,-.185)--(.511,-.177)--(.779,-.177)--(.779,-.185)--cycle;
\filldraw(.511,-.177)--(.494,-.183)--(.762,-.183)--(.779,-.177)--cycle;
\filldraw(.494,-.183)--(.494,-.175)--(.762,-.175)--(.762,-.183)--cycle;
\filldraw(.494,-.175)--(.448,-.19)--(.716,-.19)--(.762,-.175)--cycle;
\filldraw(.448,-.19)--(.448,-.182)--(.716,-.182)--(.716,-.19)--cycle;
\filldraw(.448,-.182)--(.425,-.19)--(.693,-.19)--(.716,-.182)--cycle;
\filldraw(.425,-.19)--(.425,-.182)--(.693,-.182)--(.693,-.19)--cycle;
\filldraw(.425,-.182)--(.471,-.167)--(.739,-.167)--(.693,-.182)--cycle;
\filldraw(.471,-.167)--(.471,-.159)--(.739,-.159)--(.739,-.167)--cycle;
\filldraw(.471,-.159)--(.362,-.196)--(.63,-.196)--(.739,-.159)--cycle;
\filldraw(.362,-.196)--(.362,-.188)--(.63,-.188)--(.63,-.196)--cycle;
\filldraw(.362,-.188)--(.408,-.172)--(.676,-.172)--(.63,-.188)--cycle;
\filldraw(.408,-.172)--(.408,-.165)--(.676,-.165)--(.676,-.172)--cycle;
\filldraw(.408,-.165)--(.44,-.154)--(.707,-.154)--(.676,-.165)--cycle;
\filldraw(.44,-.154)--(.44,-.146)--(.707,-.146)--(.707,-.154)--cycle;
\filldraw(.44,-.146)--(.393,-.162)--(.661,-.162)--(.707,-.146)--cycle;
\filldraw(.393,-.162)--(.393,-.154)--(.661,-.154)--(.661,-.162)--cycle;
\filldraw(.393,-.154)--(.376,-.159)--(.644,-.159)--(.661,-.154)--cycle;
\filldraw(.376,-.159)--(.376,-.152)--(.644,-.152)--(.644,-.159)--cycle;
\filldraw(.376,-.152)--(.33,-.167)--(.598,-.167)--(.644,-.152)--cycle;
\filldraw(.33,-.167)--(.33,-.159)--(.598,-.159)--(.598,-.167)--cycle;
\filldraw(.33,-.159)--(.307,-.167)--(.575,-.167)--(.598,-.159)--cycle;
\filldraw(.307,-.167)--(.307,-.159)--(.575,-.159)--(.575,-.167)--cycle;
\filldraw(.307,-.159)--(.353,-.144)--(.621,-.144)--(.575,-.159)--cycle;
\filldraw(.353,-.144)--(.353,-.136)--(.621,-.136)--(.621,-.144)--cycle;
\filldraw(.353,-.136)--(.244,-.172)--(.512,-.172)--(.621,-.136)--cycle;
\filldraw(.244,-.172)--(.244,-.164)--(.512,-.164)--(.512,-.172)--cycle;
\filldraw(.244,-.164)--(.29,-.149)--(.558,-.149)--(.512,-.164)--cycle;
\filldraw(.29,-.149)--(.29,-.141)--(.558,-.141)--(.558,-.149)--cycle;
\filldraw(.29,-.141)--(.303,-.137)--(.571,-.137)--(.558,-.141)--cycle;
\filldraw(.303,-.137)--(.303,-.129)--(.571,-.129)--(.571,-.137)--cycle;
\filldraw(.303,-.129)--(.349,-.114)--(.617,-.114)--(.571,-.129)--cycle;
\filldraw(.349,-.114)--(.349,-.106)--(.617,-.106)--(.617,-.114)--cycle;
\filldraw(.349,-.106)--(.366,-.1)--(.634,-.1)--(.617,-.106)--cycle;
\filldraw(.366,-.1)--(.366,-.093)--(.634,-.093)--(.634,-.1)--cycle;
\filldraw(.366,-.093)--(.412,-.077)--(.68,-.077)--(.634,-.093)--cycle;
\filldraw(.412,-.077)--(.412,-.069)--(.68,-.069)--(.68,-.077)--cycle;
\filldraw(.412,-.069)--(.389,-.077)--(.657,-.077)--(.68,-.069)--cycle;
\filldraw(.389,-.077)--(.389,-.069)--(.657,-.069)--(.657,-.077)--cycle;
\filldraw(.389,-.069)--(.435,-.054)--(.703,-.054)--(.657,-.069)--cycle;
\filldraw(.435,-.054)--(.435,-.046)--(.703,-.046)--(.703,-.054)--cycle;
\filldraw(.435,-.046)--(.452,-.04)--(.72,-.04)--(.703,-.046)--cycle;
\filldraw(.452,-.04)--(.452,-.033)--(.72,-.033)--(.72,-.04)--cycle;
\filldraw(.452,-.033)--(.498,-.017)--(.766,-.017)--(.72,-.033)--cycle;
\filldraw(.498,-.017)--(.498,-.009)--(.766,-.009)--(.766,-.017)--cycle;
\filldraw(.498,-.009)--(.185,-.114)--(.453,-.114)--(.766,-.009)--cycle;
\filldraw(.185,-.114)--(.185,-.106)--(.453,-.106)--(.453,-.114)--cycle;
\filldraw(.185,-.106)--(.231,-.091)--(.499,-.091)--(.453,-.106)--cycle;
\filldraw(.231,-.091)--(.231,-.083)--(.499,-.083)--(.499,-.091)--cycle;
\filldraw(.231,-.083)--(.248,-.077)--(.516,-.077)--(.499,-.083)--cycle;
\filldraw(.248,-.077)--(.248,-.069)--(.516,-.069)--(.516,-.077)--cycle;
\filldraw(.248,-.069)--(.295,-.054)--(.562,-.054)--(.516,-.069)--cycle;
\filldraw(.295,-.054)--(.295,-.046)--(.562,-.046)--(.562,-.054)--cycle;
\filldraw(.295,-.046)--(.271,-.054)--(.539,-.054)--(.562,-.046)--cycle;
\filldraw(.271,-.054)--(.271,-.046)--(.539,-.046)--(.539,-.054)--cycle;
\filldraw(.271,-.046)--(.318,-.031)--(.586,-.031)--(.539,-.046)--cycle;
\filldraw(.318,-.031)--(.318,-.023)--(.586,-.023)--(.586,-.031)--cycle;
\filldraw(.318,-.023)--(.334,-.017)--(.602,-.017)--(.586,-.023)--cycle;
\filldraw(.334,-.017)--(.334,-.009)--(.602,-.009)--(.602,-.017)--cycle;
\filldraw(.334,-.009)--(.381,.006)--(.649,.006)--(.602,-.009)--cycle;
\filldraw(.381,.006)--(.381,.014)--(.649,.014)--(.649,.006)--cycle;
\filldraw(.381,.014)--(.338,-.001)--(.606,-.001)--(.649,.014)--cycle;
\filldraw(.338,-.001)--(.338,.007)--(.606,.007)--(.606,-.001)--cycle;
\filldraw(.338,.007)--(.291,-.008)--(.559,-.008)--(.606,.007)--cycle;
\filldraw(.291,-.008)--(.291,-.0)--(.559,-.0)--(.559,-.008)--cycle;
\filldraw(.291,-.0)--(.275,-.006)--(.542,-.006)--(.559,-.0)--cycle;
\filldraw(.275,-.006)--(.275,.002)--(.542,.002)--(.542,-.006)--cycle;
\filldraw(.275,.002)--(.228,-.013)--(.496,-.013)--(.542,.002)--cycle;
\filldraw(.228,-.013)--(.228,-.006)--(.496,-.006)--(.496,-.013)--cycle;
\filldraw(.228,-.006)--(.205,-.013)--(.473,-.013)--(.496,-.006)--cycle;
\filldraw(.205,-.013)--(.205,-.006)--(.473,-.006)--(.473,-.013)--cycle;
\filldraw(.205,-.006)--(.251,.01)--(.519,.01)--(.473,-.006)--cycle;
\filldraw(.251,.01)--(.251,.018)--(.519,.018)--(.519,.01)--cycle;
\filldraw(.251,.018)--(.142,-.019)--(.41,-.019)--(.519,.018)--cycle;
\filldraw(.142,-.019)--(.142,-.011)--(.41,-.011)--(.41,-.019)--cycle;
\filldraw(.142,-.011)--(.188,.004)--(.456,.004)--(.41,-.011)--cycle;
\filldraw(.188,.004)--(.188,.012)--(.456,.012)--(.456,.004)--cycle;
\filldraw(.188,.012)--(.22,.023)--(.488,.023)--(.456,.012)--cycle;
\filldraw(.22,.023)--(.22,.031)--(.488,.031)--(.488,.023)--cycle;
\filldraw(.22,.031)--(.174,.015)--(.442,.015)--(.488,.031)--cycle;
\filldraw(.174,.015)--(.174,.023)--(.442,.023)--(.442,.015)--cycle;
\filldraw(.174,.023)--(.157,.017)--(.425,.017)--(.442,.023)--cycle;
\filldraw(.157,.017)--(.157,.025)--(.425,.025)--(.425,.017)--cycle;
\filldraw(.157,.025)--(.111,.01)--(.379,.01)--(.425,.025)--cycle;
\filldraw(.111,.01)--(.111,.018)--(.379,.018)--(.379,.01)--cycle;
\filldraw(.111,.018)--(.088,.01)--(.356,.01)--(.379,.018)--cycle;
\filldraw(.088,.01)--(.088,.018)--(.356,.018)--(.356,.01)--cycle;
\filldraw(.088,.018)--(.134,.033)--(.402,.033)--(.356,.018)--cycle;
\filldraw(.134,.033)--(.134,.041)--(.402,.041)--(.402,.033)--cycle;
\filldraw(.134,.041)--(.024,.005)--(.292,.005)--(.402,.041)--cycle;
\filldraw(.024,.005)--(.024,.012)--(.292,.012)--(.292,.005)--cycle;
\filldraw(.024,.012)--(.071,.028)--(.339,.028)--(.292,.012)--cycle;
\filldraw(.071,.028)--(.071,.036)--(.339,.036)--(.339,.028)--cycle;
\filldraw(.071,.036)--(.007,.014)--(.275,.014)--(.339,.036)--cycle;
\filldraw(.007,.014)--(.007,.022)--(.275,.022)--(.275,.014)--cycle;
\filldraw(.007,.022)--(.053,.038)--(.321,.038)--(.275,.022)--cycle;
\filldraw(.053,.038)--(.053,.045)--(.321,.045)--(.321,.038)--cycle;
\filldraw(.053,.045)--(-.056,.009)--(.212,.009)--(.321,.045)--cycle;
\filldraw(-.056,.009)--(-.056,.017)--(.212,.017)--(.212,.009)--cycle;
\filldraw(-.056,.017)--(-.01,.032)--(.258,.032)--(.212,.017)--cycle;
\filldraw(-.01,.032)--(-.01,.04)--(.258,.04)--(.258,.032)--cycle;
\filldraw(-.01,.04)--(.093,.074)--(.361,.074)--(.258,.04)--cycle;
\filldraw(.093,.074)--(.093,.082)--(.361,.082)--(.361,.074)--cycle;
\filldraw(.093,.082)--(.14,.098)--(.407,.098)--(.361,.082)--cycle;
\filldraw(.14,.098)--(.14,.105)--(.407,.105)--(.407,.098)--cycle;
\filldraw(.14,.105)--(.03,.069)--(.298,.069)--(.407,.105)--cycle;
\filldraw(.03,.069)--(.03,.077)--(.298,.077)--(.298,.069)--cycle;
\filldraw(.03,.077)--(.076,.092)--(.344,.092)--(.298,.077)--cycle;
\filldraw(.076,.092)--(.076,.1)--(.344,.1)--(.344,.092)--cycle;
\filldraw(.076,.1)--(.108,.11)--(.376,.11)--(.344,.1)--cycle;
\filldraw(.108,.11)--(.108,.118)--(.376,.118)--(.376,.11)--cycle;
\filldraw(.108,.118)--(.062,.103)--(.33,.103)--(.376,.118)--cycle;
\filldraw(.062,.103)--(.062,.111)--(.33,.111)--(.33,.103)--cycle;
\filldraw(.062,.111)--(.171,.147)--(.439,.147)--(.33,.111)--cycle;
\filldraw(.171,.147)--(.171,.155)--(.439,.155)--(.439,.147)--cycle;
\filldraw(.171,.155)--(.125,.14)--(.393,.14)--(.439,.155)--cycle;
\filldraw(.125,.14)--(.125,.147)--(.393,.147)--(.393,.14)--cycle;
\filldraw(.125,.147)--(.194,.17)--(.462,.17)--(.393,.147)--cycle;
\filldraw(.194,.17)--(.194,.178)--(.462,.178)--(.462,.17)--cycle;
\filldraw(.194,.178)--(.148,.163)--(.416,.163)--(.462,.178)--cycle;
\filldraw(.148,.163)--(.148,.171)--(.416,.171)--(.416,.163)--cycle;
\filldraw(.148,.171)--(.257,.207)--(.525,.207)--(.416,.171)--cycle;
\filldraw(.257,.207)--(.257,.215)--(.525,.215)--(.525,.207)--cycle;
\filldraw(.257,.215)--(.211,.199)--(.479,.199)--(.525,.215)--cycle;
\filldraw(.211,.199)--(.211,.207)--(.479,.207)--(.479,.199)--cycle;
\filldraw(.211,.207)--(.168,.193)--(.436,.193)--(.479,.207)--cycle;
\filldraw(.168,.193)--(.168,.201)--(.436,.201)--(.436,.193)--cycle;
\filldraw(.168,.201)--(.214,.216)--(.482,.216)--(.436,.201)--cycle;
\filldraw(.214,.216)--(.214,.224)--(.482,.224)--(.482,.216)--cycle;
\filldraw(.214,.224)--(.105,.188)--(.373,.188)--(.482,.224)--cycle;
\filldraw(.105,.188)--(.105,.195)--(.373,.195)--(.373,.188)--cycle;
\filldraw(.105,.195)--(.151,.211)--(.419,.211)--(.373,.195)--cycle;
\filldraw(.151,.211)--(.151,.219)--(.419,.219)--(.419,.211)--cycle;
\filldraw(.151,.219)--(.254,.253)--(.522,.253)--(.419,.219)--cycle;
\filldraw(.254,.253)--(.254,.261)--(.522,.261)--(.522,.253)--cycle;
\filldraw(.254,.261)--(.3,.276)--(.568,.276)--(.522,.261)--cycle;
\filldraw(.3,.276)--(.3,.284)--(.568,.284)--(.568,.276)--cycle;
\filldraw(.3,.284)--(.191,.248)--(.459,.248)--(.568,.284)--cycle;
\filldraw(.191,.248)--(.191,.255)--(.459,.255)--(.459,.248)--cycle;
\filldraw(.191,.255)--(.237,.271)--(.505,.271)--(.459,.255)--cycle;
\filldraw(.237,.271)--(.237,.279)--(.505,.279)--(.505,.271)--cycle;
\filldraw(.237,.279)--(.269,.289)--(.537,.289)--(.505,.279)--cycle;
\filldraw(.269,.289)--(.269,.297)--(.537,.297)--(.537,.289)--cycle;
\filldraw(.269,.297)--(.223,.281)--(.491,.281)--(.537,.297)--cycle;
\filldraw(.223,.281)--(.223,.289)--(.491,.289)--(.491,.281)--cycle;
\filldraw(.223,.289)--(.332,.326)--(.6,.326)--(.491,.289)--cycle;
\filldraw(.332,.326)--(.332,.334)--(.6,.334)--(.6,.326)--cycle;
\filldraw(.332,.334)--(.286,.318)--(.554,.318)--(.6,.334)--cycle;
\filldraw(.286,.318)--(.286,.326)--(.554,.326)--(.554,.318)--cycle;
\filldraw(.286,.326)--(.355,.349)--(.623,.349)--(.554,.326)--cycle;
\filldraw(.355,.349)--(.355,.357)--(.623,.357)--(.623,.349)--cycle;
\filldraw(.355,.357)--(.309,.341)--(.577,.341)--(.623,.357)--cycle;
\filldraw(.309,.341)--(.309,.349)--(.577,.349)--(.577,.341)--cycle;
\filldraw(.309,.349)--(.418,.386)--(.686,.386)--(.577,.349)--cycle;
\filldraw(.418,.386)--(.418,.393)--(.686,.393)--(.686,.386)--cycle;
\filldraw(.418,.393)--(.372,.378)--(.64,.378)--(.686,.393)--cycle;
\filldraw(.372,.378)--(.372,.386)--(.64,.386)--(.64,.378)--cycle;
\filldraw(.372,.386)--(-.212,.191)--(.056,.191)--(.64,.386)--cycle;
\filldraw(-.212,.191)--(-.212,.199)--(.056,.199)--(.056,.191)--cycle;
\filldraw(-.212,.199)--(-.166,.214)--(.102,.214)--(.056,.199)--cycle;
\filldraw(-.166,.214)--(-.166,.222)--(.102,.222)--(.102,.214)--cycle;
\filldraw(-.166,.222)--(-.276,.186)--(-.008,.186)--(.102,.222)--cycle;
\filldraw(-.276,.186)--(-.276,.194)--(-.008,.194)--(-.008,.186)--cycle;
\filldraw(-.276,.194)--(-.229,.209)--(.039,.209)--(-.008,.194)--cycle;
\filldraw(-.229,.209)--(-.229,.217)--(.039,.217)--(.039,.209)--cycle;
\filldraw(-.229,.217)--(-.126,.251)--(.142,.251)--(.039,.217)--cycle;
\filldraw(-.126,.251)--(-.126,.259)--(.142,.259)--(.142,.251)--cycle;
\filldraw(-.126,.259)--(-.08,.274)--(.188,.274)--(.142,.259)--cycle;
\filldraw(-.08,.274)--(-.08,.282)--(.188,.282)--(.188,.274)--cycle;
\filldraw(-.08,.282)--(-.189,.246)--(.079,.246)--(.188,.282)--cycle;
\filldraw(-.189,.246)--(-.189,.254)--(.079,.254)--(.079,.246)--cycle;
\filldraw(-.189,.254)--(-.143,.269)--(.125,.269)--(.079,.254)--cycle;
\filldraw(-.143,.269)--(-.143,.277)--(.125,.277)--(.125,.269)--cycle;
\filldraw(-.143,.277)--(-.112,.287)--(.156,.287)--(.125,.277)--cycle;
\filldraw(-.112,.287)--(-.112,.295)--(.156,.295)--(.156,.287)--cycle;
\filldraw(-.112,.295)--(-.158,.28)--(.11,.28)--(.156,.295)--cycle;
\filldraw(-.158,.28)--(-.158,.287)--(.11,.287)--(.11,.28)--cycle;
\filldraw(-.158,.287)--(-.049,.324)--(.219,.324)--(.11,.287)--cycle;
\filldraw(-.049,.324)--(-.049,.332)--(.219,.332)--(.219,.324)--cycle;
\filldraw(-.049,.332)--(-.095,.316)--(.173,.316)--(.219,.332)--cycle;
\filldraw(-.095,.316)--(-.095,.324)--(.173,.324)--(.173,.316)--cycle;
\filldraw(-.095,.324)--(-.025,.347)--(.242,.347)--(.173,.324)--cycle;
\filldraw(-.025,.347)--(-.025,.355)--(.242,.355)--(.242,.347)--cycle;
\filldraw(-.025,.355)--(-.072,.34)--(.196,.34)--(.242,.355)--cycle;
\filldraw(-.072,.34)--(-.072,.347)--(.196,.347)--(.196,.34)--cycle;
\filldraw(-.072,.347)--(.038,.384)--(.306,.384)--(.196,.347)--cycle;
\filldraw(.038,.384)--(.038,.392)--(.306,.392)--(.306,.384)--cycle;
\filldraw(.038,.392)--(-.009,.376)--(.259,.376)--(.306,.392)--cycle;
\filldraw(-.009,.376)--(-.009,.384)--(.259,.384)--(.259,.376)--cycle;
\filldraw(-.009,.384)--(-.052,.37)--(.216,.37)--(.259,.384)--cycle;
\filldraw(-.052,.37)--(-.052,.378)--(.216,.378)--(.216,.37)--cycle;
\filldraw(-.052,.378)--(-.005,.393)--(.262,.393)--(.216,.378)--cycle;
\filldraw(-.005,.393)--(-.005,.401)--(.262,.401)--(.262,.393)--cycle;
\filldraw(-.005,.401)--(-.115,.364)--(.153,.364)--(.262,.401)--cycle;
\filldraw(-.115,.364)--(-.115,.372)--(.153,.372)--(.153,.364)--cycle;
\filldraw(-.115,.372)--(-.069,.388)--(.199,.388)--(.153,.372)--cycle;
\filldraw(-.069,.388)--(-.069,.395)--(.199,.395)--(.199,.388)--cycle;
\filldraw(-.069,.395)--(.034,.43)--(.302,.43)--(.199,.395)--cycle;
\filldraw(.034,.43)--(.034,.438)--(.302,.438)--(.302,.43)--cycle;
\filldraw(.034,.438)--(.081,.453)--(.349,.453)--(.302,.438)--cycle;
\filldraw(.081,.453)--(.081,.461)--(.349,.461)--(.349,.453)--cycle;
\filldraw(.081,.461)--(-.029,.424)--(.239,.424)--(.349,.461)--cycle;
\filldraw(-.029,.424)--(-.029,.432)--(.239,.432)--(.239,.424)--cycle;
\filldraw(-.029,.432)--(.018,.448)--(.286,.448)--(.239,.432)--cycle;
\filldraw(.018,.448)--(.018,.455)--(.286,.455)--(.286,.448)--cycle;
\filldraw(.018,.455)--(.049,.466)--(.317,.466)--(.286,.455)--cycle;
\filldraw(.049,.466)--(.049,.474)--(.317,.474)--(.317,.466)--cycle;
\filldraw(.049,.474)--(.003,.458)--(.271,.458)--(.317,.474)--cycle;
\filldraw(.003,.458)--(.003,.466)--(.271,.466)--(.271,.458)--cycle;
\filldraw(.003,.466)--(.112,.502)--(.38,.502)--(.271,.466)--cycle;
\filldraw(.112,.502)--(.112,.51)--(.38,.51)--(.38,.502)--cycle;
\filldraw(.112,.51)--(.066,.495)--(.334,.495)--(.38,.51)--cycle;
\filldraw(.066,.495)--(.066,.503)--(.334,.503)--(.334,.495)--cycle;
\filldraw(.066,.503)--(.135,.526)--(.403,.526)--(.334,.503)--cycle;
\filldraw(.135,.526)--(.135,.534)--(.403,.534)--(.403,.526)--cycle;
\filldraw(.135,.534)--(.089,.518)--(.357,.518)--(.403,.534)--cycle;
\filldraw(.089,.518)--(.089,.526)--(.357,.526)--(.357,.518)--cycle;
\filldraw(.089,.526)--(.198,.562)--(.466,.562)--(.357,.526)--cycle;
\filldraw(.198,.562)--(.198,.57)--(.466,.57)--(.466,.562)--cycle;
\filldraw(.198,.57)--(.152,.555)--(.42,.555)--(.466,.57)--cycle;
\filldraw(.152,.555)--(.152,.563)--(.42,.563)--(.42,.555)--cycle;
\filldraw(1.04,-.126)--(.93,-.162)--(1.198,-.162)--(1.307,-.126)--cycle;
\filldraw(.976,-.131)--(.953,-.139)--(1.221,-.139)--(1.244,-.131)--cycle;
\filldraw(.953,-.131)--(.907,-.147)--(1.175,-.147)--(1.221,-.131)--cycle;
\filldraw(.907,-.139)--(.89,-.144)--(1.158,-.144)--(1.175,-.139)--cycle;
\filldraw(.89,-.137)--(.844,-.152)--(1.112,-.152)--(1.158,-.137)--cycle;
\filldraw(1.094,-.053)--(1.048,-.068)--(1.316,-.068)--(1.362,-.053)--cycle;
\filldraw(1.157,-.016)--(1.111,-.032)--(1.379,-.032)--(1.425,-.016)--cycle;
\filldraw(1.111,-.024)--(.962,-.074)--(1.23,-.074)--(1.379,-.024)--cycle;
\filldraw(1.2,.053)--(1.091,.016)--(1.359,.016)--(1.468,.053)--cycle;
\filldraw(1.137,.047)--(1.114,.04)--(1.382,.04)--(1.405,.047)--cycle;
\filldraw(1.114,.047)--(1.068,.032)--(1.336,.032)--(1.382,.047)--cycle;
\filldraw(1.068,.04)--(1.051,.034)--(1.319,.034)--(1.336,.04)--cycle;
\filldraw(1.051,.042)--(1.005,.027)--(1.273,.027)--(1.319,.042)--cycle;
\filldraw(1.255,.126)--(1.209,.11)--(1.477,.11)--(1.523,.126)--cycle;
\filldraw(1.318,.162)--(1.272,.147)--(1.54,.147)--(1.586,.162)--cycle;
\filldraw(1.272,.155)--(1.123,.105)--(1.391,.105)--(1.54,.155)--cycle;
\filldraw(1.291,.208)--(1.181,.171)--(1.449,.171)--(1.559,.208)--cycle;
\filldraw(1.377,.268)--(1.268,.231)--(1.536,.231)--(1.645,.268)--cycle;
\filldraw(1.314,.262)--(1.127,.2)--(1.395,.2)--(1.582,.262)--cycle;
\filldraw(1.173,.231)--(1.064,.195)--(1.332,.195)--(1.441,.231)--cycle;
\filldraw(1.259,.291)--(1.15,.255)--(1.418,.255)--(1.527,.291)--cycle;
\filldraw(1.451,.386)--(1.342,.35)--(1.61,.35)--(1.719,.386)--cycle;
\filldraw(1.538,.446)--(1.428,.41)--(1.696,.41)--(1.806,.446)--cycle;
\filldraw(1.475,.441)--(1.288,.379)--(1.556,.379)--(1.742,.441)--cycle;
\filldraw(1.334,.41)--(1.224,.373)--(1.492,.373)--(1.602,.41)--cycle;
\filldraw(1.42,.47)--(1.311,.433)--(1.579,.433)--(1.688,.47)--cycle;
\filldraw(1.357,.464)--(.823,.286)--(1.091,.286)--(1.625,.464)--cycle;
\filldraw(.932,.354)--(.909,.346)--(1.177,.346)--(1.2,.354)--cycle;
\filldraw(1.018,.414)--(.705,.309)--(.973,.309)--(1.286,.414)--cycle;
\filldraw(.814,.377)--(.791,.369)--(1.059,.369)--(1.082,.377)--cycle;
\filldraw(.9,.437)--(.857,.423)--(1.125,.423)--(1.168,.437)--cycle;
\filldraw(.857,.431)--(.811,.415)--(1.079,.415)--(1.125,.431)--cycle;
\filldraw(.811,.423)--(.794,.417)--(1.062,.417)--(1.079,.423)--cycle;
\filldraw(.794,.425)--(.748,.41)--(1.016,.41)--(1.062,.425)--cycle;
\filldraw(.748,.418)--(.725,.41)--(.993,.41)--(1.016,.418)--cycle;
\filldraw(.771,.441)--(.662,.404)--(.93,.404)--(1.039,.441)--cycle;
\filldraw(.74,.454)--(.693,.438)--(.961,.438)--(1.007,.454)--cycle;
\filldraw(.693,.446)--(.676,.441)--(.944,.441)--(.961,.446)--cycle;
\filldraw(.676,.448)--(.63,.433)--(.898,.433)--(.944,.448)--cycle;
\filldraw(.63,.441)--(.607,.433)--(.875,.433)--(.898,.441)--cycle;
\filldraw(.653,.464)--(.544,.428)--(.812,.428)--(.921,.464)--cycle;
\filldraw(1.12,.651)--(1.011,.614)--(1.279,.614)--(1.388,.651)--cycle;
\filldraw(1.057,.645)--(1.034,.638)--(1.302,.638)--(1.325,.645)--cycle;
\filldraw(1.034,.646)--(.988,.63)--(1.256,.63)--(1.302,.646)--cycle;
\filldraw(.988,.638)--(.971,.632)--(1.239,.632)--(1.256,.638)--cycle;
\filldraw(.971,.64)--(.924,.625)--(1.192,.625)--(1.239,.64)--cycle;
\filldraw(1.175,.724)--(1.128,.708)--(1.396,.708)--(1.442,.724)--cycle;
\filldraw(1.238,.76)--(1.191,.745)--(1.459,.745)--(1.506,.76)--cycle;
\filldraw(1.191,.753)--(1.042,.703)--(1.31,.703)--(1.459,.753)--cycle;
\filldraw(1.151,.771)--(.764,.642)--(1.032,.642)--(1.419,.771)--cycle;
\filldraw(.873,.709)--(.85,.702)--(1.118,.702)--(1.141,.709)--cycle;
\filldraw(.991,.787)--(.944,.772)--(1.212,.772)--(1.259,.787)--cycle;
\filldraw(.944,.78)--(.928,.774)--(1.196,.774)--(1.212,.78)--cycle;
\filldraw(.928,.782)--(.881,.767)--(1.149,.767)--(1.196,.782)--cycle;
\filldraw(1.077,.847)--(1.031,.832)--(1.299,.832)--(1.345,.847)--cycle;
\filldraw(1.031,.84)--(1.014,.834)--(1.282,.834)--(1.299,.84)--cycle;
\filldraw(1.014,.842)--(.968,.827)--(1.236,.827)--(1.282,.842)--cycle;
\filldraw(.968,.834)--(.152,.563)--(.42,.563)--(1.236,.834)--cycle;
\end{scope}
\filldraw[fill=brown](.791,-.314)--(.791,-.306)--(.837,-.291)--(.837,-.283)--(.854,-.277)--(.854,-.269)--(.9,-.254)--(.9,-.246)--(.877,-.254)--(.877,-.246)--(.923,-.231)--(.923,-.223)--(.94,-.217)--(.94,-.209)--(.986,-.194)--(.986,-.186)--(.673,-.291)--(.673,-.283)--(.719,-.267)--(.719,-.26)--(.736,-.254)--(.736,-.246)--(.782,-.231)--(.782,-.223)--(.759,-.231)--(.759,-.223)--(.805,-.207)--(.805,-.2)--(.822,-.194)--(.822,-.186)--(.868,-.171)--(.868,-.163)--(.825,-.177)--(.825,-.169)--(.779,-.185)--(.779,-.177)--(.762,-.183)--(.762,-.175)--(.716,-.19)--(.716,-.182)--(.693,-.19)--(.693,-.182)--(.739,-.167)--(.739,-.159)--(.63,-.196)--(.63,-.188)--(.676,-.172)--(.676,-.165)--(.707,-.154)--(.707,-.146)--(.661,-.162)--(.661,-.154)--(.644,-.159)--(.644,-.152)--(.598,-.167)--(.598,-.159)--(.575,-.167)--(.575,-.159)--(.621,-.144)--(.621,-.136)--(.512,-.172)--(.512,-.164)--(.558,-.149)--(.558,-.141)--(.571,-.137)--(.571,-.129)--(.617,-.114)--(.617,-.106)--(.634,-.1)--(.634,-.093)--(.68,-.077)--(.68,-.069)--(.657,-.077)--(.657,-.069)--(.703,-.054)--(.703,-.046)--(.72,-.04)--(.72,-.033)--(.766,-.017)--(.766,-.009)--(.453,-.114)--(.453,-.106)--(.499,-.091)--(.499,-.083)--(.516,-.077)--(.516,-.069)--(.562,-.054)--(.562,-.046)--(.539,-.054)--(.539,-.046)--(.586,-.031)--(.586,-.023)--(.602,-.017)--(.602,-.009)--(.649,.006)--(.649,.014)--(.606,-.001)--(.606,.007)--(.559,-.008)--(.559,-.0)--(.542,-.006)--(.542,.002)--(.496,-.013)--(.496,-.006)--(.473,-.013)--(.473,-.006)--(.519,.01)--(.519,.018)--(.41,-.019)--(.41,-.011)--(.456,.004)--(.456,.012)--(.488,.023)--(.488,.031)--(.442,.015)--(.442,.023)--(.425,.017)--(.425,.025)--(.379,.01)--(.379,.018)--(.356,.01)--(.356,.018)--(.402,.033)--(.402,.041)--(.292,.005)--(.292,.012)--(.339,.028)--(.339,.036)--(.275,.014)--(.275,.022)--(.321,.038)--(.321,.045)--(.212,.009)--(.212,.017)--(.258,.032)--(.258,.04)--(.361,.074)--(.361,.082)--(.407,.098)--(.407,.105)--(.298,.069)--(.298,.077)--(.344,.092)--(.344,.1)--(.376,.11)--(.376,.118)--(.33,.103)--(.33,.111)--(.439,.147)--(.439,.155)--(.393,.14)--(.393,.147)--(.462,.17)--(.462,.178)--(.416,.163)--(.416,.171)--(.525,.207)--(.525,.215)--(.479,.199)--(.479,.207)--(.436,.193)--(.436,.201)--(.482,.216)--(.482,.224)--(.373,.188)--(.373,.195)--(.419,.211)--(.419,.219)--(.522,.253)--(.522,.261)--(.568,.276)--(.568,.284)--(.459,.248)--(.459,.255)--(.505,.271)--(.505,.279)--(.537,.289)--(.537,.297)--(.491,.281)--(.491,.289)--(.6,.326)--(.6,.334)--(.554,.318)--(.554,.326)--(.623,.349)--(.623,.357)--(.577,.341)--(.577,.349)--(.686,.386)--(.686,.393)--(.64,.378)--(.64,.386)--(.056,.191)--(.056,.199)--(.102,.214)--(.102,.222)--(-.008,.186)--(-.008,.194)--(.039,.209)--(.039,.217)--(.142,.251)--(.142,.259)--(.188,.274)--(.188,.282)--(.079,.246)--(.079,.254)--(.125,.269)--(.125,.277)--(.156,.287)--(.156,.295)--(.11,.28)--(.11,.287)--(.219,.324)--(.219,.332)--(.173,.316)--(.173,.324)--(.242,.347)--(.242,.355)--(.196,.34)--(.196,.347)--(.306,.384)--(.306,.392)--(.259,.376)--(.259,.384)--(.216,.37)--(.216,.378)--(.262,.393)--(.262,.401)--(.153,.364)--(.153,.372)--(.199,.388)--(.199,.395)--(.302,.43)--(.302,.438)--(.349,.453)--(.349,.461)--(.239,.424)--(.239,.432)--(.286,.448)--(.286,.455)--(.317,.466)--(.317,.474)--(.271,.458)--(.271,.466)--(.38,.502)--(.38,.51)--(.334,.495)--(.334,.503)--(.403,.526)--(.403,.534)--(.357,.518)--(.357,.526)--(.466,.562)--(.466,.57)--(.42,.555)--(.42,.563)--(1.236,.834)--(1.236,.827)--(1.282,.842)--(1.282,.834)--(1.299,.84)--(1.299,.832)--(1.345,.847)--(1.345,.84)--(1.149,.775)--(1.149,.767)--(1.196,.782)--(1.196,.774)--(1.212,.78)--(1.212,.772)--(1.259,.787)--(1.259,.78)--(1.227,.769)--(1.227,.761)--(1.181,.746)--(1.181,.738)--(1.164,.733)--(1.164,.725)--(1.118,.709)--(1.118,.702)--(1.141,.709)--(1.141,.701)--(1.095,.686)--(1.095,.678)--(1.078,.673)--(1.078,.665)--(1.032,.649)--(1.032,.642)--(1.419,.771)--(1.419,.763)--(1.373,.748)--(1.373,.74)--(1.356,.734)--(1.356,.726)--(1.31,.711)--(1.31,.703)--(1.459,.753)--(1.459,.745)--(1.506,.76)--(1.506,.753)--(1.396,.716)--(1.396,.708)--(1.442,.724)--(1.442,.716)--(1.192,.633)--(1.192,.625)--(1.239,.64)--(1.239,.632)--(1.256,.638)--(1.256,.63)--(1.302,.646)--(1.302,.638)--(1.325,.645)--(1.325,.638)--(1.279,.622)--(1.279,.614)--(1.388,.651)--(1.388,.643)--(1.342,.628)--(1.342,.62)--(.858,.459)--(.858,.451)--(.812,.436)--(.812,.428)--(.921,.464)--(.921,.456)--(.875,.441)--(.875,.433)--(.898,.441)--(.898,.433)--(.944,.448)--(.944,.441)--(.961,.446)--(.961,.438)--(1.007,.454)--(1.007,.446)--(.976,.435)--(.976,.428)--(.93,.412)--(.93,.404)--(1.039,.441)--(1.039,.433)--(.993,.418)--(.993,.41)--(1.016,.418)--(1.016,.41)--(1.062,.425)--(1.062,.417)--(1.079,.423)--(1.079,.415)--(1.125,.431)--(1.125,.423)--(1.168,.437)--(1.168,.429)--(1.122,.414)--(1.122,.406)--(1.105,.4)--(1.105,.393)--(1.059,.377)--(1.059,.369)--(1.082,.377)--(1.082,.369)--(1.036,.354)--(1.036,.346)--(1.019,.34)--(1.019,.333)--(.973,.317)--(.973,.309)--(1.286,.414)--(1.286,.406)--(1.24,.391)--(1.24,.383)--(1.223,.377)--(1.223,.369)--(1.177,.354)--(1.177,.346)--(1.2,.354)--(1.2,.346)--(1.154,.331)--(1.154,.323)--(1.137,.317)--(1.137,.309)--(1.091,.294)--(1.091,.286)--(1.625,.464)--(1.625,.456)--(1.579,.441)--(1.579,.433)--(1.688,.47)--(1.688,.462)--(1.642,.446)--(1.642,.439)--(1.539,.404)--(1.539,.396)--(1.492,.381)--(1.492,.373)--(1.602,.41)--(1.602,.402)--(1.556,.386)--(1.556,.379)--(1.742,.441)--(1.742,.433)--(1.696,.418)--(1.696,.41)--(1.806,.446)--(1.806,.439)--(1.759,.423)--(1.759,.415)--(1.656,.381)--(1.656,.373)--(1.61,.358)--(1.61,.35)--(1.719,.386)--(1.719,.379)--(1.673,.363)--(1.673,.355)--(1.464,.286)--(1.464,.278)--(1.418,.262)--(1.418,.255)--(1.527,.291)--(1.527,.283)--(1.481,.268)--(1.481,.26)--(1.378,.226)--(1.378,.218)--(1.332,.202)--(1.332,.195)--(1.441,.231)--(1.441,.223)--(1.395,.208)--(1.395,.2)--(1.582,.262)--(1.582,.255)--(1.536,.239)--(1.536,.231)--(1.645,.268)--(1.645,.26)--(1.599,.245)--(1.599,.237)--(1.496,.202)--(1.496,.195)--(1.449,.179)--(1.449,.171)--(1.559,.208)--(1.559,.2)--(1.512,.185)--(1.512,.177)--(1.5,.173)--(1.5,.165)--(1.454,.149)--(1.454,.142)--(1.437,.136)--(1.437,.128)--(1.391,.113)--(1.391,.105)--(1.54,.155)--(1.54,.147)--(1.586,.162)--(1.586,.154)--(1.477,.118)--(1.477,.11)--(1.523,.126)--(1.523,.118)--(1.273,.034)--(1.273,.027)--(1.319,.042)--(1.319,.034)--(1.336,.04)--(1.336,.032)--(1.382,.047)--(1.382,.04)--(1.405,.047)--(1.405,.039)--(1.359,.024)--(1.359,.016)--(1.468,.053)--(1.468,.045)--(1.422,.029)--(1.422,.022)--(1.339,-.006)--(1.339,-.014)--(1.293,-.029)--(1.293,-.037)--(1.276,-.043)--(1.276,-.05)--(1.23,-.066)--(1.23,-.074)--(1.379,-.024)--(1.379,-.032)--(1.425,-.016)--(1.425,-.024)--(1.316,-.061)--(1.316,-.068)--(1.362,-.053)--(1.362,-.061)--(1.112,-.144)--(1.112,-.152)--(1.158,-.137)--(1.158,-.144)--(1.175,-.139)--(1.175,-.147)--(1.221,-.131)--(1.221,-.139)--(1.244,-.131)--(1.244,-.139)--(1.198,-.155)--(1.198,-.162)--(1.307,-.126)--(1.307,-.134)--(1.261,-.149)--(1.261,-.157)--cycle;
\begin{scope}[fill=lime!90!black]
\filldraw(1.307,-.126)--(1.198,-.162)--(1.93,-.162)--(2.04,-.126)--cycle;
\filldraw(1.244,-.131)--(1.221,-.139)--(1.953,-.139)--(1.976,-.131)--cycle;
\filldraw(1.221,-.131)--(1.175,-.147)--(1.907,-.147)--(1.953,-.131)--cycle;
\filldraw(1.175,-.139)--(1.158,-.144)--(1.89,-.144)--(1.907,-.139)--cycle;
\filldraw(1.158,-.137)--(1.112,-.152)--(1.844,-.152)--(1.89,-.137)--cycle;
\filldraw(1.362,-.053)--(1.316,-.068)--(2.048,-.068)--(2.094,-.053)--cycle;
\filldraw(1.425,-.016)--(1.379,-.032)--(2.111,-.032)--(2.157,-.016)--cycle;
\filldraw(1.379,-.024)--(1.23,-.074)--(1.962,-.074)--(2.111,-.024)--cycle;
\filldraw(1.468,.053)--(1.359,.016)--(2.091,.016)--(2.2,.053)--cycle;
\filldraw(1.405,.047)--(1.382,.04)--(2.114,.04)--(2.137,.047)--cycle;
\filldraw(1.382,.047)--(1.336,.032)--(2.068,.032)--(2.114,.047)--cycle;
\filldraw(1.336,.04)--(1.319,.034)--(2.051,.034)--(2.068,.04)--cycle;
\filldraw(1.319,.042)--(1.273,.027)--(2.005,.027)--(2.051,.042)--cycle;
\filldraw(1.523,.126)--(1.477,.11)--(2.209,.11)--(2.255,.126)--cycle;
\filldraw(1.586,.162)--(1.54,.147)--(2.272,.147)--(2.318,.162)--cycle;
\filldraw(1.54,.155)--(1.391,.105)--(2.123,.105)--(2.272,.155)--cycle;
\filldraw(1.559,.208)--(1.449,.171)--(2.181,.171)--(2.291,.208)--cycle;
\filldraw(1.645,.268)--(1.536,.231)--(2.268,.231)--(2.377,.268)--cycle;
\filldraw(1.582,.262)--(1.395,.2)--(2.127,.2)--(2.314,.262)--cycle;
\filldraw(1.441,.231)--(1.332,.195)--(2.064,.195)--(2.173,.231)--cycle;
\filldraw(1.527,.291)--(1.418,.255)--(2.15,.255)--(2.259,.291)--cycle;
\filldraw(1.719,.386)--(1.61,.35)--(2.342,.35)--(2.451,.386)--cycle;
\filldraw(1.806,.446)--(1.696,.41)--(2.428,.41)--(2.538,.446)--cycle;
\filldraw(1.742,.441)--(1.556,.379)--(2.288,.379)--(2.475,.441)--cycle;
\filldraw(1.602,.41)--(1.492,.373)--(2.224,.373)--(2.334,.41)--cycle;
\filldraw(1.688,.47)--(1.579,.433)--(2.311,.433)--(2.42,.47)--cycle;
\filldraw(1.625,.464)--(1.561,.443)--(2.293,.443)--(2.357,.464)--cycle;
\filldraw(1.607,.474)--(1.498,.438)--(2.23,.438)--(2.34,.474)--cycle;
\filldraw(1.544,.469)--(1.521,.461)--(2.253,.461)--(2.276,.469)--cycle;
\filldraw(1.521,.469)--(1.475,.453)--(2.207,.453)--(2.253,.469)--cycle;
\filldraw(1.475,.461)--(1.458,.456)--(2.19,.456)--(2.207,.461)--cycle;
\filldraw(1.458,.463)--(1.412,.448)--(2.144,.448)--(2.19,.463)--cycle;
\filldraw(1.662,.547)--(1.616,.532)--(2.348,.532)--(2.394,.547)--cycle;
\filldraw(1.725,.584)--(1.679,.568)--(2.411,.568)--(2.457,.584)--cycle;
\filldraw(1.679,.576)--(1.53,.526)--(2.262,.526)--(2.411,.576)--cycle;
\filldraw(1.768,.653)--(1.659,.616)--(2.391,.616)--(2.5,.653)--cycle;
\filldraw(1.705,.647)--(1.682,.64)--(2.414,.64)--(2.437,.647)--cycle;
\filldraw(1.682,.647)--(1.636,.632)--(2.368,.632)--(2.414,.647)--cycle;
\filldraw(1.636,.64)--(1.619,.634)--(2.351,.634)--(2.368,.64)--cycle;
\filldraw(1.619,.642)--(1.573,.627)--(2.305,.627)--(2.351,.642)--cycle;
\filldraw(1.823,.726)--(1.777,.71)--(2.509,.71)--(2.555,.726)--cycle;
\filldraw(1.886,.762)--(1.84,.747)--(2.572,.747)--(2.618,.762)--cycle;
\filldraw(1.84,.755)--(1.691,.705)--(2.423,.705)--(2.572,.755)--cycle;
\filldraw(1.859,.808)--(1.749,.771)--(2.481,.771)--(2.591,.808)--cycle;
\filldraw(1.945,.868)--(1.836,.831)--(2.568,.831)--(2.677,.868)--cycle;
\filldraw(1.882,.862)--(1.695,.8)--(2.427,.8)--(2.614,.862)--cycle;
\filldraw(1.741,.831)--(1.632,.795)--(2.364,.795)--(2.473,.831)--cycle;
\filldraw(1.827,.891)--(1.718,.855)--(2.45,.855)--(2.559,.891)--cycle;
\filldraw(2.019,.986)--(1.91,.95)--(2.642,.95)--(2.751,.986)--cycle;
\filldraw(2.106,1.046)--(1.996,1.01)--(2.728,1.01)--(2.838,1.046)--cycle;
\filldraw(2.042,1.041)--(1.856,.979)--(2.588,.979)--(2.775,1.041)--cycle;
\filldraw(1.902,1.01)--(1.792,.973)--(2.524,.973)--(2.634,1.01)--cycle;
\filldraw(1.988,1.07)--(1.879,1.033)--(2.611,1.033)--(2.72,1.07)--cycle;
\filldraw(1.925,1.064)--(.42,.563)--(1.152,.563)--(2.657,1.064)--cycle;
\filldraw(.791,-.314)--(.791,-.306)--(1.523,-.306)--(1.523,-.314)--cycle;
\filldraw(.791,-.306)--(.837,-.291)--(1.569,-.291)--(1.523,-.306)--cycle;
\filldraw(.837,-.291)--(.837,-.283)--(1.569,-.283)--(1.569,-.291)--cycle;
\filldraw(.837,-.283)--(.854,-.277)--(1.586,-.277)--(1.569,-.283)--cycle;
\filldraw(.854,-.277)--(.854,-.269)--(1.586,-.269)--(1.586,-.277)--cycle;
\filldraw(.854,-.269)--(.9,-.254)--(1.632,-.254)--(1.586,-.269)--cycle;
\filldraw(.9,-.254)--(.9,-.246)--(1.632,-.246)--(1.632,-.254)--cycle;
\filldraw(.9,-.246)--(.877,-.254)--(1.609,-.254)--(1.632,-.246)--cycle;
\filldraw(.877,-.254)--(.877,-.246)--(1.609,-.246)--(1.609,-.254)--cycle;
\filldraw(.877,-.246)--(.923,-.231)--(1.655,-.231)--(1.609,-.246)--cycle;
\filldraw(.923,-.231)--(.923,-.223)--(1.655,-.223)--(1.655,-.231)--cycle;
\filldraw(.923,-.223)--(.94,-.217)--(1.672,-.217)--(1.655,-.223)--cycle;
\filldraw(.94,-.217)--(.94,-.209)--(1.672,-.209)--(1.672,-.217)--cycle;
\filldraw(.94,-.209)--(.986,-.194)--(1.718,-.194)--(1.672,-.209)--cycle;
\filldraw(.986,-.194)--(.986,-.186)--(1.718,-.186)--(1.718,-.194)--cycle;
\filldraw(.986,-.186)--(.673,-.291)--(1.405,-.291)--(1.718,-.186)--cycle;
\filldraw(.673,-.291)--(.673,-.283)--(1.405,-.283)--(1.405,-.291)--cycle;
\filldraw(.673,-.283)--(.719,-.267)--(1.451,-.267)--(1.405,-.283)--cycle;
\filldraw(.719,-.267)--(.719,-.26)--(1.451,-.26)--(1.451,-.267)--cycle;
\filldraw(.719,-.26)--(.736,-.254)--(1.468,-.254)--(1.451,-.26)--cycle;
\filldraw(.736,-.254)--(.736,-.246)--(1.468,-.246)--(1.468,-.254)--cycle;
\filldraw(.736,-.246)--(.782,-.231)--(1.514,-.231)--(1.468,-.246)--cycle;
\filldraw(.782,-.231)--(.782,-.223)--(1.514,-.223)--(1.514,-.231)--cycle;
\filldraw(.782,-.223)--(.759,-.231)--(1.491,-.231)--(1.514,-.223)--cycle;
\filldraw(.759,-.231)--(.759,-.223)--(1.491,-.223)--(1.491,-.231)--cycle;
\filldraw(.759,-.223)--(.805,-.207)--(1.537,-.207)--(1.491,-.223)--cycle;
\filldraw(.805,-.207)--(.805,-.2)--(1.537,-.2)--(1.537,-.207)--cycle;
\filldraw(.805,-.2)--(.822,-.194)--(1.554,-.194)--(1.537,-.2)--cycle;
\filldraw(.822,-.194)--(.822,-.186)--(1.554,-.186)--(1.554,-.194)--cycle;
\filldraw(.822,-.186)--(.868,-.171)--(1.6,-.171)--(1.554,-.186)--cycle;
\filldraw(.868,-.171)--(.868,-.163)--(1.6,-.163)--(1.6,-.171)--cycle;
\filldraw(.868,-.163)--(.825,-.177)--(1.557,-.177)--(1.6,-.163)--cycle;
\filldraw(.825,-.177)--(.825,-.169)--(1.557,-.169)--(1.557,-.177)--cycle;
\filldraw(.825,-.169)--(.779,-.185)--(1.511,-.185)--(1.557,-.169)--cycle;
\filldraw(.779,-.185)--(.779,-.177)--(1.511,-.177)--(1.511,-.185)--cycle;
\filldraw(.779,-.177)--(.762,-.183)--(1.494,-.183)--(1.511,-.177)--cycle;
\filldraw(.762,-.183)--(.762,-.175)--(1.494,-.175)--(1.494,-.183)--cycle;
\filldraw(.762,-.175)--(.716,-.19)--(1.448,-.19)--(1.494,-.175)--cycle;
\filldraw(.716,-.19)--(.716,-.182)--(1.448,-.182)--(1.448,-.19)--cycle;
\filldraw(.716,-.182)--(.693,-.19)--(1.425,-.19)--(1.448,-.182)--cycle;
\filldraw(.693,-.19)--(.693,-.182)--(1.425,-.182)--(1.425,-.19)--cycle;
\filldraw(.693,-.182)--(.739,-.167)--(1.471,-.167)--(1.425,-.182)--cycle;
\filldraw(.739,-.167)--(.739,-.159)--(1.471,-.159)--(1.471,-.167)--cycle;
\filldraw(.739,-.159)--(.63,-.196)--(1.362,-.196)--(1.471,-.159)--cycle;
\filldraw(.63,-.196)--(.63,-.188)--(1.362,-.188)--(1.362,-.196)--cycle;
\filldraw(.63,-.188)--(.676,-.172)--(1.408,-.172)--(1.362,-.188)--cycle;
\filldraw(.676,-.172)--(.676,-.165)--(1.408,-.165)--(1.408,-.172)--cycle;
\filldraw(.676,-.165)--(.707,-.154)--(1.44,-.154)--(1.408,-.165)--cycle;
\filldraw(.707,-.154)--(.707,-.146)--(1.44,-.146)--(1.44,-.154)--cycle;
\filldraw(.707,-.146)--(.661,-.162)--(1.393,-.162)--(1.44,-.146)--cycle;
\filldraw(.661,-.162)--(.661,-.154)--(1.393,-.154)--(1.393,-.162)--cycle;
\filldraw(.661,-.154)--(.644,-.159)--(1.376,-.159)--(1.393,-.154)--cycle;
\filldraw(.644,-.159)--(.644,-.152)--(1.376,-.152)--(1.376,-.159)--cycle;
\filldraw(.644,-.152)--(.598,-.167)--(1.33,-.167)--(1.376,-.152)--cycle;
\filldraw(.598,-.167)--(.598,-.159)--(1.33,-.159)--(1.33,-.167)--cycle;
\filldraw(.598,-.159)--(.575,-.167)--(1.307,-.167)--(1.33,-.159)--cycle;
\filldraw(.575,-.167)--(.575,-.159)--(1.307,-.159)--(1.307,-.167)--cycle;
\filldraw(.575,-.159)--(.621,-.144)--(1.353,-.144)--(1.307,-.159)--cycle;
\filldraw(.621,-.144)--(.621,-.136)--(1.353,-.136)--(1.353,-.144)--cycle;
\filldraw(.621,-.136)--(.512,-.172)--(1.244,-.172)--(1.353,-.136)--cycle;
\filldraw(.512,-.172)--(.512,-.164)--(1.244,-.164)--(1.244,-.172)--cycle;
\filldraw(.512,-.164)--(.558,-.149)--(1.29,-.149)--(1.244,-.164)--cycle;
\filldraw(.558,-.149)--(.558,-.141)--(1.29,-.141)--(1.29,-.149)--cycle;
\filldraw(.558,-.141)--(.571,-.137)--(1.303,-.137)--(1.29,-.141)--cycle;
\filldraw(.571,-.137)--(.571,-.129)--(1.303,-.129)--(1.303,-.137)--cycle;
\filldraw(.571,-.129)--(.617,-.114)--(1.349,-.114)--(1.303,-.129)--cycle;
\filldraw(.617,-.114)--(.617,-.106)--(1.349,-.106)--(1.349,-.114)--cycle;
\filldraw(.617,-.106)--(.634,-.1)--(1.366,-.1)--(1.349,-.106)--cycle;
\filldraw(.634,-.1)--(.634,-.093)--(1.366,-.093)--(1.366,-.1)--cycle;
\filldraw(.634,-.093)--(.68,-.077)--(1.412,-.077)--(1.366,-.093)--cycle;
\filldraw(.68,-.077)--(.68,-.069)--(1.412,-.069)--(1.412,-.077)--cycle;
\filldraw(.68,-.069)--(.657,-.077)--(1.389,-.077)--(1.412,-.069)--cycle;
\filldraw(.657,-.077)--(.657,-.069)--(1.389,-.069)--(1.389,-.077)--cycle;
\filldraw(.657,-.069)--(.703,-.054)--(1.435,-.054)--(1.389,-.069)--cycle;
\filldraw(.703,-.054)--(.703,-.046)--(1.435,-.046)--(1.435,-.054)--cycle;
\filldraw(.703,-.046)--(.72,-.04)--(1.452,-.04)--(1.435,-.046)--cycle;
\filldraw(.72,-.04)--(.72,-.033)--(1.452,-.033)--(1.452,-.04)--cycle;
\filldraw(.72,-.033)--(.766,-.017)--(1.498,-.017)--(1.452,-.033)--cycle;
\filldraw(.766,-.017)--(.766,-.009)--(1.498,-.009)--(1.498,-.017)--cycle;
\filldraw(.766,-.009)--(.453,-.114)--(1.185,-.114)--(1.498,-.009)--cycle;
\filldraw(.453,-.114)--(.453,-.106)--(1.185,-.106)--(1.185,-.114)--cycle;
\filldraw(.453,-.106)--(.499,-.091)--(1.231,-.091)--(1.185,-.106)--cycle;
\filldraw(.499,-.091)--(.499,-.083)--(1.231,-.083)--(1.231,-.091)--cycle;
\filldraw(.499,-.083)--(.516,-.077)--(1.248,-.077)--(1.231,-.083)--cycle;
\filldraw(.516,-.077)--(.516,-.069)--(1.248,-.069)--(1.248,-.077)--cycle;
\filldraw(.516,-.069)--(.562,-.054)--(1.295,-.054)--(1.248,-.069)--cycle;
\filldraw(.562,-.054)--(.562,-.046)--(1.295,-.046)--(1.295,-.054)--cycle;
\filldraw(.562,-.046)--(.539,-.054)--(1.271,-.054)--(1.295,-.046)--cycle;
\filldraw(.539,-.054)--(.539,-.046)--(1.271,-.046)--(1.271,-.054)--cycle;
\filldraw(.539,-.046)--(.586,-.031)--(1.318,-.031)--(1.271,-.046)--cycle;
\filldraw(.586,-.031)--(.586,-.023)--(1.318,-.023)--(1.318,-.031)--cycle;
\filldraw(.586,-.023)--(.602,-.017)--(1.334,-.017)--(1.318,-.023)--cycle;
\filldraw(.602,-.017)--(.602,-.009)--(1.334,-.009)--(1.334,-.017)--cycle;
\filldraw(.602,-.009)--(.649,.006)--(1.381,.006)--(1.334,-.009)--cycle;
\filldraw(.649,.006)--(.649,.014)--(1.381,.014)--(1.381,.006)--cycle;
\filldraw(.649,.014)--(.606,-.001)--(1.338,-.001)--(1.381,.014)--cycle;
\filldraw(.606,-.001)--(.606,.007)--(1.338,.007)--(1.338,-.001)--cycle;
\filldraw(.606,.007)--(.559,-.008)--(1.291,-.008)--(1.338,.007)--cycle;
\filldraw(.559,-.008)--(.559,-.0)--(1.291,-.0)--(1.291,-.008)--cycle;
\filldraw(.559,-.0)--(.542,-.006)--(1.275,-.006)--(1.291,-.0)--cycle;
\filldraw(.542,-.006)--(.542,.002)--(1.275,.002)--(1.275,-.006)--cycle;
\filldraw(.542,.002)--(.496,-.013)--(1.228,-.013)--(1.275,.002)--cycle;
\filldraw(.496,-.013)--(.496,-.006)--(1.228,-.006)--(1.228,-.013)--cycle;
\filldraw(.496,-.006)--(.473,-.013)--(1.205,-.013)--(1.228,-.006)--cycle;
\filldraw(.473,-.013)--(.473,-.006)--(1.205,-.006)--(1.205,-.013)--cycle;
\filldraw(.473,-.006)--(.519,.01)--(1.251,.01)--(1.205,-.006)--cycle;
\filldraw(.519,.01)--(.519,.018)--(1.251,.018)--(1.251,.01)--cycle;
\filldraw(.519,.018)--(.41,-.019)--(1.142,-.019)--(1.251,.018)--cycle;
\filldraw(.41,-.019)--(.41,-.011)--(1.142,-.011)--(1.142,-.019)--cycle;
\filldraw(.41,-.011)--(.456,.004)--(1.188,.004)--(1.142,-.011)--cycle;
\filldraw(.456,.004)--(.456,.012)--(1.188,.012)--(1.188,.004)--cycle;
\filldraw(.456,.012)--(.488,.023)--(1.22,.023)--(1.188,.012)--cycle;
\filldraw(.488,.023)--(.488,.031)--(1.22,.031)--(1.22,.023)--cycle;
\filldraw(.488,.031)--(.442,.015)--(1.174,.015)--(1.22,.031)--cycle;
\filldraw(.442,.015)--(.442,.023)--(1.174,.023)--(1.174,.015)--cycle;
\filldraw(.442,.023)--(.425,.017)--(1.157,.017)--(1.174,.023)--cycle;
\filldraw(.425,.017)--(.425,.025)--(1.157,.025)--(1.157,.017)--cycle;
\filldraw(.425,.025)--(.379,.01)--(1.111,.01)--(1.157,.025)--cycle;
\filldraw(.379,.01)--(.379,.018)--(1.111,.018)--(1.111,.01)--cycle;
\filldraw(.379,.018)--(.356,.01)--(1.088,.01)--(1.111,.018)--cycle;
\filldraw(.356,.01)--(.356,.018)--(1.088,.018)--(1.088,.01)--cycle;
\filldraw(.356,.018)--(.402,.033)--(1.134,.033)--(1.088,.018)--cycle;
\filldraw(.402,.033)--(.402,.041)--(1.134,.041)--(1.134,.033)--cycle;
\filldraw(.402,.041)--(.292,.005)--(1.024,.005)--(1.134,.041)--cycle;
\filldraw(.292,.005)--(.292,.012)--(1.024,.012)--(1.024,.005)--cycle;
\filldraw(.292,.012)--(.339,.028)--(1.071,.028)--(1.024,.012)--cycle;
\filldraw(.339,.028)--(.339,.036)--(1.071,.036)--(1.071,.028)--cycle;
\filldraw(.339,.036)--(.275,.014)--(1.007,.014)--(1.071,.036)--cycle;
\filldraw(.275,.014)--(.275,.022)--(1.007,.022)--(1.007,.014)--cycle;
\filldraw(.275,.022)--(.321,.038)--(1.053,.038)--(1.007,.022)--cycle;
\filldraw(.321,.038)--(.321,.045)--(1.053,.045)--(1.053,.038)--cycle;
\filldraw(.321,.045)--(.212,.009)--(.944,.009)--(1.053,.045)--cycle;
\filldraw(.212,.009)--(.212,.017)--(.944,.017)--(.944,.009)--cycle;
\filldraw(.212,.017)--(.258,.032)--(.99,.032)--(.944,.017)--cycle;
\filldraw(.258,.032)--(.258,.04)--(.99,.04)--(.99,.032)--cycle;
\filldraw(.258,.04)--(.361,.074)--(1.093,.074)--(.99,.04)--cycle;
\filldraw(.361,.074)--(.361,.082)--(1.093,.082)--(1.093,.074)--cycle;
\filldraw(.361,.082)--(.407,.098)--(1.14,.098)--(1.093,.082)--cycle;
\filldraw(.407,.098)--(.407,.105)--(1.14,.105)--(1.14,.098)--cycle;
\filldraw(.407,.105)--(.298,.069)--(1.03,.069)--(1.14,.105)--cycle;
\filldraw(.298,.069)--(.298,.077)--(1.03,.077)--(1.03,.069)--cycle;
\filldraw(.298,.077)--(.344,.092)--(1.076,.092)--(1.03,.077)--cycle;
\filldraw(.344,.092)--(.344,.1)--(1.076,.1)--(1.076,.092)--cycle;
\filldraw(.344,.1)--(.376,.11)--(1.108,.11)--(1.076,.1)--cycle;
\filldraw(.376,.11)--(.376,.118)--(1.108,.118)--(1.108,.11)--cycle;
\filldraw(.376,.118)--(.33,.103)--(1.062,.103)--(1.108,.118)--cycle;
\filldraw(.33,.103)--(.33,.111)--(1.062,.111)--(1.062,.103)--cycle;
\filldraw(.33,.111)--(.439,.147)--(1.171,.147)--(1.062,.111)--cycle;
\filldraw(.439,.147)--(.439,.155)--(1.171,.155)--(1.171,.147)--cycle;
\filldraw(.439,.155)--(.393,.14)--(1.125,.14)--(1.171,.155)--cycle;
\filldraw(.393,.14)--(.393,.147)--(1.125,.147)--(1.125,.14)--cycle;
\filldraw(.393,.147)--(.462,.17)--(1.194,.17)--(1.125,.147)--cycle;
\filldraw(.462,.17)--(.462,.178)--(1.194,.178)--(1.194,.17)--cycle;
\filldraw(.462,.178)--(.416,.163)--(1.148,.163)--(1.194,.178)--cycle;
\filldraw(.416,.163)--(.416,.171)--(1.148,.171)--(1.148,.163)--cycle;
\filldraw(.416,.171)--(.525,.207)--(1.257,.207)--(1.148,.171)--cycle;
\filldraw(.525,.207)--(.525,.215)--(1.257,.215)--(1.257,.207)--cycle;
\filldraw(.525,.215)--(.479,.199)--(1.211,.199)--(1.257,.215)--cycle;
\filldraw(.479,.199)--(.479,.207)--(1.211,.207)--(1.211,.199)--cycle;
\filldraw(.479,.207)--(.436,.193)--(1.168,.193)--(1.211,.207)--cycle;
\filldraw(.436,.193)--(.436,.201)--(1.168,.201)--(1.168,.193)--cycle;
\filldraw(.436,.201)--(.482,.216)--(1.214,.216)--(1.168,.201)--cycle;
\filldraw(.482,.216)--(.482,.224)--(1.214,.224)--(1.214,.216)--cycle;
\filldraw(.482,.224)--(.373,.188)--(1.105,.188)--(1.214,.224)--cycle;
\filldraw(.373,.188)--(.373,.195)--(1.105,.195)--(1.105,.188)--cycle;
\filldraw(.373,.195)--(.419,.211)--(1.151,.211)--(1.105,.195)--cycle;
\filldraw(.419,.211)--(.419,.219)--(1.151,.219)--(1.151,.211)--cycle;
\filldraw(.419,.219)--(.522,.253)--(1.254,.253)--(1.151,.219)--cycle;
\filldraw(.522,.253)--(.522,.261)--(1.254,.261)--(1.254,.253)--cycle;
\filldraw(.522,.261)--(.568,.276)--(1.3,.276)--(1.254,.261)--cycle;
\filldraw(.568,.276)--(.568,.284)--(1.3,.284)--(1.3,.276)--cycle;
\filldraw(.568,.284)--(.459,.248)--(1.191,.248)--(1.3,.284)--cycle;
\filldraw(.459,.248)--(.459,.255)--(1.191,.255)--(1.191,.248)--cycle;
\filldraw(.459,.255)--(.505,.271)--(1.237,.271)--(1.191,.255)--cycle;
\filldraw(.505,.271)--(.505,.279)--(1.237,.279)--(1.237,.271)--cycle;
\filldraw(.505,.279)--(.537,.289)--(1.269,.289)--(1.237,.279)--cycle;
\filldraw(.537,.289)--(.537,.297)--(1.269,.297)--(1.269,.289)--cycle;
\filldraw(.537,.297)--(.491,.281)--(1.223,.281)--(1.269,.297)--cycle;
\filldraw(.491,.281)--(.491,.289)--(1.223,.289)--(1.223,.281)--cycle;
\filldraw(.491,.289)--(.6,.326)--(1.332,.326)--(1.223,.289)--cycle;
\filldraw(.6,.326)--(.6,.334)--(1.332,.334)--(1.332,.326)--cycle;
\filldraw(.6,.334)--(.554,.318)--(1.286,.318)--(1.332,.334)--cycle;
\filldraw(.554,.318)--(.554,.326)--(1.286,.326)--(1.286,.318)--cycle;
\filldraw(.554,.326)--(.623,.349)--(1.355,.349)--(1.286,.326)--cycle;
\filldraw(.623,.349)--(.623,.357)--(1.355,.357)--(1.355,.349)--cycle;
\filldraw(.623,.357)--(.577,.341)--(1.309,.341)--(1.355,.357)--cycle;
\filldraw(.577,.341)--(.577,.349)--(1.309,.349)--(1.309,.341)--cycle;
\filldraw(.577,.349)--(.686,.386)--(1.418,.386)--(1.309,.349)--cycle;
\filldraw(.686,.386)--(.686,.393)--(1.418,.393)--(1.418,.386)--cycle;
\filldraw(.686,.393)--(.64,.378)--(1.372,.378)--(1.418,.393)--cycle;
\filldraw(.64,.378)--(.64,.386)--(1.372,.386)--(1.372,.378)--cycle;
\filldraw(.64,.386)--(.056,.191)--(.788,.191)--(1.372,.386)--cycle;
\filldraw(.056,.191)--(.056,.199)--(.788,.199)--(.788,.191)--cycle;
\filldraw(.056,.199)--(.102,.214)--(.834,.214)--(.788,.199)--cycle;
\filldraw(.102,.214)--(.102,.222)--(.834,.222)--(.834,.214)--cycle;
\filldraw(.102,.222)--(-.008,.186)--(.724,.186)--(.834,.222)--cycle;
\filldraw(-.008,.186)--(-.008,.194)--(.724,.194)--(.724,.186)--cycle;
\filldraw(-.008,.194)--(.039,.209)--(.771,.209)--(.724,.194)--cycle;
\filldraw(.039,.209)--(.039,.217)--(.771,.217)--(.771,.209)--cycle;
\filldraw(.039,.217)--(.142,.251)--(.874,.251)--(.771,.217)--cycle;
\filldraw(.142,.251)--(.142,.259)--(.874,.259)--(.874,.251)--cycle;
\filldraw(.142,.259)--(.188,.274)--(.92,.274)--(.874,.259)--cycle;
\filldraw(.188,.274)--(.188,.282)--(.92,.282)--(.92,.274)--cycle;
\filldraw(.188,.282)--(.079,.246)--(.811,.246)--(.92,.282)--cycle;
\filldraw(.079,.246)--(.079,.254)--(.811,.254)--(.811,.246)--cycle;
\filldraw(.079,.254)--(.125,.269)--(.857,.269)--(.811,.254)--cycle;
\filldraw(.125,.269)--(.125,.277)--(.857,.277)--(.857,.269)--cycle;
\filldraw(.125,.277)--(.156,.287)--(.888,.287)--(.857,.277)--cycle;
\filldraw(.156,.287)--(.156,.295)--(.888,.295)--(.888,.287)--cycle;
\filldraw(.156,.295)--(.11,.28)--(.842,.28)--(.888,.295)--cycle;
\filldraw(.11,.28)--(.11,.287)--(.842,.287)--(.842,.28)--cycle;
\filldraw(.11,.287)--(.219,.324)--(.951,.324)--(.842,.287)--cycle;
\filldraw(.219,.324)--(.219,.332)--(.951,.332)--(.951,.324)--cycle;
\filldraw(.219,.332)--(.173,.316)--(.905,.316)--(.951,.332)--cycle;
\filldraw(.173,.316)--(.173,.324)--(.905,.324)--(.905,.316)--cycle;
\filldraw(.173,.324)--(.242,.347)--(.975,.347)--(.905,.324)--cycle;
\filldraw(.242,.347)--(.242,.355)--(.975,.355)--(.975,.347)--cycle;
\filldraw(.242,.355)--(.196,.34)--(.928,.34)--(.975,.355)--cycle;
\filldraw(.196,.34)--(.196,.347)--(.928,.347)--(.928,.34)--cycle;
\filldraw(.196,.347)--(.306,.384)--(1.038,.384)--(.928,.347)--cycle;
\filldraw(.306,.384)--(.306,.392)--(1.038,.392)--(1.038,.384)--cycle;
\filldraw(.306,.392)--(.259,.376)--(.991,.376)--(1.038,.392)--cycle;
\filldraw(.259,.376)--(.259,.384)--(.991,.384)--(.991,.376)--cycle;
\filldraw(.259,.384)--(.216,.37)--(.948,.37)--(.991,.384)--cycle;
\filldraw(.216,.37)--(.216,.378)--(.948,.378)--(.948,.37)--cycle;
\filldraw(.216,.378)--(.262,.393)--(.995,.393)--(.948,.378)--cycle;
\filldraw(.262,.393)--(.262,.401)--(.995,.401)--(.995,.393)--cycle;
\filldraw(.262,.401)--(.153,.364)--(.885,.364)--(.995,.401)--cycle;
\filldraw(.153,.364)--(.153,.372)--(.885,.372)--(.885,.364)--cycle;
\filldraw(.153,.372)--(.199,.388)--(.931,.388)--(.885,.372)--cycle;
\filldraw(.199,.388)--(.199,.395)--(.931,.395)--(.931,.388)--cycle;
\filldraw(.199,.395)--(.302,.43)--(1.034,.43)--(.931,.395)--cycle;
\filldraw(.302,.43)--(.302,.438)--(1.034,.438)--(1.034,.43)--cycle;
\filldraw(.302,.438)--(.349,.453)--(1.081,.453)--(1.034,.438)--cycle;
\filldraw(.349,.453)--(.349,.461)--(1.081,.461)--(1.081,.453)--cycle;
\filldraw(.349,.461)--(.239,.424)--(.971,.424)--(1.081,.461)--cycle;
\filldraw(.239,.424)--(.239,.432)--(.971,.432)--(.971,.424)--cycle;
\filldraw(.239,.432)--(.286,.448)--(1.018,.448)--(.971,.432)--cycle;
\filldraw(.286,.448)--(.286,.455)--(1.018,.455)--(1.018,.448)--cycle;
\filldraw(.286,.455)--(.317,.466)--(1.049,.466)--(1.018,.455)--cycle;
\filldraw(.317,.466)--(.317,.474)--(1.049,.474)--(1.049,.466)--cycle;
\filldraw(.317,.474)--(.271,.458)--(1.003,.458)--(1.049,.474)--cycle;
\filldraw(.271,.458)--(.271,.466)--(1.003,.466)--(1.003,.458)--cycle;
\filldraw(.271,.466)--(.38,.502)--(1.112,.502)--(1.003,.466)--cycle;
\filldraw(.38,.502)--(.38,.51)--(1.112,.51)--(1.112,.502)--cycle;
\filldraw(.38,.51)--(.334,.495)--(1.066,.495)--(1.112,.51)--cycle;
\filldraw(.334,.495)--(.334,.503)--(1.066,.503)--(1.066,.495)--cycle;
\filldraw(.334,.503)--(.403,.526)--(1.135,.526)--(1.066,.503)--cycle;
\filldraw(.403,.526)--(.403,.534)--(1.135,.534)--(1.135,.526)--cycle;
\filldraw(.403,.534)--(.357,.518)--(1.089,.518)--(1.135,.534)--cycle;
\filldraw(.357,.518)--(.357,.526)--(1.089,.526)--(1.089,.518)--cycle;
\filldraw(.357,.526)--(.466,.562)--(1.198,.562)--(1.089,.526)--cycle;
\filldraw(.466,.562)--(.466,.57)--(1.198,.57)--(1.198,.562)--cycle;
\filldraw(.466,.57)--(.42,.555)--(1.152,.555)--(1.198,.57)--cycle;
\filldraw(.42,.555)--(.42,.563)--(1.152,.563)--(1.152,.555)--cycle;
\filldraw[fill=lime](1.523,-.314)--(1.523,-.306)--(1.569,-.291)--(1.569,-.283)--(1.586,-.277)--(1.586,-.269)--(1.632,-.254)--(1.632,-.246)--(1.609,-.254)--(1.609,-.246)--(1.655,-.231)--(1.655,-.223)--(1.672,-.217)--(1.672,-.209)--(1.718,-.194)--(1.718,-.186)--(1.405,-.291)--(1.405,-.283)--(1.451,-.267)--(1.451,-.26)--(1.468,-.254)--(1.468,-.246)--(1.514,-.231)--(1.514,-.223)--(1.491,-.231)--(1.491,-.223)--(1.537,-.207)--(1.537,-.2)--(1.554,-.194)--(1.554,-.186)--(1.6,-.171)--(1.6,-.163)--(1.557,-.177)--(1.557,-.169)--(1.511,-.185)--(1.511,-.177)--(1.494,-.183)--(1.494,-.175)--(1.448,-.19)--(1.448,-.182)--(1.425,-.19)--(1.425,-.182)--(1.471,-.167)--(1.471,-.159)--(1.362,-.196)--(1.362,-.188)--(1.408,-.172)--(1.408,-.165)--(1.44,-.154)--(1.44,-.146)--(1.393,-.162)--(1.393,-.154)--(1.376,-.159)--(1.376,-.152)--(1.33,-.167)--(1.33,-.159)--(1.307,-.167)--(1.307,-.159)--(1.353,-.144)--(1.353,-.136)--(1.244,-.172)--(1.244,-.164)--(1.29,-.149)--(1.29,-.141)--(1.303,-.137)--(1.303,-.129)--(1.349,-.114)--(1.349,-.106)--(1.366,-.1)--(1.366,-.093)--(1.412,-.077)--(1.412,-.069)--(1.389,-.077)--(1.389,-.069)--(1.435,-.054)--(1.435,-.046)--(1.452,-.04)--(1.452,-.033)--(1.498,-.017)--(1.498,-.009)--(1.185,-.114)--(1.185,-.106)--(1.231,-.091)--(1.231,-.083)--(1.248,-.077)--(1.248,-.069)--(1.295,-.054)--(1.295,-.046)--(1.271,-.054)--(1.271,-.046)--(1.318,-.031)--(1.318,-.023)--(1.334,-.017)--(1.334,-.009)--(1.381,.006)--(1.381,.014)--(1.338,-.001)--(1.338,.007)--(1.291,-.008)--(1.291,-.0)--(1.275,-.006)--(1.275,.002)--(1.228,-.013)--(1.228,-.006)--(1.205,-.013)--(1.205,-.006)--(1.251,.01)--(1.251,.018)--(1.142,-.019)--(1.142,-.011)--(1.188,.004)--(1.188,.012)--(1.22,.023)--(1.22,.031)--(1.174,.015)--(1.174,.023)--(1.157,.017)--(1.157,.025)--(1.111,.01)--(1.111,.018)--(1.088,.01)--(1.088,.018)--(1.134,.033)--(1.134,.041)--(1.024,.005)--(1.024,.012)--(1.071,.028)--(1.071,.036)--(1.007,.014)--(1.007,.022)--(1.053,.038)--(1.053,.045)--(.944,.009)--(.944,.017)--(.99,.032)--(.99,.04)--(1.093,.074)--(1.093,.082)--(1.14,.098)--(1.14,.105)--(1.03,.069)--(1.03,.077)--(1.076,.092)--(1.076,.1)--(1.108,.11)--(1.108,.118)--(1.062,.103)--(1.062,.111)--(1.171,.147)--(1.171,.155)--(1.125,.14)--(1.125,.147)--(1.194,.17)--(1.194,.178)--(1.148,.163)--(1.148,.171)--(1.257,.207)--(1.257,.215)--(1.211,.199)--(1.211,.207)--(1.168,.193)--(1.168,.201)--(1.214,.216)--(1.214,.224)--(1.105,.188)--(1.105,.195)--(1.151,.211)--(1.151,.219)--(1.254,.253)--(1.254,.261)--(1.3,.276)--(1.3,.284)--(1.191,.248)--(1.191,.255)--(1.237,.271)--(1.237,.279)--(1.269,.289)--(1.269,.297)--(1.223,.281)--(1.223,.289)--(1.332,.326)--(1.332,.334)--(1.286,.318)--(1.286,.326)--(1.355,.349)--(1.355,.357)--(1.309,.341)--(1.309,.349)--(1.418,.386)--(1.418,.393)--(1.372,.378)--(1.372,.386)--(.788,.191)--(.788,.199)--(.834,.214)--(.834,.222)--(.724,.186)--(.724,.194)--(.771,.209)--(.771,.217)--(.874,.251)--(.874,.259)--(.92,.274)--(.92,.282)--(.811,.246)--(.811,.254)--(.857,.269)--(.857,.277)--(.888,.287)--(.888,.295)--(.842,.28)--(.842,.287)--(.951,.324)--(.951,.332)--(.905,.316)--(.905,.324)--(.975,.347)--(.975,.355)--(.928,.34)--(.928,.347)--(1.038,.384)--(1.038,.392)--(.991,.376)--(.991,.384)--(.948,.37)--(.948,.378)--(.995,.393)--(.995,.401)--(.885,.364)--(.885,.372)--(.931,.388)--(.931,.395)--(1.034,.43)--(1.034,.438)--(1.081,.453)--(1.081,.461)--(.971,.424)--(.971,.432)--(1.018,.448)--(1.018,.455)--(1.049,.466)--(1.049,.474)--(1.003,.458)--(1.003,.466)--(1.112,.502)--(1.112,.51)--(1.066,.495)--(1.066,.503)--(1.135,.526)--(1.135,.534)--(1.089,.518)--(1.089,.526)--(1.198,.562)--(1.198,.57)--(1.152,.555)--(1.152,.563)--(2.657,1.064)--(2.657,1.056)--(2.611,1.041)--(2.611,1.033)--(2.72,1.07)--(2.72,1.062)--(2.674,1.046)--(2.674,1.039)--(2.571,1.004)--(2.571,.996)--(2.524,.981)--(2.524,.973)--(2.634,1.01)--(2.634,1.002)--(2.588,.986)--(2.588,.979)--(2.775,1.041)--(2.775,1.033)--(2.728,1.018)--(2.728,1.01)--(2.838,1.046)--(2.838,1.039)--(2.791,1.023)--(2.791,1.015)--(2.688,.981)--(2.688,.973)--(2.642,.958)--(2.642,.95)--(2.751,.986)--(2.751,.979)--(2.705,.963)--(2.705,.955)--(2.496,.886)--(2.496,.878)--(2.45,.862)--(2.45,.855)--(2.559,.891)--(2.559,.883)--(2.513,.868)--(2.513,.86)--(2.41,.826)--(2.41,.818)--(2.364,.802)--(2.364,.795)--(2.473,.831)--(2.473,.823)--(2.427,.808)--(2.427,.8)--(2.614,.862)--(2.614,.855)--(2.568,.839)--(2.568,.831)--(2.677,.868)--(2.677,.86)--(2.631,.845)--(2.631,.837)--(2.528,.802)--(2.528,.795)--(2.481,.779)--(2.481,.771)--(2.591,.808)--(2.591,.8)--(2.544,.785)--(2.544,.777)--(2.532,.773)--(2.532,.765)--(2.486,.749)--(2.486,.742)--(2.469,.736)--(2.469,.728)--(2.423,.713)--(2.423,.705)--(2.572,.755)--(2.572,.747)--(2.618,.762)--(2.618,.754)--(2.509,.718)--(2.509,.71)--(2.555,.726)--(2.555,.718)--(2.305,.634)--(2.305,.627)--(2.351,.642)--(2.351,.634)--(2.368,.64)--(2.368,.632)--(2.414,.647)--(2.414,.64)--(2.437,.647)--(2.437,.639)--(2.391,.624)--(2.391,.616)--(2.5,.653)--(2.5,.645)--(2.454,.629)--(2.454,.622)--(2.371,.594)--(2.371,.586)--(2.325,.571)--(2.325,.563)--(2.308,.557)--(2.308,.55)--(2.262,.534)--(2.262,.526)--(2.411,.576)--(2.411,.568)--(2.457,.584)--(2.457,.576)--(2.348,.539)--(2.348,.532)--(2.394,.547)--(2.394,.539)--(2.144,.456)--(2.144,.448)--(2.19,.463)--(2.19,.456)--(2.207,.461)--(2.207,.453)--(2.253,.469)--(2.253,.461)--(2.276,.469)--(2.276,.461)--(2.23,.445)--(2.23,.438)--(2.34,.474)--(2.34,.466)--(2.293,.451)--(2.293,.443)--(2.357,.464)--(2.357,.456)--(2.311,.441)--(2.311,.433)--(2.42,.47)--(2.42,.462)--(2.374,.446)--(2.374,.439)--(2.271,.404)--(2.271,.396)--(2.224,.381)--(2.224,.373)--(2.334,.41)--(2.334,.402)--(2.288,.386)--(2.288,.379)--(2.475,.441)--(2.475,.433)--(2.428,.418)--(2.428,.41)--(2.538,.446)--(2.538,.439)--(2.491,.423)--(2.491,.415)--(2.388,.381)--(2.388,.373)--(2.342,.358)--(2.342,.35)--(2.451,.386)--(2.451,.379)--(2.405,.363)--(2.405,.355)--(2.196,.286)--(2.196,.278)--(2.15,.262)--(2.15,.255)--(2.259,.291)--(2.259,.283)--(2.213,.268)--(2.213,.26)--(2.11,.226)--(2.11,.218)--(2.064,.202)--(2.064,.195)--(2.173,.231)--(2.173,.223)--(2.127,.208)--(2.127,.2)--(2.314,.262)--(2.314,.255)--(2.268,.239)--(2.268,.231)--(2.377,.268)--(2.377,.26)--(2.331,.245)--(2.331,.237)--(2.228,.202)--(2.228,.195)--(2.181,.179)--(2.181,.171)--(2.291,.208)--(2.291,.2)--(2.244,.185)--(2.244,.177)--(2.232,.173)--(2.232,.165)--(2.186,.149)--(2.186,.142)--(2.169,.136)--(2.169,.128)--(2.123,.113)--(2.123,.105)--(2.272,.155)--(2.272,.147)--(2.318,.162)--(2.318,.154)--(2.209,.118)--(2.209,.11)--(2.255,.126)--(2.255,.118)--(2.005,.034)--(2.005,.027)--(2.051,.042)--(2.051,.034)--(2.068,.04)--(2.068,.032)--(2.114,.047)--(2.114,.04)--(2.137,.047)--(2.137,.039)--(2.091,.024)--(2.091,.016)--(2.2,.053)--(2.2,.045)--(2.154,.029)--(2.154,.022)--(2.071,-.006)--(2.071,-.014)--(2.025,-.029)--(2.025,-.037)--(2.008,-.043)--(2.008,-.05)--(1.962,-.066)--(1.962,-.074)--(2.111,-.024)--(2.111,-.032)--(2.157,-.016)--(2.157,-.024)--(2.048,-.061)--(2.048,-.068)--(2.094,-.053)--(2.094,-.061)--(1.844,-.144)--(1.844,-.152)--(1.89,-.137)--(1.89,-.144)--(1.907,-.139)--(1.907,-.147)--(1.953,-.131)--(1.953,-.139)--(1.976,-.131)--(1.976,-.139)--(1.93,-.155)--(1.93,-.162)--(2.04,-.126)--(2.04,-.134)--(1.993,-.149)--(1.993,-.157)--cycle;
\filldraw(1.523,-.314)--(1.523,-.306)--(1.791,-.306)--(1.791,-.314)--cycle;
\filldraw(1.523,-.306)--(1.569,-.291)--(1.837,-.291)--(1.791,-.306)--cycle;
\filldraw(1.569,-.291)--(1.569,-.283)--(1.837,-.283)--(1.837,-.291)--cycle;
\filldraw(1.569,-.283)--(1.586,-.277)--(1.854,-.277)--(1.837,-.283)--cycle;
\filldraw(1.586,-.277)--(1.586,-.269)--(1.854,-.269)--(1.854,-.277)--cycle;
\filldraw(1.586,-.269)--(1.632,-.254)--(1.9,-.254)--(1.854,-.269)--cycle;
\filldraw(1.632,-.254)--(1.632,-.246)--(1.9,-.246)--(1.9,-.254)--cycle;
\filldraw(1.632,-.246)--(1.609,-.254)--(1.877,-.254)--(1.9,-.246)--cycle;
\filldraw(1.609,-.254)--(1.609,-.246)--(1.877,-.246)--(1.877,-.254)--cycle;
\filldraw(1.609,-.246)--(1.655,-.231)--(1.923,-.231)--(1.877,-.246)--cycle;
\filldraw(1.655,-.231)--(1.655,-.223)--(1.923,-.223)--(1.923,-.231)--cycle;
\filldraw(1.655,-.223)--(1.672,-.217)--(1.94,-.217)--(1.923,-.223)--cycle;
\filldraw(1.672,-.217)--(1.672,-.209)--(1.94,-.209)--(1.94,-.217)--cycle;
\filldraw(1.672,-.209)--(1.718,-.194)--(1.986,-.194)--(1.94,-.209)--cycle;
\filldraw(1.718,-.194)--(1.718,-.186)--(1.986,-.186)--(1.986,-.194)--cycle;
\filldraw(1.718,-.186)--(1.405,-.291)--(1.673,-.291)--(1.986,-.186)--cycle;
\filldraw(1.405,-.291)--(1.405,-.283)--(1.673,-.283)--(1.673,-.291)--cycle;
\filldraw(1.405,-.283)--(1.451,-.267)--(1.719,-.267)--(1.673,-.283)--cycle;
\filldraw(1.451,-.267)--(1.451,-.26)--(1.719,-.26)--(1.719,-.267)--cycle;
\filldraw(1.451,-.26)--(1.468,-.254)--(1.736,-.254)--(1.719,-.26)--cycle;
\filldraw(1.468,-.254)--(1.468,-.246)--(1.736,-.246)--(1.736,-.254)--cycle;
\filldraw(1.468,-.246)--(1.514,-.231)--(1.782,-.231)--(1.736,-.246)--cycle;
\filldraw(1.514,-.231)--(1.514,-.223)--(1.782,-.223)--(1.782,-.231)--cycle;
\filldraw(1.514,-.223)--(1.491,-.231)--(1.759,-.231)--(1.782,-.223)--cycle;
\filldraw(1.491,-.231)--(1.491,-.223)--(1.759,-.223)--(1.759,-.231)--cycle;
\filldraw(1.491,-.223)--(1.537,-.207)--(1.805,-.207)--(1.759,-.223)--cycle;
\filldraw(1.537,-.207)--(1.537,-.2)--(1.805,-.2)--(1.805,-.207)--cycle;
\filldraw(1.537,-.2)--(1.554,-.194)--(1.822,-.194)--(1.805,-.2)--cycle;
\filldraw(1.554,-.194)--(1.554,-.186)--(1.822,-.186)--(1.822,-.194)--cycle;
\filldraw(1.554,-.186)--(1.6,-.171)--(1.868,-.171)--(1.822,-.186)--cycle;
\filldraw(1.6,-.171)--(1.6,-.163)--(1.868,-.163)--(1.868,-.171)--cycle;
\filldraw(1.6,-.163)--(1.557,-.177)--(1.825,-.177)--(1.868,-.163)--cycle;
\filldraw(1.557,-.177)--(1.557,-.169)--(1.825,-.169)--(1.825,-.177)--cycle;
\filldraw(1.557,-.169)--(1.511,-.185)--(1.779,-.185)--(1.825,-.169)--cycle;
\filldraw(1.511,-.185)--(1.511,-.177)--(1.779,-.177)--(1.779,-.185)--cycle;
\filldraw(1.511,-.177)--(1.494,-.183)--(1.762,-.183)--(1.779,-.177)--cycle;
\filldraw(1.494,-.183)--(1.494,-.175)--(1.762,-.175)--(1.762,-.183)--cycle;
\filldraw(1.494,-.175)--(1.448,-.19)--(1.716,-.19)--(1.762,-.175)--cycle;
\filldraw(1.448,-.19)--(1.448,-.182)--(1.716,-.182)--(1.716,-.19)--cycle;
\filldraw(1.448,-.182)--(1.425,-.19)--(1.693,-.19)--(1.716,-.182)--cycle;
\filldraw(1.425,-.19)--(1.425,-.182)--(1.693,-.182)--(1.693,-.19)--cycle;
\filldraw(1.425,-.182)--(1.471,-.167)--(1.739,-.167)--(1.693,-.182)--cycle;
\filldraw(1.471,-.167)--(1.471,-.159)--(1.739,-.159)--(1.739,-.167)--cycle;
\filldraw(1.471,-.159)--(1.362,-.196)--(1.63,-.196)--(1.739,-.159)--cycle;
\filldraw(1.362,-.196)--(1.362,-.188)--(1.63,-.188)--(1.63,-.196)--cycle;
\filldraw(1.362,-.188)--(1.408,-.172)--(1.676,-.172)--(1.63,-.188)--cycle;
\filldraw(1.408,-.172)--(1.408,-.165)--(1.676,-.165)--(1.676,-.172)--cycle;
\filldraw(1.408,-.165)--(1.44,-.154)--(1.707,-.154)--(1.676,-.165)--cycle;
\filldraw(1.44,-.154)--(1.44,-.146)--(1.707,-.146)--(1.707,-.154)--cycle;
\filldraw(1.44,-.146)--(1.393,-.162)--(1.661,-.162)--(1.707,-.146)--cycle;
\filldraw(1.393,-.162)--(1.393,-.154)--(1.661,-.154)--(1.661,-.162)--cycle;
\filldraw(1.393,-.154)--(1.376,-.159)--(1.644,-.159)--(1.661,-.154)--cycle;
\filldraw(1.376,-.159)--(1.376,-.152)--(1.644,-.152)--(1.644,-.159)--cycle;
\filldraw(1.376,-.152)--(1.33,-.167)--(1.598,-.167)--(1.644,-.152)--cycle;
\filldraw(1.33,-.167)--(1.33,-.159)--(1.598,-.159)--(1.598,-.167)--cycle;
\filldraw(1.33,-.159)--(1.307,-.167)--(1.575,-.167)--(1.598,-.159)--cycle;
\filldraw(1.307,-.167)--(1.307,-.159)--(1.575,-.159)--(1.575,-.167)--cycle;
\filldraw(1.307,-.159)--(1.353,-.144)--(1.621,-.144)--(1.575,-.159)--cycle;
\filldraw(1.353,-.144)--(1.353,-.136)--(1.621,-.136)--(1.621,-.144)--cycle;
\filldraw(1.353,-.136)--(1.244,-.172)--(1.512,-.172)--(1.621,-.136)--cycle;
\filldraw(1.244,-.172)--(1.244,-.164)--(1.512,-.164)--(1.512,-.172)--cycle;
\filldraw(1.244,-.164)--(1.29,-.149)--(1.558,-.149)--(1.512,-.164)--cycle;
\filldraw(1.29,-.149)--(1.29,-.141)--(1.558,-.141)--(1.558,-.149)--cycle;
\filldraw(1.29,-.141)--(1.303,-.137)--(1.571,-.137)--(1.558,-.141)--cycle;
\filldraw(1.303,-.137)--(1.303,-.129)--(1.571,-.129)--(1.571,-.137)--cycle;
\filldraw(1.303,-.129)--(1.349,-.114)--(1.617,-.114)--(1.571,-.129)--cycle;
\filldraw(1.349,-.114)--(1.349,-.106)--(1.617,-.106)--(1.617,-.114)--cycle;
\filldraw(1.349,-.106)--(1.366,-.1)--(1.634,-.1)--(1.617,-.106)--cycle;
\filldraw(1.366,-.1)--(1.366,-.093)--(1.634,-.093)--(1.634,-.1)--cycle;
\filldraw(1.366,-.093)--(1.412,-.077)--(1.68,-.077)--(1.634,-.093)--cycle;
\filldraw(1.412,-.077)--(1.412,-.069)--(1.68,-.069)--(1.68,-.077)--cycle;
\filldraw(1.412,-.069)--(1.389,-.077)--(1.657,-.077)--(1.68,-.069)--cycle;
\filldraw(1.389,-.077)--(1.389,-.069)--(1.657,-.069)--(1.657,-.077)--cycle;
\filldraw(1.389,-.069)--(1.435,-.054)--(1.703,-.054)--(1.657,-.069)--cycle;
\filldraw(1.435,-.054)--(1.435,-.046)--(1.703,-.046)--(1.703,-.054)--cycle;
\filldraw(1.435,-.046)--(1.452,-.04)--(1.72,-.04)--(1.703,-.046)--cycle;
\filldraw(1.452,-.04)--(1.452,-.033)--(1.72,-.033)--(1.72,-.04)--cycle;
\filldraw(1.452,-.033)--(1.498,-.017)--(1.766,-.017)--(1.72,-.033)--cycle;
\filldraw(1.498,-.017)--(1.498,-.009)--(1.766,-.009)--(1.766,-.017)--cycle;
\filldraw(1.498,-.009)--(1.185,-.114)--(1.453,-.114)--(1.766,-.009)--cycle;
\filldraw(1.185,-.114)--(1.185,-.106)--(1.453,-.106)--(1.453,-.114)--cycle;
\filldraw(1.185,-.106)--(1.231,-.091)--(1.499,-.091)--(1.453,-.106)--cycle;
\filldraw(1.231,-.091)--(1.231,-.083)--(1.499,-.083)--(1.499,-.091)--cycle;
\filldraw(1.231,-.083)--(1.248,-.077)--(1.516,-.077)--(1.499,-.083)--cycle;
\filldraw(1.248,-.077)--(1.248,-.069)--(1.516,-.069)--(1.516,-.077)--cycle;
\filldraw(1.248,-.069)--(1.295,-.054)--(1.562,-.054)--(1.516,-.069)--cycle;
\filldraw(1.295,-.054)--(1.295,-.046)--(1.562,-.046)--(1.562,-.054)--cycle;
\filldraw(1.295,-.046)--(1.271,-.054)--(1.539,-.054)--(1.562,-.046)--cycle;
\filldraw(1.271,-.054)--(1.271,-.046)--(1.539,-.046)--(1.539,-.054)--cycle;
\filldraw(1.271,-.046)--(1.318,-.031)--(1.586,-.031)--(1.539,-.046)--cycle;
\filldraw(1.318,-.031)--(1.318,-.023)--(1.586,-.023)--(1.586,-.031)--cycle;
\filldraw(1.318,-.023)--(1.334,-.017)--(1.602,-.017)--(1.586,-.023)--cycle;
\filldraw(1.334,-.017)--(1.334,-.009)--(1.602,-.009)--(1.602,-.017)--cycle;
\filldraw(1.334,-.009)--(1.381,.006)--(1.649,.006)--(1.602,-.009)--cycle;
\filldraw(1.381,.006)--(1.381,.014)--(1.649,.014)--(1.649,.006)--cycle;
\filldraw(1.381,.014)--(1.338,-.001)--(1.606,-.001)--(1.649,.014)--cycle;
\filldraw(1.338,-.001)--(1.338,.007)--(1.606,.007)--(1.606,-.001)--cycle;
\filldraw(1.338,.007)--(1.291,-.008)--(1.559,-.008)--(1.606,.007)--cycle;
\filldraw(1.291,-.008)--(1.291,-.0)--(1.559,-.0)--(1.559,-.008)--cycle;
\filldraw(1.291,-.0)--(1.275,-.006)--(1.542,-.006)--(1.559,-.0)--cycle;
\filldraw(1.275,-.006)--(1.275,.002)--(1.542,.002)--(1.542,-.006)--cycle;
\filldraw(1.275,.002)--(1.228,-.013)--(1.496,-.013)--(1.542,.002)--cycle;
\filldraw(1.228,-.013)--(1.228,-.006)--(1.496,-.006)--(1.496,-.013)--cycle;
\filldraw(1.228,-.006)--(1.205,-.013)--(1.473,-.013)--(1.496,-.006)--cycle;
\filldraw(1.205,-.013)--(1.205,-.006)--(1.473,-.006)--(1.473,-.013)--cycle;
\filldraw(1.205,-.006)--(1.251,.01)--(1.519,.01)--(1.473,-.006)--cycle;
\filldraw(1.251,.01)--(1.251,.018)--(1.519,.018)--(1.519,.01)--cycle;
\filldraw(1.251,.018)--(1.142,-.019)--(1.41,-.019)--(1.519,.018)--cycle;
\filldraw(1.142,-.019)--(1.142,-.011)--(1.41,-.011)--(1.41,-.019)--cycle;
\filldraw(1.142,-.011)--(1.188,.004)--(1.456,.004)--(1.41,-.011)--cycle;
\filldraw(1.188,.004)--(1.188,.012)--(1.456,.012)--(1.456,.004)--cycle;
\filldraw(1.188,.012)--(1.22,.023)--(1.488,.023)--(1.456,.012)--cycle;
\filldraw(1.22,.023)--(1.22,.031)--(1.488,.031)--(1.488,.023)--cycle;
\filldraw(1.22,.031)--(1.174,.015)--(1.442,.015)--(1.488,.031)--cycle;
\filldraw(1.174,.015)--(1.174,.023)--(1.442,.023)--(1.442,.015)--cycle;
\filldraw(1.174,.023)--(1.157,.017)--(1.425,.017)--(1.442,.023)--cycle;
\filldraw(1.157,.017)--(1.157,.025)--(1.425,.025)--(1.425,.017)--cycle;
\filldraw(1.157,.025)--(1.111,.01)--(1.379,.01)--(1.425,.025)--cycle;
\filldraw(1.111,.01)--(1.111,.018)--(1.379,.018)--(1.379,.01)--cycle;
\filldraw(1.111,.018)--(1.088,.01)--(1.356,.01)--(1.379,.018)--cycle;
\filldraw(1.088,.01)--(1.088,.018)--(1.356,.018)--(1.356,.01)--cycle;
\filldraw(1.088,.018)--(1.134,.033)--(1.402,.033)--(1.356,.018)--cycle;
\filldraw(1.134,.033)--(1.134,.041)--(1.402,.041)--(1.402,.033)--cycle;
\filldraw(1.134,.041)--(1.024,.005)--(1.292,.005)--(1.402,.041)--cycle;
\filldraw(1.024,.005)--(1.024,.012)--(1.292,.012)--(1.292,.005)--cycle;
\filldraw(1.024,.012)--(1.071,.028)--(1.339,.028)--(1.292,.012)--cycle;
\filldraw(1.071,.028)--(1.071,.036)--(1.339,.036)--(1.339,.028)--cycle;
\filldraw(1.071,.036)--(1.823,.286)--(2.091,.286)--(1.339,.036)--cycle;
\filldraw(1.823,.286)--(1.823,.294)--(2.091,.294)--(2.091,.286)--cycle;
\filldraw(1.823,.294)--(1.869,.309)--(2.137,.309)--(2.091,.294)--cycle;
\filldraw(1.869,.309)--(1.869,.317)--(2.137,.317)--(2.137,.309)--cycle;
\filldraw(1.869,.317)--(1.886,.323)--(2.154,.323)--(2.137,.317)--cycle;
\filldraw(1.886,.323)--(1.886,.331)--(2.154,.331)--(2.154,.323)--cycle;
\filldraw(1.886,.331)--(1.932,.346)--(2.2,.346)--(2.154,.331)--cycle;
\filldraw(1.932,.346)--(1.932,.354)--(2.2,.354)--(2.2,.346)--cycle;
\filldraw(1.932,.354)--(1.909,.346)--(2.177,.346)--(2.2,.354)--cycle;
\filldraw(1.909,.346)--(1.909,.354)--(2.177,.354)--(2.177,.346)--cycle;
\filldraw(1.909,.354)--(1.955,.369)--(2.223,.369)--(2.177,.354)--cycle;
\filldraw(1.955,.369)--(1.955,.377)--(2.223,.377)--(2.223,.369)--cycle;
\filldraw(1.955,.377)--(1.972,.383)--(2.24,.383)--(2.223,.377)--cycle;
\filldraw(1.972,.383)--(1.972,.391)--(2.24,.391)--(2.24,.383)--cycle;
\filldraw(1.972,.391)--(2.018,.406)--(2.286,.406)--(2.24,.391)--cycle;
\filldraw(2.018,.406)--(2.018,.414)--(2.286,.414)--(2.286,.406)--cycle;
\filldraw(2.018,.414)--(1.705,.309)--(1.973,.309)--(2.286,.414)--cycle;
\filldraw(1.705,.309)--(1.705,.317)--(1.973,.317)--(1.973,.309)--cycle;
\filldraw(1.705,.317)--(1.751,.333)--(2.019,.333)--(1.973,.317)--cycle;
\filldraw(1.751,.333)--(1.751,.34)--(2.019,.34)--(2.019,.333)--cycle;
\filldraw(1.751,.34)--(1.768,.346)--(2.036,.346)--(2.019,.34)--cycle;
\filldraw(1.768,.346)--(1.768,.354)--(2.036,.354)--(2.036,.346)--cycle;
\filldraw(1.768,.354)--(1.814,.369)--(2.082,.369)--(2.036,.354)--cycle;
\filldraw(1.814,.369)--(1.814,.377)--(2.082,.377)--(2.082,.369)--cycle;
\filldraw(1.814,.377)--(1.791,.369)--(2.059,.369)--(2.082,.377)--cycle;
\filldraw(1.791,.369)--(1.791,.377)--(2.059,.377)--(2.059,.369)--cycle;
\filldraw(1.791,.377)--(1.837,.393)--(2.105,.393)--(2.059,.377)--cycle;
\filldraw(1.837,.393)--(1.837,.4)--(2.105,.4)--(2.105,.393)--cycle;
\filldraw(1.837,.4)--(1.854,.406)--(2.122,.406)--(2.105,.4)--cycle;
\filldraw(1.854,.406)--(1.854,.414)--(2.122,.414)--(2.122,.406)--cycle;
\filldraw(1.854,.414)--(1.9,.429)--(2.168,.429)--(2.122,.414)--cycle;
\filldraw(1.9,.429)--(1.9,.437)--(2.168,.437)--(2.168,.429)--cycle;
\filldraw(1.9,.437)--(1.857,.423)--(2.125,.423)--(2.168,.437)--cycle;
\filldraw(1.857,.423)--(1.857,.431)--(2.125,.431)--(2.125,.423)--cycle;
\filldraw(1.857,.431)--(1.811,.415)--(2.079,.415)--(2.125,.431)--cycle;
\filldraw(1.811,.415)--(1.811,.423)--(2.079,.423)--(2.079,.415)--cycle;
\filldraw(1.811,.423)--(1.794,.417)--(2.062,.417)--(2.079,.423)--cycle;
\filldraw(1.794,.417)--(1.794,.425)--(2.062,.425)--(2.062,.417)--cycle;
\filldraw(1.794,.425)--(1.748,.41)--(2.016,.41)--(2.062,.425)--cycle;
\filldraw(1.748,.41)--(1.748,.418)--(2.016,.418)--(2.016,.41)--cycle;
\filldraw(1.748,.418)--(1.725,.41)--(1.993,.41)--(2.016,.418)--cycle;
\filldraw(1.725,.41)--(1.725,.418)--(1.993,.418)--(1.993,.41)--cycle;
\filldraw(1.725,.418)--(1.771,.433)--(2.039,.433)--(1.993,.418)--cycle;
\filldraw(1.771,.433)--(1.771,.441)--(2.039,.441)--(2.039,.433)--cycle;
\filldraw(1.771,.441)--(1.662,.404)--(1.93,.404)--(2.039,.441)--cycle;
\filldraw(1.662,.404)--(1.662,.412)--(1.93,.412)--(1.93,.404)--cycle;
\filldraw(1.662,.412)--(1.708,.428)--(1.976,.428)--(1.93,.412)--cycle;
\filldraw(1.708,.428)--(1.708,.435)--(1.976,.435)--(1.976,.428)--cycle;
\filldraw(1.708,.435)--(1.74,.446)--(2.007,.446)--(1.976,.435)--cycle;
\filldraw(1.74,.446)--(1.74,.454)--(2.007,.454)--(2.007,.446)--cycle;
\filldraw(1.74,.454)--(1.693,.438)--(1.961,.438)--(2.007,.454)--cycle;
\filldraw(1.693,.438)--(1.693,.446)--(1.961,.446)--(1.961,.438)--cycle;
\filldraw(1.693,.446)--(1.676,.441)--(1.944,.441)--(1.961,.446)--cycle;
\filldraw(1.676,.441)--(1.676,.448)--(1.944,.448)--(1.944,.441)--cycle;
\filldraw(1.676,.448)--(1.63,.433)--(1.898,.433)--(1.944,.448)--cycle;
\filldraw(1.63,.433)--(1.63,.441)--(1.898,.441)--(1.898,.433)--cycle;
\filldraw(1.63,.441)--(1.607,.433)--(1.875,.433)--(1.898,.441)--cycle;
\filldraw(1.607,.433)--(1.607,.441)--(1.875,.441)--(1.875,.433)--cycle;
\filldraw(1.607,.441)--(1.653,.456)--(1.921,.456)--(1.875,.441)--cycle;
\filldraw(1.653,.456)--(1.653,.464)--(1.921,.464)--(1.921,.456)--cycle;
\filldraw(1.653,.464)--(1.544,.428)--(1.812,.428)--(1.921,.464)--cycle;
\filldraw(1.544,.428)--(1.544,.436)--(1.812,.436)--(1.812,.428)--cycle;
\filldraw(1.544,.436)--(1.59,.451)--(1.858,.451)--(1.812,.436)--cycle;
\filldraw(1.59,.451)--(1.59,.459)--(1.858,.459)--(1.858,.451)--cycle;
\filldraw(1.59,.459)--(1.603,.463)--(1.871,.463)--(1.858,.459)--cycle;
\filldraw(1.603,.463)--(1.603,.471)--(1.871,.471)--(1.871,.463)--cycle;
\filldraw(1.603,.471)--(1.649,.486)--(1.917,.486)--(1.871,.471)--cycle;
\filldraw(1.649,.486)--(1.649,.494)--(1.917,.494)--(1.917,.486)--cycle;
\filldraw(1.649,.494)--(1.666,.5)--(1.934,.5)--(1.917,.494)--cycle;
\filldraw(1.666,.5)--(1.666,.507)--(1.934,.507)--(1.934,.5)--cycle;
\filldraw(1.666,.507)--(1.712,.523)--(1.98,.523)--(1.934,.507)--cycle;
\filldraw(1.712,.523)--(1.712,.531)--(1.98,.531)--(1.98,.523)--cycle;
\filldraw(1.712,.531)--(1.689,.523)--(1.957,.523)--(1.98,.531)--cycle;
\filldraw(1.689,.523)--(1.689,.531)--(1.957,.531)--(1.957,.523)--cycle;
\filldraw(1.689,.531)--(1.735,.546)--(2.003,.546)--(1.957,.531)--cycle;
\filldraw(1.735,.546)--(1.735,.554)--(2.003,.554)--(2.003,.546)--cycle;
\filldraw(1.735,.554)--(1.752,.56)--(2.02,.56)--(2.003,.554)--cycle;
\filldraw(1.752,.56)--(1.752,.567)--(2.02,.567)--(2.02,.56)--cycle;
\filldraw(1.752,.567)--(1.798,.583)--(2.066,.583)--(2.02,.567)--cycle;
\filldraw(1.798,.583)--(1.798,.591)--(2.066,.591)--(2.066,.583)--cycle;
\filldraw(1.798,.591)--(1.485,.486)--(1.753,.486)--(2.066,.591)--cycle;
\filldraw(1.485,.486)--(1.485,.494)--(1.753,.494)--(1.753,.486)--cycle;
\filldraw(1.485,.494)--(1.531,.509)--(1.799,.509)--(1.753,.494)--cycle;
\filldraw(1.531,.509)--(1.531,.517)--(1.799,.517)--(1.799,.509)--cycle;
\filldraw(1.531,.517)--(1.548,.523)--(1.816,.523)--(1.799,.517)--cycle;
\filldraw(1.548,.523)--(1.548,.531)--(1.816,.531)--(1.816,.523)--cycle;
\filldraw(1.548,.531)--(1.595,.546)--(1.862,.546)--(1.816,.531)--cycle;
\filldraw(1.595,.546)--(1.595,.554)--(1.862,.554)--(1.862,.546)--cycle;
\filldraw(1.595,.554)--(1.571,.546)--(1.839,.546)--(1.862,.554)--cycle;
\filldraw(1.571,.546)--(1.571,.554)--(1.839,.554)--(1.839,.546)--cycle;
\filldraw(1.571,.554)--(1.618,.569)--(1.886,.569)--(1.839,.554)--cycle;
\filldraw(1.618,.569)--(1.618,.577)--(1.886,.577)--(1.886,.569)--cycle;
\filldraw(1.618,.577)--(1.634,.583)--(1.902,.583)--(1.886,.577)--cycle;
\filldraw(1.634,.583)--(1.634,.591)--(1.902,.591)--(1.902,.583)--cycle;
\filldraw(1.634,.591)--(1.681,.606)--(1.949,.606)--(1.902,.591)--cycle;
\filldraw(1.681,.606)--(1.681,.614)--(1.949,.614)--(1.949,.606)--cycle;
\filldraw(1.681,.614)--(1.638,.599)--(1.906,.599)--(1.949,.614)--cycle;
\filldraw(1.638,.599)--(1.638,.607)--(1.906,.607)--(1.906,.599)--cycle;
\filldraw(1.638,.607)--(1.591,.592)--(1.859,.592)--(1.906,.607)--cycle;
\filldraw(1.591,.592)--(1.591,.6)--(1.859,.6)--(1.859,.592)--cycle;
\filldraw(1.591,.6)--(1.575,.594)--(1.842,.594)--(1.859,.6)--cycle;
\filldraw(1.575,.594)--(1.575,.602)--(1.842,.602)--(1.842,.594)--cycle;
\filldraw(1.575,.602)--(1.528,.587)--(1.796,.587)--(1.842,.602)--cycle;
\filldraw(1.528,.587)--(1.528,.594)--(1.796,.594)--(1.796,.587)--cycle;
\filldraw(1.528,.594)--(1.505,.587)--(1.773,.587)--(1.796,.594)--cycle;
\filldraw(1.505,.587)--(1.505,.594)--(1.773,.594)--(1.773,.587)--cycle;
\filldraw(1.505,.594)--(1.551,.61)--(1.819,.61)--(1.773,.594)--cycle;
\filldraw(1.551,.61)--(1.551,.618)--(1.819,.618)--(1.819,.61)--cycle;
\filldraw(1.551,.618)--(1.442,.581)--(1.71,.581)--(1.819,.618)--cycle;
\filldraw(1.442,.581)--(1.442,.589)--(1.71,.589)--(1.71,.581)--cycle;
\filldraw(1.442,.589)--(1.488,.604)--(1.756,.604)--(1.71,.589)--cycle;
\filldraw(1.488,.604)--(1.488,.612)--(1.756,.612)--(1.756,.604)--cycle;
\filldraw(1.488,.612)--(1.52,.623)--(1.788,.623)--(1.756,.612)--cycle;
\filldraw(1.52,.623)--(1.52,.631)--(1.788,.631)--(1.788,.623)--cycle;
\filldraw(1.52,.631)--(1.474,.615)--(1.742,.615)--(1.788,.631)--cycle;
\filldraw(1.474,.615)--(1.474,.623)--(1.742,.623)--(1.742,.615)--cycle;
\filldraw(1.474,.623)--(1.457,.617)--(1.725,.617)--(1.742,.623)--cycle;
\filldraw(1.457,.617)--(1.457,.625)--(1.725,.625)--(1.725,.617)--cycle;
\filldraw(1.457,.625)--(1.411,.61)--(1.679,.61)--(1.725,.625)--cycle;
\filldraw(1.411,.61)--(1.411,.618)--(1.679,.618)--(1.679,.61)--cycle;
\filldraw(1.411,.618)--(1.388,.61)--(1.656,.61)--(1.679,.618)--cycle;
\filldraw(1.388,.61)--(1.388,.618)--(1.656,.618)--(1.656,.61)--cycle;
\filldraw(1.388,.618)--(1.434,.633)--(1.702,.633)--(1.656,.618)--cycle;
\filldraw(1.434,.633)--(1.434,.641)--(1.702,.641)--(1.702,.633)--cycle;
\filldraw(1.434,.641)--(1.324,.605)--(1.592,.605)--(1.702,.641)--cycle;
\filldraw(1.324,.605)--(1.324,.612)--(1.592,.612)--(1.592,.605)--cycle;
\filldraw(1.324,.612)--(1.371,.628)--(1.639,.628)--(1.592,.612)--cycle;
\filldraw(1.371,.628)--(1.371,.636)--(1.639,.636)--(1.639,.628)--cycle;
\filldraw(2.04,-.126)--(1.93,-.162)--(2.198,-.162)--(2.307,-.126)--cycle;
\filldraw(1.976,-.131)--(1.953,-.139)--(2.221,-.139)--(2.244,-.131)--cycle;
\filldraw(1.953,-.131)--(1.907,-.147)--(2.175,-.147)--(2.221,-.131)--cycle;
\filldraw(1.907,-.139)--(1.89,-.144)--(2.158,-.144)--(2.175,-.139)--cycle;
\filldraw(1.89,-.137)--(1.844,-.152)--(2.112,-.152)--(2.158,-.137)--cycle;
\filldraw(2.094,-.053)--(2.048,-.068)--(2.316,-.068)--(2.362,-.053)--cycle;
\filldraw(2.157,-.016)--(2.111,-.032)--(2.379,-.032)--(2.425,-.016)--cycle;
\filldraw(2.111,-.024)--(1.962,-.074)--(2.23,-.074)--(2.379,-.024)--cycle;
\filldraw(2.2,.053)--(2.091,.016)--(2.359,.016)--(2.468,.053)--cycle;
\filldraw(2.137,.047)--(2.114,.04)--(2.382,.04)--(2.405,.047)--cycle;
\filldraw(2.114,.047)--(2.068,.032)--(2.336,.032)--(2.382,.047)--cycle;
\filldraw(2.068,.04)--(2.051,.034)--(2.319,.034)--(2.336,.04)--cycle;
\filldraw(2.051,.042)--(2.005,.027)--(2.273,.027)--(2.319,.042)--cycle;
\filldraw(2.255,.126)--(2.209,.11)--(2.477,.11)--(2.523,.126)--cycle;
\filldraw(2.318,.162)--(2.272,.147)--(2.54,.147)--(2.586,.162)--cycle;
\filldraw(2.272,.155)--(2.123,.105)--(2.391,.105)--(2.54,.155)--cycle;
\filldraw(2.291,.208)--(2.181,.171)--(2.449,.171)--(2.559,.208)--cycle;
\filldraw(2.377,.268)--(2.268,.231)--(2.536,.231)--(2.645,.268)--cycle;
\filldraw(2.314,.262)--(2.127,.2)--(2.395,.2)--(2.582,.262)--cycle;
\filldraw(2.173,.231)--(2.064,.195)--(2.332,.195)--(2.441,.231)--cycle;
\filldraw(2.259,.291)--(2.15,.255)--(2.418,.255)--(2.527,.291)--cycle;
\filldraw(2.451,.386)--(2.342,.35)--(2.61,.35)--(2.719,.386)--cycle;
\filldraw(2.538,.446)--(2.428,.41)--(2.696,.41)--(2.806,.446)--cycle;
\filldraw(2.475,.441)--(2.288,.379)--(2.556,.379)--(2.742,.441)--cycle;
\filldraw(2.334,.41)--(2.224,.373)--(2.492,.373)--(2.602,.41)--cycle;
\filldraw(2.42,.47)--(2.311,.433)--(2.579,.433)--(2.688,.47)--cycle;
\filldraw(2.357,.464)--(2.293,.443)--(2.561,.443)--(2.625,.464)--cycle;
\filldraw(2.34,.474)--(2.23,.438)--(2.498,.438)--(2.607,.474)--cycle;
\filldraw(2.276,.469)--(2.253,.461)--(2.521,.461)--(2.544,.469)--cycle;
\filldraw(2.253,.469)--(2.207,.453)--(2.475,.453)--(2.521,.469)--cycle;
\filldraw(2.207,.461)--(2.19,.456)--(2.458,.456)--(2.475,.461)--cycle;
\filldraw(2.19,.463)--(2.144,.448)--(2.412,.448)--(2.458,.463)--cycle;
\filldraw(2.394,.547)--(2.348,.532)--(2.616,.532)--(2.662,.547)--cycle;
\filldraw(2.457,.584)--(2.411,.568)--(2.679,.568)--(2.725,.584)--cycle;
\filldraw(2.411,.576)--(2.262,.526)--(2.53,.526)--(2.679,.576)--cycle;
\filldraw(2.5,.653)--(2.391,.616)--(2.659,.616)--(2.768,.653)--cycle;
\filldraw(2.437,.647)--(2.414,.64)--(2.682,.64)--(2.705,.647)--cycle;
\filldraw(2.414,.647)--(2.368,.632)--(2.636,.632)--(2.682,.647)--cycle;
\filldraw(2.368,.64)--(2.351,.634)--(2.619,.634)--(2.636,.64)--cycle;
\filldraw(2.351,.642)--(2.305,.627)--(2.573,.627)--(2.619,.642)--cycle;
\filldraw(2.555,.726)--(2.509,.71)--(2.777,.71)--(2.823,.726)--cycle;
\filldraw(2.618,.762)--(2.572,.747)--(2.84,.747)--(2.886,.762)--cycle;
\filldraw(2.572,.755)--(2.423,.705)--(2.691,.705)--(2.84,.755)--cycle;
\filldraw(2.591,.808)--(2.481,.771)--(2.749,.771)--(2.859,.808)--cycle;
\filldraw(2.677,.868)--(2.568,.831)--(2.836,.831)--(2.945,.868)--cycle;
\filldraw(2.614,.862)--(2.427,.8)--(2.695,.8)--(2.882,.862)--cycle;
\filldraw(2.473,.831)--(2.364,.795)--(2.632,.795)--(2.741,.831)--cycle;
\filldraw(2.559,.891)--(2.45,.855)--(2.718,.855)--(2.827,.891)--cycle;
\filldraw(2.751,.986)--(2.642,.95)--(2.91,.95)--(3.019,.986)--cycle;
\filldraw(2.838,1.046)--(2.728,1.01)--(2.996,1.01)--(3.106,1.046)--cycle;
\filldraw(2.775,1.041)--(2.588,.979)--(2.856,.979)--(3.042,1.041)--cycle;
\filldraw(2.634,1.01)--(2.524,.973)--(2.792,.973)--(2.902,1.01)--cycle;
\filldraw(2.72,1.07)--(2.611,1.033)--(2.879,1.033)--(2.988,1.07)--cycle;
\filldraw(2.657,1.064)--(1.371,.636)--(1.639,.636)--(2.925,1.064)--cycle;
\end{scope}
\filldraw[fill=lime](1.791,-.314)--(1.791,-.306)--(1.837,-.291)--(1.837,-.283)--(1.854,-.277)--(1.854,-.269)--(1.9,-.254)--(1.9,-.246)--(1.877,-.254)--(1.877,-.246)--(1.923,-.231)--(1.923,-.223)--(1.94,-.217)--(1.94,-.209)--(1.986,-.194)--(1.986,-.186)--(1.673,-.291)--(1.673,-.283)--(1.719,-.267)--(1.719,-.26)--(1.736,-.254)--(1.736,-.246)--(1.782,-.231)--(1.782,-.223)--(1.759,-.231)--(1.759,-.223)--(1.805,-.207)--(1.805,-.2)--(1.822,-.194)--(1.822,-.186)--(1.868,-.171)--(1.868,-.163)--(1.825,-.177)--(1.825,-.169)--(1.779,-.185)--(1.779,-.177)--(1.762,-.183)--(1.762,-.175)--(1.716,-.19)--(1.716,-.182)--(1.693,-.19)--(1.693,-.182)--(1.739,-.167)--(1.739,-.159)--(1.63,-.196)--(1.63,-.188)--(1.676,-.172)--(1.676,-.165)--(1.707,-.154)--(1.707,-.146)--(1.661,-.162)--(1.661,-.154)--(1.644,-.159)--(1.644,-.152)--(1.598,-.167)--(1.598,-.159)--(1.575,-.167)--(1.575,-.159)--(1.621,-.144)--(1.621,-.136)--(1.512,-.172)--(1.512,-.164)--(1.558,-.149)--(1.558,-.141)--(1.571,-.137)--(1.571,-.129)--(1.617,-.114)--(1.617,-.106)--(1.634,-.1)--(1.634,-.093)--(1.68,-.077)--(1.68,-.069)--(1.657,-.077)--(1.657,-.069)--(1.703,-.054)--(1.703,-.046)--(1.72,-.04)--(1.72,-.033)--(1.766,-.017)--(1.766,-.009)--(1.453,-.114)--(1.453,-.106)--(1.499,-.091)--(1.499,-.083)--(1.516,-.077)--(1.516,-.069)--(1.562,-.054)--(1.562,-.046)--(1.539,-.054)--(1.539,-.046)--(1.586,-.031)--(1.586,-.023)--(1.602,-.017)--(1.602,-.009)--(1.649,.006)--(1.649,.014)--(1.606,-.001)--(1.606,.007)--(1.559,-.008)--(1.559,-.0)--(1.542,-.006)--(1.542,.002)--(1.496,-.013)--(1.496,-.006)--(1.473,-.013)--(1.473,-.006)--(1.519,.01)--(1.519,.018)--(1.41,-.019)--(1.41,-.011)--(1.456,.004)--(1.456,.012)--(1.488,.023)--(1.488,.031)--(1.442,.015)--(1.442,.023)--(1.425,.017)--(1.425,.025)--(1.379,.01)--(1.379,.018)--(1.356,.01)--(1.356,.018)--(1.402,.033)--(1.402,.041)--(1.292,.005)--(1.292,.012)--(1.339,.028)--(1.339,.036)--(2.091,.286)--(2.091,.294)--(2.137,.309)--(2.137,.317)--(2.154,.323)--(2.154,.331)--(2.2,.346)--(2.2,.354)--(2.177,.346)--(2.177,.354)--(2.223,.369)--(2.223,.377)--(2.24,.383)--(2.24,.391)--(2.286,.406)--(2.286,.414)--(1.973,.309)--(1.973,.317)--(2.019,.333)--(2.019,.34)--(2.036,.346)--(2.036,.354)--(2.082,.369)--(2.082,.377)--(2.059,.369)--(2.059,.377)--(2.105,.393)--(2.105,.4)--(2.122,.406)--(2.122,.414)--(2.168,.429)--(2.168,.437)--(2.125,.423)--(2.125,.431)--(2.079,.415)--(2.079,.423)--(2.062,.417)--(2.062,.425)--(2.016,.41)--(2.016,.418)--(1.993,.41)--(1.993,.418)--(2.039,.433)--(2.039,.441)--(1.93,.404)--(1.93,.412)--(1.976,.428)--(1.976,.435)--(2.007,.446)--(2.007,.454)--(1.961,.438)--(1.961,.446)--(1.944,.441)--(1.944,.448)--(1.898,.433)--(1.898,.441)--(1.875,.433)--(1.875,.441)--(1.921,.456)--(1.921,.464)--(1.812,.428)--(1.812,.436)--(1.858,.451)--(1.858,.459)--(1.871,.463)--(1.871,.471)--(1.917,.486)--(1.917,.494)--(1.934,.5)--(1.934,.507)--(1.98,.523)--(1.98,.531)--(1.957,.523)--(1.957,.531)--(2.003,.546)--(2.003,.554)--(2.02,.56)--(2.02,.567)--(2.066,.583)--(2.066,.591)--(1.753,.486)--(1.753,.494)--(1.799,.509)--(1.799,.517)--(1.816,.523)--(1.816,.531)--(1.862,.546)--(1.862,.554)--(1.839,.546)--(1.839,.554)--(1.886,.569)--(1.886,.577)--(1.902,.583)--(1.902,.591)--(1.949,.606)--(1.949,.614)--(1.906,.599)--(1.906,.607)--(1.859,.592)--(1.859,.6)--(1.842,.594)--(1.842,.602)--(1.796,.587)--(1.796,.594)--(1.773,.587)--(1.773,.594)--(1.819,.61)--(1.819,.618)--(1.71,.581)--(1.71,.589)--(1.756,.604)--(1.756,.612)--(1.788,.623)--(1.788,.631)--(1.742,.615)--(1.742,.623)--(1.725,.617)--(1.725,.625)--(1.679,.61)--(1.679,.618)--(1.656,.61)--(1.656,.618)--(1.702,.633)--(1.702,.641)--(1.592,.605)--(1.592,.612)--(1.639,.628)--(1.639,.636)--(2.925,1.064)--(2.925,1.056)--(2.879,1.041)--(2.879,1.033)--(2.988,1.07)--(2.988,1.062)--(2.942,1.046)--(2.942,1.039)--(2.839,1.004)--(2.839,.996)--(2.792,.981)--(2.792,.973)--(2.902,1.01)--(2.902,1.002)--(2.856,.986)--(2.856,.979)--(3.042,1.041)--(3.042,1.033)--(2.996,1.018)--(2.996,1.01)--(3.106,1.046)--(3.106,1.039)--(3.059,1.023)--(3.059,1.015)--(2.956,.981)--(2.956,.973)--(2.91,.958)--(2.91,.95)--(3.019,.986)--(3.019,.979)--(2.973,.963)--(2.973,.955)--(2.764,.886)--(2.764,.878)--(2.718,.862)--(2.718,.855)--(2.827,.891)--(2.827,.883)--(2.781,.868)--(2.781,.86)--(2.678,.826)--(2.678,.818)--(2.632,.802)--(2.632,.795)--(2.741,.831)--(2.741,.823)--(2.695,.808)--(2.695,.8)--(2.882,.862)--(2.882,.855)--(2.836,.839)--(2.836,.831)--(2.945,.868)--(2.945,.86)--(2.899,.845)--(2.899,.837)--(2.796,.802)--(2.796,.795)--(2.749,.779)--(2.749,.771)--(2.859,.808)--(2.859,.8)--(2.812,.785)--(2.812,.777)--(2.8,.773)--(2.8,.765)--(2.754,.749)--(2.754,.742)--(2.737,.736)--(2.737,.728)--(2.691,.713)--(2.691,.705)--(2.84,.755)--(2.84,.747)--(2.886,.762)--(2.886,.754)--(2.777,.718)--(2.777,.71)--(2.823,.726)--(2.823,.718)--(2.573,.634)--(2.573,.627)--(2.619,.642)--(2.619,.634)--(2.636,.64)--(2.636,.632)--(2.682,.647)--(2.682,.64)--(2.705,.647)--(2.705,.639)--(2.659,.624)--(2.659,.616)--(2.768,.653)--(2.768,.645)--(2.722,.629)--(2.722,.622)--(2.639,.594)--(2.639,.586)--(2.593,.571)--(2.593,.563)--(2.576,.557)--(2.576,.55)--(2.53,.534)--(2.53,.526)--(2.679,.576)--(2.679,.568)--(2.725,.584)--(2.725,.576)--(2.616,.539)--(2.616,.532)--(2.662,.547)--(2.662,.539)--(2.412,.456)--(2.412,.448)--(2.458,.463)--(2.458,.456)--(2.475,.461)--(2.475,.453)--(2.521,.469)--(2.521,.461)--(2.544,.469)--(2.544,.461)--(2.498,.445)--(2.498,.438)--(2.607,.474)--(2.607,.466)--(2.561,.451)--(2.561,.443)--(2.625,.464)--(2.625,.456)--(2.579,.441)--(2.579,.433)--(2.688,.47)--(2.688,.462)--(2.642,.446)--(2.642,.439)--(2.539,.404)--(2.539,.396)--(2.492,.381)--(2.492,.373)--(2.602,.41)--(2.602,.402)--(2.556,.386)--(2.556,.379)--(2.742,.441)--(2.742,.433)--(2.696,.418)--(2.696,.41)--(2.806,.446)--(2.806,.439)--(2.759,.423)--(2.759,.415)--(2.656,.381)--(2.656,.373)--(2.61,.358)--(2.61,.35)--(2.719,.386)--(2.719,.379)--(2.673,.363)--(2.673,.355)--(2.464,.286)--(2.464,.278)--(2.418,.262)--(2.418,.255)--(2.527,.291)--(2.527,.283)--(2.481,.268)--(2.481,.26)--(2.378,.226)--(2.378,.218)--(2.332,.202)--(2.332,.195)--(2.441,.231)--(2.441,.223)--(2.395,.208)--(2.395,.2)--(2.582,.262)--(2.582,.255)--(2.536,.239)--(2.536,.231)--(2.645,.268)--(2.645,.26)--(2.599,.245)--(2.599,.237)--(2.496,.202)--(2.496,.195)--(2.449,.179)--(2.449,.171)--(2.559,.208)--(2.559,.2)--(2.512,.185)--(2.512,.177)--(2.5,.173)--(2.5,.165)--(2.454,.149)--(2.454,.142)--(2.437,.136)--(2.437,.128)--(2.391,.113)--(2.391,.105)--(2.54,.155)--(2.54,.147)--(2.586,.162)--(2.586,.154)--(2.477,.118)--(2.477,.11)--(2.523,.126)--(2.523,.118)--(2.273,.034)--(2.273,.027)--(2.319,.042)--(2.319,.034)--(2.336,.04)--(2.336,.032)--(2.382,.047)--(2.382,.04)--(2.405,.047)--(2.405,.039)--(2.359,.024)--(2.359,.016)--(2.468,.053)--(2.468,.045)--(2.422,.029)--(2.422,.022)--(2.339,-.006)--(2.339,-.014)--(2.293,-.029)--(2.293,-.037)--(2.276,-.043)--(2.276,-.05)--(2.23,-.066)--(2.23,-.074)--(2.379,-.024)--(2.379,-.032)--(2.425,-.016)--(2.425,-.024)--(2.316,-.061)--(2.316,-.068)--(2.362,-.053)--(2.362,-.061)--(2.112,-.144)--(2.112,-.152)--(2.158,-.137)--(2.158,-.144)--(2.175,-.139)--(2.175,-.147)--(2.221,-.131)--(2.221,-.139)--(2.244,-.131)--(2.244,-.139)--(2.198,-.155)--(2.198,-.162)--(2.307,-.126)--(2.307,-.134)--(2.261,-.149)--(2.261,-.157)--cycle;
\filldraw[fill=yellow!90!black](.925,1.064)--(.236,.834)--(.503,.834)--(1.193,1.064)--cycle;
\filldraw[fill=yellow!90!black](.193,1.064)--(-.497,.834)--(.236,.834)--(.925,1.064)--cycle;
\filldraw[fill=brown!90!black](.236,.834)--(-.58,.563)--(.152,.563)--(.968,.834)--cycle;
\filldraw[fill=purple!90!black](1.663,1.221)--(.503,.834)--(1.236,.834)--(2.396,1.221)--cycle;
\filldraw[fill=purple!90!black](2.396,1.221)--(1.925,1.064)--(2.193,1.064)--(2.663,1.221)--cycle;
\filldraw[fill=lime!90!black](1.925,1.064)--(.42,.563)--(1.152,.563)--(2.657,1.064)--cycle;
\end{scope}
\begin{scope}[shift={(9.5,2)},scale=.9]
\filldraw[fill=gray](-2.732,-1.569)--(-2.732,2.297)--(-1.732,2.297)--(-1.732,0)--(-2,0)--(-2,-1.569)--cycle;
\draw[dotted](-2,0)--(-2,2.297);
\node at (-2.3,.5){\tiny$-\beta$};
\filldraw[fill=green](-1.732,0)--(-1.732,2.297)--(-.732,2.297)--(-.732,0)--cycle;
\draw[dotted](-1,0)--(-1,2.297);
\node at (-1.2,1.5){\tiny$1\!-\!\beta$};
\filldraw[fill=red](-.732,.0)--(-.732,4.287)--(.268,4.287)--(.268,2.297)--(0,2.297)--(0,0)--cycle;
\draw[dotted](0,2.297)--(0,4.287);
\node at (-.2,2.8){\tiny$2\!-\!\beta$};
\filldraw[fill=pink](.268,2.297)--(.268,4.287)--(1.268,4.287)--(1.268,2.297)--cycle;
\draw[dotted](1,2.297)--(1,4.287);
\node at (.8,3.5){\tiny$3\!-\!\beta$};
\filldraw[fill=magenta](-2,-5.856)--(-2,0)--(-1,0)--(-1,-3.138)--(-1.268,-3.138)--(-1.268,-5.856)--cycle;
\draw[dotted](-1.268,-3.138)--(-1.268,0);
\node at (-1.6,-2){\tiny$-2$};
\filldraw[fill=blue](-1,-3.138)--(-1,0)--(0,0)--(0,-3.138)--cycle;
\draw[dotted](-.268,-3.138)--(-.268,0);
\node at (-.6,-1){\tiny$-1$};
\filldraw[fill=yellow](0,-3.138)--(0,2.297)--(1,2.297)--(1,-1.569)--(.732,-1.569)--(.732,-3.138)--cycle;
\draw[dotted](.732,-1.569)--(.732,2.297);
\fill(0,0)circle(1pt);
\node at (.4,0){\tiny$0$};
\filldraw[fill=purple](1.0,-1.569)--(1.0,2.297)--(2,2.297)--(2,-1.569)--cycle;
\draw[dotted](1.732,-1.569)--(1.732,2.297);
\node at (1.4,1){\tiny$1$};
\filldraw[fill=cyan](2,-1.569)--(2,4.287)--(3,4.287)--(3,1.149)--(2.732,1.149)--(2.732,-1.569)--cycle;
\draw[dotted](2.732,1.149)--(2.732,4.287);
\node at (2.4,2.5){\tiny$2$};
\filldraw[fill=orange](-.268,-5.856)--(-.268,-3.138)--(.732,-3.138)--(.732,-5.856)--cycle;
\draw[dotted](.464,-5.856)--(.464,-3.138);
\node at (.25,-4){\tiny$\beta\!-\!3$};
\filldraw[fill=brown](.732,-5.856)--(.732,-1.569)--(1.732,-1.569)--(1.732,-3.138)--(1.464,-3.138)--(1.464,-5.856)--cycle;
\draw[dotted](1.464,-3.138)--(1.464,-1.569);
\draw node at (1.25,-2.732) {\tiny$\beta\!-\!2$};
\filldraw[fill=lime](1.732,-3.138)--(1.732,-1.569)--(2.732,-1.569)--(2.732,-3.138)--cycle;
\draw[dotted](2.464,-3.138)--(2.464,-1.569);
\draw node at (2.25,-2.25){\tiny$\beta\!-\!1$};
\filldraw[fill=red](2.732,-3.138)--(2.732,1.149)--(3.732,1.149)--(3.732,-1.569)--(3.464,-1.569)--(3.464,-3.138)--cycle;
\draw[dotted](3.464,-1.569)--(3.464,1.149);
\draw node at (3.15,-.5){\tiny$\beta$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.5,join=bevel,>=stealth]
\draw[thin](-.009,.571)--(.01,.568)--(.021,.555)--(.029,.579)--(.048,.576)--(.048,.591)--(.037,.604)--(.018,.607)--(.026,.631)--(.007,.634)--(.007,.62)--(-.012,.623)--(-.021,.598)--(-.032,.611)--(-.051,.614)--(-.043,.639)--(-.062,.642)--(-.062,.627)--(-.081,.63)--(-.089,.605)--(-.1,.618)--(-.12,.621)--(-.128,.597)--(-.139,.609)--(-.158,.612)--(-.15,.637)--(-.131,.634)--(-.131,.649)--(-.142,.661)--(-.161,.664)--(-.153,.689)--(-.172,.692)--(-.172,.677)--(-.192,.68)--(-.2,.656)--(-.211,.669)--(-.23,.672)--(-.238,.647)--(-.219,.644)--(-.227,.619)--(-.208,.616)--(-.196,.604)--(-.196,.589)--(-.216,.592)--(-.224,.567)--(-.235,.58)--(-.254,.583)--(-.262,.559)--(-.243,.556)--(-.251,.531)--(-.232,.528)--(-.221,.515)--(-.22,.501)--(-.24,.504)--(-.248,.479)--(-.228,.476)--(-.217,.463)--(-.217,.448)--(-.237,.451)--(-.245,.427)--(-.256,.44)--(-.275,.443)--(-.267,.467)--(-.286,.47)--(-.286,.456)--(-.305,.459)--(-.313,.434)--(-.324,.447)--(-.344,.45)--(-.352,.425)--(-.363,.438)--(-.382,.441)--(-.374,.466)--(-.355,.463)--(-.355,.477)--(-.366,.49)--(-.385,.493)--(-.377,.518)--(-.396,.521)--(-.396,.506)--(-.416,.509)--(-.424,.484)--(-.435,.497)--(-.454,.5)--(-.462,.476)--(-.443,.473)--(-.451,.448)--(-.432,.445)--(-.421,.432)--(-.42,.418)--(-.44,.421)--(-.448,.396)--(-.459,.409)--(-.478,.412)--(-.486,.387)--(-.467,.384)--(-.475,.36)--(-.456,.357)--(-.445,.344)--(-.444,.329)--(-.464,.332)--(-.472,.308)--(-.453,.305)--(-.441,.292)--(-.441,.277)--(-.461,.28)--(-.469,.256)--(-.48,.269)--(-.499,.272)--(-.491,.296)--(-.51,.299)--(-.51,.284)--(-.529,.287)--(-.537,.263)--(-.549,.276)--(-.568,.279)--(-.576,.254)--(-.557,.251)--(-.565,.227)--(-.545,.224)--(-.534,.211)--(-.534,.196)--(-.553,.199)--(-.562,.174)--(-.542,.171)--(-.531,.159)--(-.531,.144)--(-.55,.147)--(-.558,.122)--(-.569,.135)--(-.589,.138)--(-.581,.163)--(-.6,.166)--(-.6,.151)--(-.619,.154)--(-.627,.129)--(-.638,.142)--(-.658,.145)--(-.666,.121)--(-.677,.134)--(-.696,.137)--(-.688,.161)--(-.669,.158)--(-.669,.173)--(-.68,.186)--(-.699,.189)--(-.691,.213)--(-.71,.216)--(-.702,.241)--(-.683,.238)--(-.672,.225)--(-.664,.249)--(-.645,.246)--(-.645,.261)--(-.656,.274)--(-.675,.277)--(-.667,.302)--(-.686,.305)--(-.686,.29)--(-.705,.293)--(-.713,.268)--(-.724,.281)--(-.744,.284)--(-.736,.309)--(-.755,.312)--(-.755,.297)--(-.774,.3)--(-.782,.275)--(-.793,.288)--(-.813,.291)--(-.821,.267)--(-.832,.28)--(-.851,.283)--(-.843,.307)--(-.824,.304)--(-.824,.319)--(-.835,.332)--(-.854,.335)--(-.846,.359)--(-.865,.362)--(-.865,.347)--(-.884,.35)--(-.892,.326)--(-.904,.339)--(-.923,.342)--(-.931,.317)--(-.942,.33)--(-.961,.333)--(-.953,.358)--(-.934,.355)--(-.934,.369)--(-.945,.382)--(-.964,.385)--(-.956,.41)--(-.976,.413)--(-.968,.437)--(-.948,.434)--(-.937,.421)--(-.929,.446)--(-.91,.443)--(-.91,.458)--(-.891,.455)--(-.899,.43)--(-.879,.427)--(-.868,.414)--(-.86,.439)--(-.841,.436)--(-.841,.45)--(-.852,.463)--(-.872,.466)--(-.863,.491)--(-.844,.488)--(-.844,.503)--(-.855,.515)--(-.875,.518)--(-.867,.543)--(-.886,.546)--(-.878,.571)--(-.859,.568)--(-.847,.555)--(-.839,.579)--(-.82,.576)--(-.82,.591)--(-.831,.604)--(-.851,.607)--(-.843,.631)--(-.862,.634)--(-.862,.62)--(-.881,.623)--(-.889,.598)--(-.9,.611)--(-.919,.614)--(-.911,.638)--(-.931,.641)--(-.93,.627)--(-.95,.63)--(-.958,.605)--(-.969,.618)--(-.988,.621)--(-.996,.596)--(-1.007,.609)--(-1.027,.612)--(-1.018,.637)--(-.999,.634)--(-.999,.649)--(-1.01,.661)--(-1.03,.664)--(-1.022,.689)--(-1.041,.692)--(-1.041,.677)--(-1.06,.68)--(-1.068,.656)--(-1.079,.668)--(-1.098,.671)--(-1.107,.647)--(-1.087,.644)--(-1.095,.619)--(-1.076,.616)--(-1.065,.604)--(-1.065,.589)--(-1.084,.592)--(-1.092,.567)--(-1.103,.58)--(-1.123,.583)--(-1.131,.559)--(-1.111,.556)--(-1.119,.531)--(-1.1,.528)--(-1.089,.515)--(-1.089,.5)--(-1.108,.503)--(-1.116,.479)--(-1.097,.476)--(-1.086,.463)--(-1.086,.448)--(-1.105,.451)--(-1.113,.427)--(-1.124,.44)--(-1.143,.443)--(-1.135,.467)--(-1.155,.47)--(-1.155,.455)--(-1.174,.458)--(-1.182,.434)--(-1.193,.447)--(-1.212,.45)--(-1.22,.425)--(-1.231,.438)--(-1.251,.441)--(-1.243,.466)--(-1.223,.463)--(-1.223,.477)--(-1.235,.49)--(-1.254,.493)--(-1.246,.518)--(-1.265,.521)--(-1.265,.506)--(-1.284,.509)--(-1.292,.484)--(-1.303,.497)--(-1.323,.5)--(-1.331,.476)--(-1.311,.473)--(-1.319,.448)--(-1.3,.445)--(-1.289,.432)--(-1.289,.418)--(-1.308,.421)--(-1.316,.396)--(-1.327,.409)--(-1.347,.412)--(-1.355,.387)--(-1.335,.384)--(-1.343,.36)--(-1.324,.357)--(-1.313,.344)--(-1.313,.329)--(-1.332,.332)--(-1.34,.308)--(-1.321,.305)--(-1.31,.292)--(-1.31,.277)--(-1.329,.28)--(-1.337,.256)--(-1.348,.268)--(-1.368,.271)--(-1.359,.296)--(-1.379,.299)--(-1.379,.284)--(-1.398,.287)--(-1.406,.263)--(-1.417,.276)--(-1.436,.279)--(-1.444,.254)--(-1.425,.251)--(-1.433,.226)--(-1.414,.223)--(-1.403,.211)--(-1.403,.196)--(-1.422,.199)--(-1.43,.174)--(-1.411,.171)--(-1.4,.159)--(-1.4,.144)--(-1.419,.147)--(-1.427,.122)--(-1.438,.135)--(-1.457,.138)--(-1.449,.163)--(-1.468,.166)--(-1.468,.151)--(-1.488,.154)--(-1.496,.129)--(-1.507,.142)--(-1.526,.145)--(-1.534,.121)--(-1.545,.133)--(-1.564,.136)--(-1.556,.161)--(-1.537,.158)--(-1.537,.173)--(-1.548,.186)--(-1.568,.189)--(-1.56,.213)--(-1.579,.216)--(-1.571,.241)--(-1.551,.238)--(-1.54,.225)--(-1.532,.249)--(-1.513,.246)--(-1.513,.261)--(-1.524,.274)--(-1.544,.277)--(-1.535,.301)--(-1.555,.304)--(-1.555,.29)--(-1.574,.293)--(-1.582,.268)--(-1.593,.281)--(-1.612,.284)--(-1.604,.309)--(-1.623,.312)--(-1.623,.297)--(-1.643,.3)--(-1.651,.275)--(-1.662,.288)--(-1.681,.291)--(-1.689,.267)--(-1.7,.279)--(-1.719,.282)--(-1.711,.307)--(-1.692,.304)--(-1.692,.319)--(-1.703,.332)--(-1.723,.335)--(-1.715,.359)--(-1.734,.362)--(-1.734,.347)--(-1.753,.35)--(-1.761,.326)--(-1.772,.339)--(-1.791,.342)--(-1.799,.317)--(-1.78,.314)--(-1.788,.29)--(-1.769,.287)--(-1.758,.274)--(-1.758,.259)--(-1.777,.262)--(-1.785,.237)--(-1.796,.25)--(-1.815,.253)--(-1.823,.229)--(-1.804,.226)--(-1.812,.201)--(-1.793,.198)--(-1.782,.185)--(-1.782,.171)--(-1.801,.174)--(-1.809,.149)--(-1.79,.146)--(-1.779,.133)--(-1.779,.119)--(-1.798,.122)--(-1.806,.097)--(-1.817,.11)--(-1.836,.113)--(-1.828,.137)--(-1.848,.14)--(-1.847,.126)--(-1.867,.129)--(-1.875,.104)--(-1.886,.117)--(-1.905,.12)--(-1.913,.095)--(-1.894,.092)--(-1.902,.068)--(-1.883,.065)--(-1.872,.052)--(-1.872,.037)--(-1.891,.04)--(-1.899,.016)--(-1.88,.013)--(-1.869,-.0)--(-1.86,.024)--(-1.841,.021)--(-1.83,.009)--(-1.822,.033)--(-1.803,.03)--(-1.803,.045)--(-1.784,.042)--(-1.792,.017)--(-1.772,.014)--(-1.761,.002)--(-1.761,-.013)--(-1.78,-.01)--(-1.789,-.035)--(-1.769,-.038)--(-1.758,-.051)--(-1.75,-.026)--(-1.731,-.029)--(-1.72,-.042)--(-1.712,-.017)--(-1.692,-.02)--(-1.693,-.006)--(-1.673,-.009)--(-1.681,-.033)--(-1.662,-.036)--(-1.651,-.049)--(-1.643,-.024)--(-1.624,-.027)--(-1.624,-.013)--(-1.605,-.016)--(-1.613,-.04)--(-1.593,-.043)--(-1.582,-.056)--(-1.582,-.071)--(-1.601,-.068)--(-1.609,-.092)--(-1.621,-.079)--(-1.64,-.076)--(-1.648,-.101)--(-1.629,-.104)--(-1.637,-.129)--(-1.617,-.132)--(-1.606,-.144)--(-1.606,-.159)--(-1.625,-.156)--(-1.634,-.181)--(-1.614,-.184)--(-1.603,-.197)--(-1.603,-.211)--(-1.622,-.208)--(-1.63,-.233)--(-1.641,-.22)--(-1.661,-.217)--(-1.653,-.192)--(-1.672,-.189)--(-1.672,-.204)--(-1.691,-.201)--(-1.699,-.226)--(-1.71,-.213)--(-1.73,-.21)--(-1.738,-.234)--(-1.718,-.237)--(-1.726,-.262)--(-1.707,-.265)--(-1.696,-.278)--(-1.696,-.292)--(-1.715,-.289)--(-1.723,-.314)--(-1.704,-.317)--(-1.693,-.33)--(-1.685,-.305)--(-1.666,-.308)--(-1.654,-.321)--(-1.646,-.297)--(-1.627,-.3)--(-1.627,-.285)--(-1.608,-.288)--(-1.616,-.312)--(-1.597,-.315)--(-1.586,-.328)--(-1.586,-.343)--(-1.605,-.34)--(-1.613,-.364)--(-1.594,-.367)--(-1.583,-.38)--(-1.575,-.356)--(-1.555,-.359)--(-1.544,-.372)--(-1.536,-.347)--(-1.517,-.35)--(-1.517,-.335)--(-1.498,-.338)--(-1.506,-.363)--(-1.486,-.366)--(-1.475,-.379)--(-1.467,-.354)--(-1.448,-.357)--(-1.448,-.342)--(-1.429,-.345)--(-1.437,-.37)--(-1.418,-.373)--(-1.407,-.386)--(-1.407,-.401)--(-1.426,-.398)--(-1.434,-.422)--(-1.445,-.409)--(-1.464,-.406)--(-1.472,-.431)--(-1.453,-.434)--(-1.461,-.458)--(-1.442,-.461)--(-1.431,-.474)--(-1.431,-.489)--(-1.45,-.486)--(-1.458,-.51)--(-1.439,-.513)--(-1.428,-.526)--(-1.42,-.502)--(-1.4,-.505)--(-1.389,-.518)--(-1.381,-.493)--(-1.362,-.496)--(-1.362,-.481)--(-1.343,-.484)--(-1.351,-.509)--(-1.331,-.512)--(-1.32,-.525)--(-1.312,-.5)--(-1.293,-.503)--(-1.293,-.488)--(-1.274,-.491)--(-1.282,-.516)--(-1.263,-.519)--(-1.252,-.532)--(-1.252,-.546)--(-1.271,-.543)--(-1.279,-.568)--(-1.29,-.555)--(-1.309,-.552)--(-1.317,-.577)--(-1.298,-.58)--(-1.306,-.604)--(-1.287,-.607)--(-1.276,-.62)--(-1.276,-.635)--(-1.295,-.632)--(-1.303,-.656)--(-1.284,-.659)--(-1.273,-.672)--(-1.272,-.687)--(-1.292,-.684)--(-1.3,-.708)--(-1.311,-.696)--(-1.33,-.693)--(-1.322,-.668)--(-1.341,-.665)--(-1.341,-.68)--(-1.36,-.677)--(-1.369,-.701)--(-1.38,-.689)--(-1.399,-.686)--(-1.407,-.71)--(-1.418,-.697)--(-1.437,-.694)--(-1.429,-.67)--(-1.41,-.673)--(-1.41,-.658)--(-1.421,-.645)--(-1.44,-.642)--(-1.432,-.618)--(-1.452,-.615)--(-1.452,-.629)--(-1.471,-.626)--(-1.479,-.651)--(-1.49,-.638)--(-1.509,-.635)--(-1.517,-.66)--(-1.498,-.663)--(-1.506,-.687)--(-1.487,-.69)--(-1.476,-.703)--(-1.476,-.718)--(-1.495,-.715)--(-1.503,-.739)--(-1.514,-.726)--(-1.533,-.723)--(-1.541,-.748)--(-1.522,-.751)--(-1.53,-.775)--(-1.511,-.778)--(-1.5,-.791)--(-1.5,-.806)--(-1.519,-.803)--(-1.527,-.828)--(-1.508,-.831)--(-1.497,-.843)--(-1.497,-.858)--(-1.516,-.855)--(-1.524,-.88)--(-1.535,-.867)--(-1.554,-.864)--(-1.546,-.839)--(-1.565,-.836)--(-1.565,-.851)--(-1.585,-.848)--(-1.593,-.873)--(-1.604,-.86)--(-1.623,-.857)--(-1.631,-.881)--(-1.612,-.884)--(-1.62,-.909)--(-1.601,-.912)--(-1.59,-.925)--(-1.589,-.939)--(-1.609,-.936)--(-1.617,-.961)--(-1.597,-.964)--(-1.586,-.977)--(-1.578,-.952)--(-1.559,-.955)--(-1.548,-.968)--(-1.54,-.943)--(-1.521,-.946)--(-1.521,-.932)--(-1.501,-.935)--(-1.51,-.959)--(-1.49,-.962)--(-1.479,-.975)--(-1.479,-.99)--(-1.498,-.987)--(-1.506,-1.011)--(-1.487,-1.014)--(-1.476,-1.027)--(-1.468,-1.003)--(-1.449,-1.006)--(-1.438,-1.019)--(-1.43,-.994)--(-1.41,-.997)--(-1.41,-.982)--(-1.391,-.985)--(-1.399,-1.01)--(-1.38,-1.013)--(-1.369,-1.026)--(-1.361,-1.001)--(-1.342,-1.004)--(-1.342,-.989)--(-1.322,-.992)--(-1.33,-1.017)--(-1.311,-1.02)--(-1.3,-1.033)--(-1.3,-1.047)--(-1.319,-1.044)--(-1.327,-1.069)--(-1.338,-1.056)--(-1.358,-1.053)--(-1.366,-1.078)--(-1.346,-1.081)--(-1.355,-1.105)--(-1.335,-1.108)--(-1.324,-1.121)--(-1.324,-1.136)--(-1.343,-1.133)--(-1.351,-1.157)--(-1.332,-1.16)--(-1.321,-1.173)--(-1.313,-1.149)--(-1.294,-1.152)--(-1.283,-1.164)--(-1.275,-1.14)--(-1.255,-1.143)--(-1.255,-1.128)--(-1.236,-1.131)--(-1.244,-1.156)--(-1.225,-1.159)--(-1.214,-1.172)--(-1.206,-1.147)--(-1.187,-1.15)--(-1.187,-1.135)--(-1.198,-1.122)--(-1.217,-1.119)--(-1.209,-1.095)--(-1.19,-1.098)--(-1.19,-1.083)--(-1.201,-1.07)--(-1.22,-1.067)--(-1.212,-1.043)--(-1.231,-1.04)--(-1.223,-1.015)--(-1.204,-1.018)--(-1.193,-1.031)--(-1.185,-1.007)--(-1.166,-1.01)--(-1.166,-.995)--(-1.146,-.998)--(-1.155,-1.022)--(-1.135,-1.025)--(-1.124,-1.038)--(-1.116,-1.014)--(-1.097,-1.017)--(-1.097,-1.002)--(-1.108,-.989)--(-1.127,-.986)--(-1.119,-.962)--(-1.1,-.965)--(-1.1,-.95)--(-1.111,-.937)--(-1.13,-.934)--(-1.122,-.909)--(-1.142,-.906)--(-1.134,-.882)--(-1.114,-.885)--(-1.103,-.898)--(-1.095,-.873)--(-1.076,-.876)--(-1.076,-.862)--(-1.087,-.849)--(-1.106,-.846)--(-1.098,-.821)--(-1.118,-.818)--(-1.11,-.794)--(-1.09,-.797)--(-1.079,-.809)--(-1.071,-.785)--(-1.052,-.788)--(-1.052,-.773)--(-1.033,-.776)--(-1.041,-.801)--(-1.021,-.804)--(-1.01,-.817)--(-1.01,-.831)--(-1.03,-.828)--(-1.038,-.853)--(-1.018,-.856)--(-1.007,-.869)--(-.999,-.844)--(-.98,-.847)--(-.969,-.86)--(-.961,-.835)--(-.942,-.838)--(-.942,-.824)--(-.922,-.827)--(-.93,-.851)--(-.911,-.854)--(-.9,-.867)--(-.892,-.842)--(-.873,-.845)--(-.873,-.831)--(-.854,-.834)--(-.862,-.858)--(-.842,-.861)--(-.831,-.874)--(-.831,-.889)--(-.85,-.886)--(-.859,-.91)--(-.87,-.898)--(-.889,-.895)--(-.897,-.919)--(-.878,-.922)--(-.886,-.947)--(-.866,-.95)--(-.855,-.962)--(-.855,-.977)--(-.875,-.974)--(-.883,-.999)--(-.863,-1.002)--(-.852,-1.015)--(-.844,-.99)--(-.825,-.993)--(-.814,-1.006)--(-.806,-.981)--(-.787,-.984)--(-.787,-.97)--(-.767,-.973)--(-.775,-.997)--(-.756,-1.0)--(-.745,-1.013)--(-.737,-.988)--(-.718,-.991)--(-.718,-.977)--(-.729,-.964)--(-.748,-.961)--(-.74,-.936)--(-.721,-.939)--(-.721,-.925)--(-.732,-.912)--(-.751,-.909)--(-.743,-.884)--(-.763,-.881)--(-.754,-.857)--(-.735,-.86)--(-.724,-.872)--(-.716,-.848)--(-.697,-.851)--(-.697,-.836)--(-.678,-.839)--(-.686,-.864)--(-.666,-.867)--(-.655,-.88)--(-.647,-.855)--(-.628,-.858)--(-.628,-.843)--(-.639,-.831)--(-.659,-.827)--(-.65,-.803)--(-.631,-.806)--(-.631,-.791)--(-.642,-.778)--(-.662,-.775)--(-.654,-.751)--(-.673,-.748)--(-.665,-.723)--(-.646,-.726)--(-.634,-.739)--(-.626,-.715)--(-.607,-.718)--(-.607,-.703)--(-.618,-.69)--(-.638,-.687)--(-.63,-.663)--(-.649,-.66)--(-.641,-.635)--(-.621,-.638)--(-.61,-.651)--(-.602,-.626)--(-.583,-.629)--(-.583,-.615)--(-.564,-.618)--(-.572,-.642)--(-.553,-.645)--(-.542,-.658)--(-.541,-.673)--(-.561,-.67)--(-.569,-.694)--(-.55,-.697)--(-.538,-.71)--(-.53,-.685)--(-.511,-.688)--(-.5,-.701)--(-.492,-.677)--(-.473,-.68)--(-.473,-.665)--(-.454,-.668)--(-.462,-.693)--(-.442,-.696)--(-.431,-.708)--(-.423,-.684)--(-.404,-.687)--(-.404,-.672)--(-.415,-.659)--(-.434,-.656)--(-.426,-.632)--(-.407,-.635)--(-.407,-.62)--(-.418,-.607)--(-.438,-.604)--(-.429,-.58)--(-.449,-.577)--(-.441,-.552)--(-.421,-.555)--(-.41,-.568)--(-.402,-.543)--(-.383,-.546)--(-.383,-.532)--(-.394,-.519)--(-.413,-.516)--(-.405,-.491)--(-.425,-.488)--(-.417,-.464)--(-.397,-.467)--(-.386,-.48)--(-.378,-.455)--(-.359,-.458)--(-.359,-.443)--(-.34,-.446)--(-.348,-.471)--(-.329,-.474)--(-.318,-.487)--(-.317,-.501)--(-.337,-.498)--(-.345,-.523)--(-.325,-.526)--(-.314,-.539)--(-.306,-.514)--(-.287,-.517)--(-.276,-.53)--(-.268,-.505)--(-.249,-.509)--(-.249,-.494)--(-.229,-.497)--(-.238,-.521)--(-.218,-.524)--(-.207,-.537)--(-.199,-.513)--(-.18,-.516)--(-.18,-.501)--(-.161,-.504)--(-.169,-.528)--(-.15,-.531)--(-.138,-.544)--(-.138,-.559)--(-.158,-.556)--(-.166,-.581)--(-.177,-.568)--(-.196,-.565)--(-.204,-.589)--(-.185,-.592)--(-.193,-.617)--(-.174,-.62)--(-.163,-.633)--(-.162,-.647)--(-.182,-.644)--(-.19,-.669)--(-.17,-.672)--(-.159,-.685)--(-.159,-.699)--(-.179,-.696)--(-.187,-.721)--(-.198,-.708)--(-.217,-.705)--(-.209,-.681)--(-.228,-.678)--(-.228,-.692)--(-.247,-.689)--(-.255,-.714)--(-.266,-.701)--(-.286,-.698)--(-.294,-.723)--(-.274,-.726)--(-.283,-.75)--(-.263,-.753)--(-.252,-.766)--(-.252,-.781)--(-.271,-.778)--(-.279,-.802)--(-.26,-.805)--(-.249,-.818)--(-.241,-.793)--(-.222,-.796)--(-.211,-.809)--(-.203,-.785)--(-.183,-.788)--(-.183,-.773)--(-.164,-.776)--(-.172,-.801)--(-.153,-.804)--(-.142,-.816)--(-.142,-.831)--(-.161,-.828)--(-.169,-.853)--(-.15,-.856)--(-.139,-.869)--(-.131,-.844)--(-.111,-.847)--(-.1,-.86)--(-.092,-.835)--(-.073,-.838)--(-.073,-.824)--(-.054,-.827)--(-.062,-.851)--(-.043,-.854)--(-.032,-.867)--(-.024,-.842)--(-.004,-.845)--(-.004,-.831)--(.015,-.834)--(.007,-.858)--(.026,-.861)--(.037,-.874)--(.037,-.889)--(.018,-.886)--(.01,-.91)--(-.001,-.897)--(-.02,-.894)--(-.028,-.919)--(-.009,-.922)--(-.017,-.947)--(.002,-.95)--(.013,-.962)--(.013,-.977)--(-.006,-.974)--(-.014,-.999)--(.005,-1.002)--(.016,-1.014)--(.024,-.99)--(.044,-.993)--(.055,-1.006)--(.063,-.981)--(.082,-.984)--(.082,-.969)--(.101,-.972)--(.093,-.997)--(.112,-1.0)--(.123,-1.013)--(.131,-.988)--(.151,-.991)--(.151,-.977)--(.14,-.964)--(.12,-.961)--(.128,-.936)--(.148,-.939)--(.147,-.924)--(.136,-.912)--(.117,-.909)--(.125,-.884)--(.106,-.881)--(.114,-.857)--(.133,-.86)--(.144,-.872)--(.152,-.848)--(.172,-.851)--(.172,-.836)--(.191,-.839)--(.183,-.864)--(.202,-.867)--(.213,-.88)--(.221,-.855)--(.24,-.858)--(.24,-.843)--(.229,-.83)--(.21,-.827)--(.218,-.803)--(.237,-.806)--(.237,-.791)--(.226,-.778)--(.207,-.775)--(.215,-.751)--(.196,-.748)--(.204,-.723)--(.223,-.726)--(.234,-.739)--(.242,-.715)--(.261,-.718)--(.261,-.703)--(.25,-.69)--(.231,-.687)--(.239,-.662)--(.22,-.659)--(.228,-.635)--(.247,-.638)--(.258,-.651)--(.266,-.626)--(.285,-.629)--(.285,-.614)--(.305,-.617)--(.297,-.642)--(.316,-.645)--(.327,-.658)--(.327,-.673)--(.308,-.67)--(.3,-.694)--(.319,-.697)--(.33,-.71)--(.338,-.685)--(.357,-.688)--(.368,-.701)--(.377,-.677)--(.396,-.68)--(.396,-.665)--(.415,-.668)--(.407,-.692)--(.426,-.695)--(.437,-.708)--(.445,-.684)--(.465,-.687)--(.464,-.672)--(.453,-.659)--(.434,-.656)--(.442,-.632)--(.461,-.635)--(.461,-.62)--(.45,-.607)--(.431,-.604)--(.439,-.58)--(.42,-.577)--(.428,-.552)--(.447,-.555)--(.458,-.568)--(.466,-.543)--(.486,-.546)--(.485,-.532)--(.474,-.519)--(.455,-.516)--(.463,-.491)--(.444,-.488)--(.444,-.503)--(.425,-.5)--(.417,-.524)--(.406,-.512)--(.386,-.509)--(.394,-.484)--(.375,-.481)--(.375,-.496)--(.356,-.493)--(.348,-.517)--(.337,-.505)--(.318,-.502)--(.309,-.526)--(.298,-.513)--(.279,-.51)--(.287,-.486)--(.306,-.489)--(.306,-.474)--(.295,-.461)--(.276,-.458)--(.284,-.434)--(.265,-.431)--(.273,-.406)--(.292,-.409)--(.303,-.422)--(.311,-.397)--(.331,-.4)--(.33,-.386)--(.319,-.373)--(.3,-.37)--(.308,-.345)--(.289,-.342)--(.289,-.357)--(.27,-.354)--(.262,-.379)--(.251,-.366)--(.231,-.363)--(.239,-.338)--(.22,-.335)--(.22,-.35)--(.201,-.347)--(.193,-.371)--(.182,-.359)--(.163,-.356)--(.154,-.38)--(.143,-.367)--(.124,-.364)--(.132,-.34)--(.151,-.343)--(.151,-.328)--(.14,-.315)--(.121,-.312)--(.129,-.288)--(.11,-.285)--(.11,-.299)--(.091,-.296)--(.083,-.321)--(.071,-.308)--(.052,-.305)--(.044,-.33)--(.033,-.317)--(.014,-.314)--(.022,-.289)--(.041,-.292)--(.041,-.278)--(.03,-.265)--(.011,-.262)--(.019,-.237)--(-.001,-.234)--(.008,-.21)--(.027,-.213)--(.038,-.225)--(.046,-.201)--(.065,-.204)--(.065,-.189)--(.084,-.192)--(.076,-.217)--(.096,-.22)--(.107,-.233)--(.115,-.208)--(.134,-.211)--(.134,-.196)--(.123,-.184)--(.103,-.18)--(.112,-.156)--(.131,-.159)--(.131,-.144)--(.12,-.131)--(.1,-.128)--(.108,-.104)--(.089,-.101)--(.097,-.076)--(.116,-.079)--(.128,-.092)--(.136,-.068)--(.155,-.071)--(.155,-.056)--(.144,-.043)--(.124,-.04)--(.132,-.016)--(.113,-.013)--(.121,.012)--(.141,.009)--(.152,-.004)--(.16,.021)--(.179,.018)--(.179,.032)--(.198,.029)--(.19,.005)--(.209,.002)--(.22,-.011)--(.221,-.026)--(.201,-.023)--(.193,-.047)--(.212,-.05)--(.224,-.063)--(.232,-.038)--(.251,-.041)--(.262,-.054)--(.27,-.03)--(.289,-.033)--(.289,-.018)--(.308,-.021)--(.3,-.046)--(.32,-.049)--(.331,-.061)--(.339,-.037)--(.358,-.04)--(.358,-.025)--(.347,-.012)--(.328,-.009)--(.336,.015)--(.355,.012)--(.355,.027)--(.344,.04)--(.324,.043)--(.333,.067)--(.313,.07)--(.321,.095)--(.341,.092)--(.352,.079)--(.36,.104)--(.379,.101)--(.379,.115)--(.368,.128)--(.349,.131)--(.357,.156)--(.337,.159)--(.337,.144)--(.318,.147)--(.31,.122)--(.299,.135)--(.28,.138)--(.288,.163)--(.269,.166)--(.269,.151)--(.249,.154)--(.241,.13)--(.23,.142)--(.211,.145)--(.203,.121)--(.192,.134)--(.173,.137)--(.181,.161)--(.2,.158)--(.2,.173)--(.189,.186)--(.169,.189)--(.178,.213)--(.158,.216)--(.166,.241)--(.186,.238)--(.197,.225)--(.205,.25)--(.224,.247)--(.224,.261)--(.213,.274)--(.194,.277)--(.202,.302)--(.182,.305)--(.182,.29)--(.163,.293)--(.155,.268)--(.144,.281)--(.125,.284)--(.133,.309)--(.114,.312)--(.114,.297)--(.094,.3)--(.086,.275)--(.075,.288)--(.056,.291)--(.048,.267)--(.037,.28)--(.018,.283)--(.026,.307)--(.045,.304)--(.045,.319)--(.034,.332)--(.014,.335)--(.023,.359)--(.003,.362)--(.003,.348)--(-.016,.351)--(-.024,.326)--(-.035,.339)--(-.054,.342)--(-.062,.317)--(-.073,.33)--(-.093,.333)--(-.085,.358)--(-.065,.355)--(-.066,.369)--(-.077,.382)--(-.096,.385)--(-.088,.41)--(-.107,.413)--(-.099,.437)--(-.08,.434)--(-.069,.421)--(-.061,.446)--(-.041,.443)--(-.041,.458)--(-.022,.455)--(-.03,.43)--(-.011,.427)--(.0,.414)--(.008,.439)--(.027,.436)--(.027,.451)--(.016,.463)--(-.003,.466)--(.005,.491)--(.024,.488)--(.024,.503)--(.013,.516)--(-.006,.519)--(.002,.543)--(-.017,.546)--(-.009,.571)--(.01,.568)--cycle;
\draw[thin](-.92,1.782)--(-.901,1.779)--(-.909,1.755)--(-.889,1.752)--(-.878,1.739)--(-.878,1.724)--(-.897,1.727)--(-.905,1.703)--(-.917,1.715)--(-.936,1.718)--(-.944,1.694)--(-.925,1.691)--(-.933,1.666)--(-.913,1.663)--(-.902,1.65)--(-.902,1.636)--(-.922,1.639)--(-.93,1.614)--(-.91,1.611)--(-.899,1.598)--(-.899,1.584)--(-.918,1.587)--(-.926,1.562)--(-.938,1.575)--(-.957,1.578)--(-.949,1.602)--(-.968,1.605)--(-.968,1.591)--(-.987,1.594)--(-.995,1.569)--(-1.006,1.582)--(-1.026,1.585)--(-1.034,1.561)--(-1.045,1.573)--(-1.064,1.576)--(-1.056,1.601)--(-1.037,1.598)--(-1.037,1.613)--(-1.048,1.625)--(-1.067,1.628)--(-1.059,1.653)--(-1.078,1.656)--(-1.078,1.641)--(-1.097,1.644)--(-1.106,1.62)--(-1.117,1.633)--(-1.136,1.636)--(-1.144,1.611)--(-1.125,1.608)--(-1.133,1.583)--(-1.113,1.58)--(-1.102,1.568)--(-1.102,1.553)--(-1.122,1.556)--(-1.13,1.531)--(-1.141,1.544)--(-1.16,1.547)--(-1.168,1.523)--(-1.149,1.52)--(-1.157,1.495)--(-1.138,1.492)--(-1.126,1.479)--(-1.126,1.465)--(-1.146,1.468)--(-1.154,1.443)--(-1.134,1.44)--(-1.123,1.427)--(-1.123,1.412)--(-1.142,1.415)--(-1.151,1.391)--(-1.162,1.404)--(-1.181,1.407)--(-1.173,1.431)--(-1.192,1.434)--(-1.192,1.42)--(-1.211,1.423)--(-1.219,1.398)--(-1.23,1.411)--(-1.25,1.414)--(-1.258,1.389)--(-1.238,1.386)--(-1.247,1.362)--(-1.227,1.359)--(-1.216,1.346)--(-1.216,1.331)--(-1.235,1.334)--(-1.243,1.31)--(-1.224,1.307)--(-1.213,1.294)--(-1.213,1.279)--(-1.232,1.282)--(-1.24,1.258)--(-1.251,1.27)--(-1.271,1.273)--(-1.263,1.298)--(-1.282,1.301)--(-1.282,1.286)--(-1.301,1.289)--(-1.309,1.265)--(-1.32,1.277)--(-1.339,1.28)--(-1.347,1.256)--(-1.358,1.269)--(-1.378,1.272)--(-1.37,1.296)--(-1.35,1.293)--(-1.351,1.308)--(-1.362,1.321)--(-1.381,1.324)--(-1.373,1.348)--(-1.392,1.351)--(-1.384,1.376)--(-1.365,1.373)--(-1.354,1.36)--(-1.346,1.385)--(-1.326,1.382)--(-1.326,1.396)--(-1.338,1.409)--(-1.357,1.412)--(-1.349,1.437)--(-1.368,1.44)--(-1.368,1.425)--(-1.387,1.428)--(-1.395,1.403)--(-1.406,1.416)--(-1.426,1.419)--(-1.418,1.444)--(-1.437,1.447)--(-1.437,1.432)--(-1.456,1.435)--(-1.464,1.411)--(-1.475,1.423)--(-1.494,1.426)--(-1.502,1.402)--(-1.513,1.415)--(-1.533,1.418)--(-1.525,1.442)--(-1.505,1.439)--(-1.506,1.454)--(-1.517,1.467)--(-1.536,1.47)--(-1.528,1.494)--(-1.547,1.497)--(-1.547,1.483)--(-1.566,1.486)--(-1.574,1.461)--(-1.585,1.474)--(-1.605,1.477)--(-1.613,1.452)--(-1.624,1.465)--(-1.643,1.468)--(-1.635,1.493)--(-1.616,1.49)--(-1.616,1.504)--(-1.627,1.517)--(-1.646,1.52)--(-1.638,1.545)--(-1.657,1.548)--(-1.649,1.572)--(-1.63,1.569)--(-1.619,1.557)--(-1.611,1.581)--(-1.592,1.578)--(-1.592,1.593)--(-1.573,1.59)--(-1.581,1.565)--(-1.561,1.562)--(-1.55,1.549)--(-1.542,1.574)--(-1.523,1.571)--(-1.523,1.586)--(-1.534,1.599)--(-1.553,1.602)--(-1.545,1.626)--(-1.526,1.623)--(-1.526,1.638)--(-1.537,1.651)--(-1.557,1.654)--(-1.548,1.678)--(-1.568,1.681)--(-1.56,1.706)--(-1.54,1.703)--(-1.529,1.69)--(-1.521,1.714)--(-1.502,1.711)--(-1.502,1.726)--(-1.513,1.739)--(-1.532,1.742)--(-1.524,1.767)--(-1.544,1.77)--(-1.544,1.755)--(-1.563,1.758)--(-1.571,1.733)--(-1.582,1.746)--(-1.601,1.749)--(-1.593,1.774)--(-1.612,1.777)--(-1.612,1.762)--(-1.632,1.765)--(-1.64,1.74)--(-1.651,1.753)--(-1.67,1.756)--(-1.678,1.732)--(-1.689,1.744)--(-1.708,1.747)--(-1.7,1.772)--(-1.681,1.769)--(-1.681,1.784)--(-1.692,1.797)--(-1.712,1.8)--(-1.703,1.824)--(-1.723,1.827)--(-1.723,1.812)--(-1.742,1.815)--(-1.75,1.791)--(-1.761,1.804)--(-1.78,1.807)--(-1.788,1.782)--(-1.769,1.779)--(-1.777,1.755)--(-1.758,1.752)--(-1.747,1.739)--(-1.747,1.724)--(-1.766,1.727)--(-1.774,1.702)--(-1.785,1.715)--(-1.804,1.718)--(-1.812,1.694)--(-1.793,1.691)--(-1.801,1.666)--(-1.782,1.663)--(-1.771,1.65)--(-1.771,1.636)--(-1.79,1.639)--(-1.798,1.614)--(-1.779,1.611)--(-1.768,1.598)--(-1.768,1.584)--(-1.787,1.587)--(-1.795,1.562)--(-1.806,1.575)--(-1.825,1.578)--(-1.817,1.602)--(-1.836,1.605)--(-1.836,1.591)--(-1.856,1.594)--(-1.864,1.569)--(-1.875,1.582)--(-1.894,1.585)--(-1.902,1.56)--(-1.913,1.573)--(-1.932,1.576)--(-1.924,1.601)--(-1.905,1.598)--(-1.905,1.613)--(-1.916,1.625)--(-1.936,1.628)--(-1.928,1.653)--(-1.947,1.656)--(-1.947,1.641)--(-1.966,1.644)--(-1.974,1.62)--(-1.985,1.632)--(-2.004,1.635)--(-2.012,1.611)--(-1.993,1.608)--(-2.001,1.583)--(-1.982,1.58)--(-1.971,1.568)--(-1.971,1.553)--(-1.99,1.556)--(-1.998,1.531)--(-2.009,1.544)--(-2.028,1.547)--(-2.037,1.523)--(-2.017,1.52)--(-2.025,1.495)--(-2.006,1.492)--(-1.995,1.479)--(-1.995,1.464)--(-2.014,1.467)--(-2.022,1.443)--(-2.003,1.44)--(-1.992,1.427)--(-1.992,1.412)--(-2.011,1.415)--(-2.019,1.391)--(-2.03,1.404)--(-2.049,1.407)--(-2.041,1.431)--(-2.061,1.434)--(-2.06,1.419)--(-2.08,1.422)--(-2.088,1.398)--(-2.099,1.411)--(-2.118,1.414)--(-2.126,1.389)--(-2.107,1.386)--(-2.115,1.362)--(-2.096,1.359)--(-2.085,1.346)--(-2.085,1.331)--(-2.104,1.334)--(-2.112,1.31)--(-2.093,1.307)--(-2.082,1.294)--(-2.081,1.279)--(-2.101,1.282)--(-2.109,1.257)--(-2.12,1.27)--(-2.139,1.273)--(-2.131,1.298)--(-2.15,1.301)--(-2.15,1.286)--(-2.169,1.289)--(-2.178,1.265)--(-2.189,1.277)--(-2.208,1.28)--(-2.216,1.256)--(-2.227,1.269)--(-2.246,1.272)--(-2.238,1.296)--(-2.219,1.293)--(-2.219,1.308)--(-2.23,1.321)--(-2.249,1.324)--(-2.241,1.348)--(-2.261,1.351)--(-2.253,1.376)--(-2.233,1.373)--(-2.222,1.36)--(-2.214,1.385)--(-2.195,1.382)--(-2.195,1.396)--(-2.206,1.409)--(-2.225,1.412)--(-2.217,1.437)--(-2.237,1.44)--(-2.236,1.425)--(-2.256,1.428)--(-2.264,1.403)--(-2.275,1.416)--(-2.294,1.419)--(-2.286,1.444)--(-2.305,1.447)--(-2.305,1.432)--(-2.324,1.435)--(-2.333,1.411)--(-2.344,1.423)--(-2.363,1.426)--(-2.371,1.402)--(-2.382,1.415)--(-2.401,1.418)--(-2.393,1.442)--(-2.374,1.439)--(-2.374,1.454)--(-2.385,1.467)--(-2.404,1.47)--(-2.396,1.494)--(-2.416,1.497)--(-2.415,1.483)--(-2.435,1.486)--(-2.443,1.461)--(-2.454,1.474)--(-2.473,1.477)--(-2.481,1.452)--(-2.462,1.449)--(-2.47,1.425)--(-2.451,1.422)--(-2.44,1.409)--(-2.44,1.394)--(-2.459,1.397)--(-2.467,1.373)--(-2.478,1.385)--(-2.497,1.388)--(-2.505,1.364)--(-2.486,1.361)--(-2.494,1.336)--(-2.475,1.333)--(-2.464,1.321)--(-2.464,1.306)--(-2.483,1.309)--(-2.491,1.284)--(-2.472,1.281)--(-2.461,1.268)--(-2.461,1.254)--(-2.48,1.257)--(-2.488,1.232)--(-2.499,1.245)--(-2.518,1.248)--(-2.51,1.273)--(-2.529,1.276)--(-2.529,1.261)--(-2.549,1.264)--(-2.557,1.239)--(-2.568,1.252)--(-2.587,1.255)--(-2.595,1.231)--(-2.576,1.228)--(-2.584,1.203)--(-2.565,1.2)--(-2.553,1.187)--(-2.553,1.172)--(-2.573,1.175)--(-2.581,1.151)--(-2.561,1.148)--(-2.55,1.135)--(-2.542,1.16)--(-2.523,1.157)--(-2.512,1.144)--(-2.504,1.168)--(-2.485,1.165)--(-2.485,1.18)--(-2.465,1.177)--(-2.474,1.153)--(-2.454,1.15)--(-2.443,1.137)--(-2.443,1.122)--(-2.462,1.125)--(-2.47,1.1)--(-2.451,1.097)--(-2.44,1.085)--(-2.432,1.109)--(-2.413,1.106)--(-2.402,1.093)--(-2.394,1.118)--(-2.374,1.115)--(-2.374,1.13)--(-2.355,1.127)--(-2.363,1.102)--(-2.344,1.099)--(-2.333,1.086)--(-2.325,1.111)--(-2.306,1.108)--(-2.306,1.123)--(-2.286,1.12)--(-2.294,1.095)--(-2.275,1.092)--(-2.264,1.079)--(-2.264,1.064)--(-2.283,1.067)--(-2.291,1.043)--(-2.302,1.056)--(-2.322,1.059)--(-2.33,1.034)--(-2.31,1.031)--(-2.319,1.007)--(-2.299,1.004)--(-2.288,.991)--(-2.288,.976)--(-2.307,.979)--(-2.315,.955)--(-2.296,.952)--(-2.285,.939)--(-2.285,.924)--(-2.304,.927)--(-2.312,.902)--(-2.323,.915)--(-2.343,.918)--(-2.335,.943)--(-2.354,.946)--(-2.354,.931)--(-2.373,.934)--(-2.381,.91)--(-2.392,.922)--(-2.411,.925)--(-2.419,.901)--(-2.4,.898)--(-2.408,.873)--(-2.389,.87)--(-2.378,.857)--(-2.378,.843)--(-2.397,.846)--(-2.405,.821)--(-2.386,.818)--(-2.375,.805)--(-2.367,.83)--(-2.347,.827)--(-2.336,.814)--(-2.328,.839)--(-2.309,.836)--(-2.309,.85)--(-2.29,.847)--(-2.298,.823)--(-2.279,.82)--(-2.268,.807)--(-2.267,.792)--(-2.287,.795)--(-2.295,.771)--(-2.275,.768)--(-2.264,.755)--(-2.256,.779)--(-2.237,.776)--(-2.226,.764)--(-2.218,.788)--(-2.199,.785)--(-2.199,.8)--(-2.18,.797)--(-2.188,.772)--(-2.168,.769)--(-2.157,.756)--(-2.149,.781)--(-2.13,.778)--(-2.13,.793)--(-2.111,.79)--(-2.119,.765)--(-2.1,.762)--(-2.088,.749)--(-2.088,.735)--(-2.108,.738)--(-2.116,.713)--(-2.127,.726)--(-2.146,.729)--(-2.154,.704)--(-2.135,.701)--(-2.143,.677)--(-2.124,.674)--(-2.113,.661)--(-2.112,.646)--(-2.132,.649)--(-2.14,.625)--(-2.12,.622)--(-2.109,.609)--(-2.101,.633)--(-2.082,.63)--(-2.071,.618)--(-2.063,.642)--(-2.044,.639)--(-2.044,.654)--(-2.025,.651)--(-2.033,.626)--(-2.013,.623)--(-2.002,.611)--(-1.994,.635)--(-1.975,.632)--(-1.975,.647)--(-1.956,.644)--(-1.964,.619)--(-1.945,.616)--(-1.933,.603)--(-1.933,.589)--(-1.953,.592)--(-1.961,.567)--(-1.972,.58)--(-1.991,.583)--(-1.999,.558)--(-1.98,.555)--(-1.988,.531)--(-1.969,.528)--(-1.958,.515)--(-1.957,.5)--(-1.977,.503)--(-1.985,.479)--(-1.965,.476)--(-1.954,.463)--(-1.954,.448)--(-1.974,.451)--(-1.982,.427)--(-1.993,.44)--(-2.012,.443)--(-2.004,.467)--(-2.023,.47)--(-2.023,.455)--(-2.042,.458)--(-2.05,.434)--(-2.061,.447)--(-2.081,.45)--(-2.089,.425)--(-2.1,.438)--(-2.119,.441)--(-2.111,.465)--(-2.092,.462)--(-2.092,.477)--(-2.103,.49)--(-2.122,.493)--(-2.114,.518)--(-2.133,.521)--(-2.133,.506)--(-2.153,.509)--(-2.161,.484)--(-2.172,.497)--(-2.191,.5)--(-2.199,.476)--(-2.18,.473)--(-2.188,.448)--(-2.169,.445)--(-2.158,.432)--(-2.157,.418)--(-2.177,.421)--(-2.185,.396)--(-2.196,.409)--(-2.215,.412)--(-2.223,.387)--(-2.204,.384)--(-2.212,.36)--(-2.193,.357)--(-2.182,.344)--(-2.182,.329)--(-2.201,.332)--(-2.209,.308)--(-2.19,.305)--(-2.179,.292)--(-2.178,.277)--(-2.198,.28)--(-2.206,.256)--(-2.217,.268)--(-2.236,.271)--(-2.228,.296)--(-2.247,.299)--(-2.247,.284)--(-2.266,.287)--(-2.274,.263)--(-2.286,.275)--(-2.305,.278)--(-2.313,.254)--(-2.294,.251)--(-2.302,.226)--(-2.282,.223)--(-2.271,.211)--(-2.271,.196)--(-2.29,.199)--(-2.299,.174)--(-2.279,.171)--(-2.268,.158)--(-2.26,.183)--(-2.241,.18)--(-2.23,.167)--(-2.222,.192)--(-2.202,.189)--(-2.203,.203)--(-2.183,.2)--(-2.191,.176)--(-2.172,.173)--(-2.161,.16)--(-2.161,.145)--(-2.18,.148)--(-2.188,.124)--(-2.169,.121)--(-2.158,.108)--(-2.15,.133)--(-2.131,.13)--(-2.119,.117)--(-2.111,.141)--(-2.092,.138)--(-2.092,.153)--(-2.073,.15)--(-2.081,.125)--(-2.062,.122)--(-2.051,.11)--(-2.043,.134)--(-2.023,.131)--(-2.024,.146)--(-2.004,.143)--(-2.012,.118)--(-1.993,.115)--(-1.982,.102)--(-1.982,.088)--(-2.001,.091)--(-2.009,.066)--(-2.02,.079)--(-2.04,.082)--(-2.048,.057)--(-2.028,.054)--(-2.036,.03)--(-2.017,.027)--(-2.006,.014)--(-2.006,-.001)--(-2.025,.002)--(-2.033,-.022)--(-2.014,-.025)--(-2.003,-.038)--(-1.995,-.013)--(-1.976,-.016)--(-1.964,-.029)--(-1.956,-.005)--(-1.937,-.008)--(-1.937,.007)--(-1.918,.004)--(-1.926,-.021)--(-1.907,-.024)--(-1.896,-.036)--(-1.888,-.012)--(-1.868,-.015)--(-1.869,-.0);
\draw[thin](1.393,1.294)--(1.401,1.319)--(1.42,1.316)--(1.431,1.303)--(1.439,1.327)--(1.458,1.324)--(1.458,1.339)--(1.477,1.336)--(1.469,1.312)--(1.489,1.309)--(1.5,1.296)--(1.5,1.281)--(1.481,1.284)--(1.472,1.259)--(1.492,1.256)--(1.503,1.244)--(1.511,1.268)--(1.53,1.265)--(1.541,1.252)--(1.549,1.277)--(1.569,1.274)--(1.568,1.289)--(1.588,1.286)--(1.58,1.261)--(1.599,1.258)--(1.61,1.245)--(1.618,1.27)--(1.637,1.267)--(1.637,1.281)--(1.656,1.278)--(1.648,1.254)--(1.668,1.251)--(1.679,1.238)--(1.679,1.223)--(1.66,1.226)--(1.652,1.202)--(1.64,1.215)--(1.621,1.218)--(1.613,1.193)--(1.632,1.19)--(1.624,1.166)--(1.644,1.163)--(1.655,1.15)--(1.655,1.135)--(1.636,1.138)--(1.627,1.114)--(1.647,1.11)--(1.658,1.098)--(1.658,1.083)--(1.639,1.086)--(1.631,1.061)--(1.62,1.074)--(1.6,1.077)--(1.608,1.102)--(1.589,1.105)--(1.589,1.09)--(1.57,1.093)--(1.562,1.069)--(1.551,1.081)--(1.532,1.084)--(1.523,1.06)--(1.543,1.057)--(1.535,1.032)--(1.554,1.029)--(1.565,1.016)--(1.565,1.002)--(1.546,1.005)--(1.538,.98)--(1.557,.977)--(1.568,.964)--(1.576,.989)--(1.595,.986)--(1.607,.973)--(1.615,.998)--(1.634,.995)--(1.634,1.009)--(1.653,1.006)--(1.645,.982)--(1.664,.979)--(1.675,.966)--(1.675,.951)--(1.656,.954)--(1.648,.93)--(1.667,.927)--(1.678,.914)--(1.687,.938)--(1.706,.935)--(1.717,.923)--(1.725,.947)--(1.744,.944)--(1.744,.959)--(1.763,.956)--(1.755,.931)--(1.775,.928)--(1.786,.915)--(1.794,.94)--(1.813,.937)--(1.813,.952)--(1.832,.949)--(1.824,.924)--(1.843,.921)--(1.854,.908)--(1.855,.894)--(1.835,.897)--(1.827,.872)--(1.816,.885)--(1.797,.888)--(1.789,.863)--(1.808,.86)--(1.8,.836)--(1.819,.833)--(1.83,.82)--(1.83,.805)--(1.811,.808)--(1.803,.784)--(1.822,.781)--(1.833,.768)--(1.842,.792)--(1.861,.789)--(1.872,.777)--(1.88,.801)--(1.899,.798)--(1.899,.813)--(1.918,.81)--(1.91,.785)--(1.93,.782)--(1.941,.77)--(1.949,.794)--(1.968,.791)--(1.968,.806)--(1.987,.803)--(1.979,.778)--(1.998,.775)--(2.009,.762)--(2.01,.748)--(1.99,.751)--(1.982,.726)--(1.971,.739)--(1.952,.742)--(1.944,.717)--(1.963,.714)--(1.955,.69)--(1.974,.687)--(1.985,.674)--(1.985,.659)--(1.966,.662)--(1.958,.638)--(1.977,.635)--(1.988,.622)--(1.989,.607)--(1.969,.61)--(1.961,.586)--(1.95,.599)--(1.931,.602)--(1.939,.626)--(1.92,.629)--(1.92,.614)--(1.901,.617)--(1.892,.593)--(1.881,.606)--(1.862,.609)--(1.854,.584)--(1.843,.597)--(1.824,.6)--(1.832,.624)--(1.851,.621)--(1.851,.636)--(1.84,.649)--(1.821,.652)--(1.829,.677)--(1.809,.68)--(1.809,.665)--(1.79,.668)--(1.782,.643)--(1.771,.656)--(1.752,.659)--(1.744,.635)--(1.763,.632)--(1.755,.607)--(1.774,.604)--(1.785,.591)--(1.785,.576)--(1.766,.579)--(1.758,.555)--(1.747,.568)--(1.728,.571)--(1.72,.546)--(1.739,.543)--(1.731,.519)--(1.75,.516)--(1.761,.503)--(1.761,.488)--(1.742,.491)--(1.734,.467)--(1.753,.464)--(1.764,.451)--(1.764,.436)--(1.745,.439)--(1.737,.414)--(1.726,.427)--(1.707,.43)--(1.715,.455)--(1.696,.458)--(1.696,.443)--(1.676,.446)--(1.668,.422)--(1.657,.434)--(1.638,.437)--(1.63,.413)--(1.649,.41)--(1.641,.385)--(1.66,.382)--(1.671,.37)--(1.672,.355)--(1.652,.358)--(1.644,.333)--(1.664,.33)--(1.675,.317)--(1.683,.342)--(1.702,.339)--(1.713,.326)--(1.721,.351)--(1.74,.348)--(1.74,.362)--(1.76,.359)--(1.751,.335)--(1.771,.332)--(1.782,.319)--(1.782,.304)--(1.763,.307)--(1.755,.283)--(1.774,.28)--(1.785,.267)--(1.793,.291)--(1.812,.288)--(1.823,.276)--(1.831,.3)--(1.851,.297)--(1.851,.312)--(1.87,.309)--(1.862,.284)--(1.881,.281)--(1.892,.269)--(1.9,.293)--(1.919,.29)--(1.919,.305)--(1.939,.302)--(1.931,.277)--(1.95,.274)--(1.961,.261)--(1.961,.247)--(1.942,.25)--(1.934,.225)--(1.923,.238)--(1.903,.241)--(1.895,.216)--(1.915,.213)--(1.906,.189)--(1.926,.186)--(1.937,.173)--(1.937,.158)--(1.918,.161)--(1.91,.137)--(1.929,.134)--(1.94,.121)--(1.948,.146)--(1.967,.143)--(1.978,.13)--(1.986,.154)--(2.006,.151)--(2.006,.166)--(2.025,.163)--(2.017,.138)--(2.036,.135)--(2.047,.123)--(2.055,.147)--(2.074,.144)--(2.074,.159)--(2.094,.156)--(2.086,.131)--(2.105,.128)--(2.116,.116)--(2.116,.101)--(2.097,.104)--(2.089,.079)--(2.078,.092)--(2.058,.095)--(2.05,.071)--(2.07,.068)--(2.061,.043)--(2.081,.04)--(2.092,.027)--(2.092,.012)--(2.073,.015)--(2.065,-.009)--(2.084,-.012)--(2.095,-.025)--(2.095,-.04)--(2.076,-.037)--(2.068,-.061)--(2.057,-.048)--(2.037,-.045)--(2.045,-.021)--(2.026,-.018)--(2.026,-.033)--(2.007,-.03)--(1.999,-.054)--(1.988,-.041)--(1.969,-.038)--(1.961,-.063)--(1.949,-.05)--(1.93,-.047)--(1.938,-.022)--(1.958,-.025)--(1.957,-.011)--(1.946,.002)--(1.927,.005)--(1.935,.03)--(1.916,.033)--(1.916,.018)--(1.897,.021)--(1.889,-.004)--(1.878,.009)--(1.858,.012)--(1.85,-.012)--(1.87,-.015)--(1.861,-.04)--(1.881,-.043)--(1.892,-.056)--(1.892,-.07)--(1.873,-.067)--(1.865,-.092)--(1.854,-.079)--(1.834,-.076)--(1.826,-.101)--(1.845,-.104)--(1.837,-.128)--(1.857,-.131)--(1.868,-.144)--(1.868,-.159)--(1.849,-.156)--(1.841,-.18)--(1.86,-.183)--(1.871,-.196)--(1.871,-.211)--(1.852,-.208)--(1.844,-.232)--(1.833,-.22)--(1.813,-.217)--(1.821,-.192)--(1.802,-.189)--(1.802,-.204)--(1.783,-.201)--(1.775,-.225)--(1.764,-.212)--(1.745,-.209)--(1.736,-.234)--(1.756,-.237)--(1.748,-.262)--(1.767,-.265)--(1.778,-.277)--(1.778,-.292)--(1.759,-.289)--(1.751,-.314)--(1.77,-.317)--(1.781,-.329)--(1.781,-.344)--(1.762,-.341)--(1.754,-.366)--(1.743,-.353)--(1.724,-.35)--(1.732,-.325)--(1.712,-.322)--(1.713,-.337)--(1.693,-.334)--(1.685,-.359)--(1.674,-.346)--(1.655,-.343)--(1.647,-.367)--(1.636,-.355)--(1.616,-.352)--(1.624,-.327)--(1.644,-.33)--(1.644,-.315)--(1.633,-.302)--(1.613,-.299)--(1.621,-.275)--(1.602,-.272)--(1.61,-.247)--(1.629,-.25)--(1.64,-.263)--(1.649,-.239)--(1.668,-.242)--(1.668,-.227)--(1.657,-.214)--(1.637,-.211)--(1.645,-.187)--(1.626,-.184)--(1.626,-.198)--(1.607,-.195)--(1.599,-.22)--(1.588,-.207)--(1.569,-.204)--(1.577,-.179)--(1.557,-.176)--(1.558,-.191)--(1.538,-.188)--(1.53,-.213)--(1.519,-.2)--(1.5,-.197)--(1.492,-.221)--(1.481,-.209)--(1.461,-.206)--(1.469,-.181)--(1.489,-.184)--(1.489,-.169)--(1.478,-.157)--(1.458,-.154)--(1.466,-.129)--(1.447,-.126)--(1.447,-.141)--(1.428,-.138)--(1.42,-.162)--(1.409,-.149)--(1.39,-.146)--(1.381,-.171)--(1.37,-.158)--(1.351,-.155)--(1.359,-.131)--(1.378,-.134)--(1.378,-.119)--(1.367,-.106)--(1.348,-.103)--(1.356,-.078)--(1.337,-.075)--(1.345,-.051)--(1.364,-.054)--(1.375,-.067)--(1.383,-.042)--(1.403,-.045)--(1.402,-.031)--(1.422,-.034)--(1.414,-.058)--(1.433,-.061)--(1.444,-.074)--(1.452,-.049)--(1.471,-.052)--(1.471,-.038)--(1.46,-.025)--(1.441,-.022)--(1.449,.003)--(1.468,-.0)--(1.468,.014)--(1.457,.027)--(1.438,.03)--(1.446,.055)--(1.426,.058)--(1.435,.082)--(1.454,.079)--(1.465,.067)--(1.473,.091)--(1.492,.088)--(1.492,.103)--(1.481,.116)--(1.462,.119)--(1.47,.143)--(1.451,.146)--(1.451,.131)--(1.431,.134)--(1.423,.11)--(1.412,.123)--(1.393,.126)--(1.401,.15)--(1.382,.153)--(1.382,.139)--(1.363,.142)--(1.355,.117)--(1.343,.13)--(1.324,.133)--(1.316,.108)--(1.305,.121)--(1.286,.124)--(1.294,.149)--(1.313,.146)--(1.313,.16)--(1.302,.173)--(1.283,.176)--(1.291,.201)--(1.271,.204)--(1.272,.189)--(1.252,.192)--(1.244,.168)--(1.233,.18)--(1.214,.183)--(1.206,.159)--(1.225,.156)--(1.217,.131)--(1.236,.128)--(1.247,.115)--(1.248,.101)--(1.228,.104)--(1.22,.079)--(1.209,.092)--(1.19,.095)--(1.182,.07)--(1.201,.067)--(1.193,.043)--(1.212,.04)--(1.223,.027)--(1.223,.012)--(1.204,.015)--(1.196,-.009)--(1.215,-.012)--(1.226,-.025)--(1.227,-.04)--(1.207,-.037)--(1.199,-.061)--(1.188,-.048)--(1.169,-.045)--(1.177,-.021)--(1.158,-.018)--(1.158,-.033)--(1.139,-.03)--(1.13,-.054)--(1.119,-.041)--(1.1,-.038)--(1.092,-.063)--(1.081,-.05)--(1.062,-.047)--(1.07,-.023)--(1.089,-.026)--(1.089,-.011)--(1.078,.002)--(1.059,.005)--(1.067,.03)--(1.047,.033)--(1.047,.018)--(1.028,.021)--(1.02,-.004)--(1.009,.009)--(.99,.012)--(.982,-.012)--(1.001,-.015)--(.993,-.04)--(1.012,-.043)--(1.023,-.056)--(1.023,-.071)--(1.004,-.068)--(.996,-.092)--(.985,-.079)--(.966,-.076)--(.958,-.101)--(.977,-.104)--(.969,-.128)--(.988,-.131)--(.999,-.144)--(.999,-.159)--(.98,-.156)--(.972,-.18)--(.991,-.183)--(1.002,-.196)--(1.002,-.211)--(.983,-.208)--(.975,-.233)--(.964,-.22)--(.945,-.217)--(.953,-.192)--(.934,-.189)--(.934,-.204)--(.914,-.201)--(.906,-.225)--(.895,-.213)--(.876,-.21)--(.868,-.234)--(.887,-.237)--(.879,-.262)--(.898,-.265)--(.909,-.277)--(.91,-.292)--(.89,-.289)--(.882,-.314)--(.902,-.317)--(.913,-.33)--(.913,-.344)--(.893,-.341)--(.885,-.366)--(.874,-.353)--(.855,-.35)--(.863,-.325)--(.844,-.322)--(.844,-.337)--(.825,-.334)--(.817,-.359)--(.806,-.346)--(.786,-.343)--(.778,-.367)--(.767,-.355)--(.748,-.352)--(.756,-.327)--(.775,-.33)--(.775,-.315)--(.764,-.303)--(.745,-.3)--(.753,-.275)--(.734,-.272)--(.742,-.247)--(.761,-.25)--(.772,-.263)--(.78,-.239)--(.799,-.242)--(.799,-.227)--(.788,-.214)--(.769,-.211)--(.777,-.187)--(.758,-.184)--(.758,-.198)--(.738,-.195)--(.73,-.22)--(.719,-.207)--(.7,-.204)--(.708,-.18)--(.689,-.177)--(.689,-.191)--(.67,-.188)--(.662,-.213)--(.651,-.2)--(.631,-.197)--(.623,-.222)--(.612,-.209)--(.593,-.206)--(.601,-.181)--(.62,-.184)--(.62,-.169)--(.609,-.157)--(.59,-.154)--(.598,-.129)--(.579,-.126)--(.579,-.141)--(.559,-.138)--(.551,-.162)--(.54,-.149)--(.521,-.146)--(.513,-.171)--(.532,-.174)--(.524,-.199)--(.543,-.202)--(.554,-.214)--(.555,-.229)--(.535,-.226)--(.527,-.251)--(.516,-.238)--(.497,-.235)--(.489,-.259)--(.508,-.262)--(.5,-.287)--(.519,-.29)--(.53,-.303)--(.531,-.317)--(.511,-.314)--(.503,-.339)--(.522,-.342)--(.534,-.355)--(.534,-.37)--(.514,-.367)--(.506,-.391)--(.495,-.378)--(.476,-.375)--(.484,-.351)--(.465,-.348)--(.465,-.362)--(.446,-.359)--(.438,-.384)--(.426,-.371)--(.407,-.368)--(.399,-.393)--(.418,-.396)--(.41,-.42)--(.43,-.423)--(.441,-.436)--(.441,-.451)--(.422,-.448)--(.413,-.472)--(.433,-.475)--(.444,-.488);
\draw[thin](1.228,1.921)--(1.248,1.918)--(1.259,1.905)--(1.267,1.929)--(1.286,1.926)--(1.286,1.941)--(1.305,1.938)--(1.297,1.913)--(1.316,1.91)--(1.328,1.898)--(1.328,1.883)--(1.308,1.886)--(1.3,1.861)--(1.289,1.874)--(1.27,1.877)--(1.262,1.853)--(1.281,1.85)--(1.273,1.825)--(1.292,1.822)--(1.303,1.809)--(1.304,1.795)--(1.284,1.798)--(1.276,1.773)--(1.296,1.77)--(1.307,1.757)--(1.307,1.742)--(1.287,1.745)--(1.279,1.721)--(1.268,1.734)--(1.249,1.737)--(1.257,1.761)--(1.238,1.764)--(1.238,1.75)--(1.219,1.753)--(1.211,1.728)--(1.2,1.741)--(1.18,1.744)--(1.172,1.719)--(1.161,1.732)--(1.142,1.735)--(1.15,1.76)--(1.169,1.757)--(1.169,1.771)--(1.158,1.784)--(1.139,1.787)--(1.147,1.812)--(1.128,1.815)--(1.128,1.8)--(1.108,1.803)--(1.1,1.778)--(1.089,1.791)--(1.07,1.794)--(1.062,1.77)--(1.081,1.767)--(1.073,1.742)--(1.092,1.739)--(1.103,1.726)--(1.104,1.712)--(1.084,1.715)--(1.076,1.69)--(1.065,1.703)--(1.046,1.706)--(1.038,1.681)--(1.057,1.678)--(1.049,1.654)--(1.068,1.651)--(1.079,1.638)--(1.08,1.623)--(1.06,1.626)--(1.052,1.602)--(1.071,1.599)--(1.083,1.586)--(1.083,1.571)--(1.063,1.574)--(1.055,1.55)--(1.044,1.563)--(1.025,1.566)--(1.033,1.59)--(1.014,1.593)--(1.014,1.578)--(.995,1.581)--(.987,1.557)--(.975,1.57)--(.956,1.573)--(.948,1.548)--(.967,1.545)--(.959,1.521)--(.979,1.518)--(.99,1.505)--(.99,1.49)--(.971,1.493)--(.962,1.468)--(.982,1.465)--(.993,1.453)--(1.001,1.477)--(1.02,1.474)--(1.031,1.461)--(1.039,1.486)--(1.059,1.483)--(1.058,1.498)--(1.078,1.495)--(1.07,1.47)--(1.089,1.467)--(1.1,1.454)--(1.1,1.44)--(1.081,1.443)--(1.073,1.418)--(1.092,1.415)--(1.103,1.402)--(1.111,1.427)--(1.13,1.424)--(1.142,1.411)--(1.15,1.435)--(1.169,1.432)--(1.169,1.447)--(1.188,1.444)--(1.18,1.42)--(1.199,1.417)--(1.21,1.404)--(1.218,1.428)--(1.238,1.425)--(1.238,1.44)--(1.257,1.437)--(1.249,1.412)--(1.268,1.409)--(1.279,1.397)--(1.279,1.382)--(1.26,1.385)--(1.252,1.36)--(1.241,1.373)--(1.222,1.376)--(1.213,1.352)--(1.233,1.349)--(1.225,1.324)--(1.244,1.321)--(1.255,1.308)--(1.255,1.294)--(1.236,1.297)--(1.228,1.272)--(1.247,1.269)--(1.258,1.256)--(1.266,1.281)--(1.285,1.278)--(1.297,1.265)--(1.305,1.289)--(1.324,1.286)--(1.324,1.301)--(1.343,1.298)--(1.335,1.274)--(1.354,1.271)--(1.365,1.258)--(1.373,1.282)--(1.393,1.279)--(1.393,1.294)--(1.412,1.291)--(1.404,1.267)--(1.423,1.264)--(1.434,1.251)--(1.434,1.236)--(1.415,1.239)--(1.407,1.214)--(1.396,1.227)--(1.377,1.23)--(1.368,1.206)--(1.388,1.203)--(1.38,1.178)--(1.399,1.175)--(1.41,1.162)--(1.41,1.148)--(1.391,1.151)--(1.383,1.126)--(1.402,1.123)--(1.413,1.11)--(1.413,1.096)--(1.394,1.099)--(1.386,1.074)--(1.375,1.087)--(1.356,1.09)--(1.364,1.114)--(1.344,1.117)--(1.344,1.103)--(1.325,1.106)--(1.317,1.081)--(1.306,1.094)--(1.287,1.097)--(1.279,1.072)--(1.268,1.085)--(1.248,1.088)--(1.256,1.113)--(1.276,1.11)--(1.276,1.124)--(1.265,1.137)--(1.245,1.14)--(1.253,1.165)--(1.234,1.168)--(1.234,1.153)--(1.215,1.156)--(1.207,1.132)--(1.196,1.144)--(1.176,1.147)--(1.168,1.123)--(1.188,1.12)--(1.18,1.095)--(1.199,1.092)--(1.21,1.079)--(1.21,1.065)--(1.191,1.068)--(1.183,1.043)--(1.172,1.056)--(1.152,1.059)--(1.144,1.035)--(1.164,1.032)--(1.156,1.007)--(1.175,1.004)--(1.186,.991)--(1.186,.976)--(1.167,.979)--(1.159,.955)--(1.178,.952)--(1.189,.939)--(1.189,.924)--(1.17,.927)--(1.162,.903)--(1.151,.916)--(1.131,.919)--(1.14,.943)--(1.12,.946)--(1.12,.931)--(1.101,.934)--(1.093,.91)--(1.082,.923)--(1.063,.926)--(1.055,.901)--(1.074,.898)--(1.066,.874)--(1.085,.871)--(1.096,.858)--(1.096,.843)--(1.077,.846)--(1.069,.822)--(1.088,.819)--(1.099,.806)--(1.099,.791)--(1.08,.794)--(1.072,.769)--(1.061,.782)--(1.042,.785)--(1.05,.81)--(1.031,.813)--(1.031,.798)--(1.011,.801)--(1.003,.777)--(.992,.789)--(.973,.792)--(.965,.768)--(.954,.781)--(.935,.784)--(.943,.808)--(.962,.805)--(.962,.82)--(.951,.833)--(.931,.836)--(.94,.86)--(.92,.863)--(.928,.888)--(.948,.885)--(.959,.872)--(.967,.897)--(.986,.894)--(.986,.908)--(.975,.921)--(.956,.924)--(.964,.949)--(.944,.952)--(.944,.937)--(.925,.94)--(.917,.915)--(.906,.928)--(.887,.931)--(.895,.956)--(.876,.959)--(.876,.944)--(.856,.947)--(.848,.922)--(.837,.935)--(.818,.938)--(.81,.914)--(.799,.927)--(.78,.93)--(.788,.954)--(.807,.951)--(.807,.966)--(.796,.979)--(.776,.982)--(.785,1.006)--(.765,1.009)--(.765,.995)--(.746,.998)--(.738,.973)--(.727,.986)--(.708,.989)--(.7,.964)--(.689,.977)--(.669,.98)--(.677,1.005)--(.697,1.002)--(.696,1.016)--(.685,1.029)--(.666,1.032)--(.674,1.057)--(.655,1.06)--(.663,1.084)--(.682,1.081)--(.693,1.068)--(.701,1.093)--(.721,1.09)--(.721,1.105)--(.74,1.102)--(.732,1.077)--(.751,1.074)--(.762,1.061)--(.77,1.086)--(.789,1.083)--(.789,1.098)--(.778,1.11)--(.759,1.113)--(.767,1.138)--(.786,1.135)--(.786,1.15)--(.775,1.163)--(.756,1.166)--(.764,1.19)--(.745,1.193)--(.753,1.218)--(.772,1.215)--(.783,1.202)--(.791,1.226)--(.81,1.223)--(.81,1.238)--(.799,1.251)--(.78,1.254)--(.788,1.278)--(.769,1.281)--(.769,1.267)--(.75,1.27)--(.741,1.245)--(.73,1.258)--(.711,1.261)--(.719,1.286)--(.7,1.289)--(.7,1.274)--(.681,1.277)--(.673,1.252)--(.662,1.265)--(.642,1.268)--(.634,1.244)--(.623,1.256)--(.604,1.259)--(.612,1.284)--(.631,1.281)--(.631,1.296)--(.62,1.308)--(.601,1.311)--(.609,1.336)--(.59,1.339)--(.59,1.324)--(.57,1.327)--(.562,1.303)--(.551,1.316)--(.532,1.319)--(.524,1.294)--(.543,1.291)--(.535,1.266)--(.554,1.263)--(.566,1.251)--(.566,1.236)--(.546,1.239)--(.538,1.214)--(.527,1.227)--(.508,1.23)--(.5,1.206)--(.519,1.203)--(.511,1.178)--(.53,1.175)--(.541,1.162)--(.542,1.148)--(.522,1.151)--(.514,1.126)--(.534,1.123)--(.545,1.11)--(.545,1.095)--(.525,1.098)--(.517,1.074)--(.506,1.087)--(.487,1.09)--(.495,1.114)--(.476,1.117)--(.476,1.103)--(.457,1.106)--(.449,1.081)--(.438,1.094)--(.418,1.097)--(.41,1.072)--(.399,1.085)--(.38,1.088)--(.388,1.113)--(.407,1.11)--(.407,1.124)--(.396,1.137)--(.377,1.14)--(.385,1.165)--(.366,1.168)--(.366,1.153)--(.346,1.156)--(.338,1.131)--(.327,1.144)--(.308,1.147)--(.3,1.123)--(.319,1.12)--(.311,1.095)--(.33,1.092)--(.341,1.079)--(.342,1.065)--(.322,1.068)--(.314,1.043)--(.303,1.056)--(.284,1.059)--(.276,1.034)--(.295,1.031)--(.287,1.007)--(.306,1.004)--(.317,.991)--(.318,.976)--(.298,.979)--(.29,.955)--(.309,.952)--(.321,.939)--(.321,.924)--(.301,.927)--(.293,.903)--(.282,.916)--(.263,.919)--(.271,.943)--(.252,.946)--(.252,.931)--(.233,.934)--(.225,.91)--(.213,.923)--(.194,.926)--(.186,.901)--(.205,.898)--(.197,.874)--(.217,.871)--(.228,.858)--(.228,.843)--(.209,.846)--(.2,.821)--(.22,.818)--(.231,.806)--(.231,.791)--(.212,.794)--(.204,.769)--(.193,.782)--(.173,.785)--(.181,.81)--(.162,.813)--(.162,.798)--(.143,.801)--(.135,.776)--(.124,.789)--(.104,.792)--(.096,.768)--(.085,.781)--(.066,.784)--(.074,.808)--(.093,.805)--(.093,.82)--(.082,.833)--(.063,.836)--(.071,.86)--(.052,.863)--(.06,.888)--(.079,.885)--(.09,.872)--(.098,.896)--(.117,.893)--(.117,.908)--(.106,.921)--(.087,.924)--(.095,.949)--(.076,.952)--(.076,.937)--(.057,.94)--(.049,.915)--(.038,.928)--(.018,.931)--(.026,.956)--(.007,.959)--(.007,.944)--(-.012,.947)--(-.02,.922)--(-.031,.935)--(-.051,.938)--(-.059,.914)--(-.07,.927)--(-.089,.93)--(-.081,.954)--(-.062,.951)--(-.062,.966)--(-.073,.979)--(-.092,.982)--(-.084,1.006)--(-.103,1.009)--(-.103,.994)--(-.122,.997)--(-.13,.973)--(-.142,.986)--(-.161,.989)--(-.169,.964)--(-.15,.961)--(-.158,.937)--(-.138,.934)--(-.127,.921)--(-.127,.906)--(-.146,.909)--(-.155,.885)--(-.166,.897)--(-.185,.9)--(-.193,.876)--(-.174,.873)--(-.182,.848)--(-.163,.845)--(-.151,.832)--(-.151,.818)--(-.171,.821)--(-.179,.796)--(-.159,.793)--(-.148,.78)--(-.148,.766)--(-.167,.769)--(-.176,.744)--(-.187,.757)--(-.206,.76)--(-.198,.784)--(-.217,.787)--(-.217,.773)--(-.236,.776)--(-.244,.751)--(-.255,.764)--(-.275,.767)--(-.283,.742)--(-.263,.739)--(-.271,.715)--(-.252,.712)--(-.241,.699)--(-.241,.684)--(-.26,.687)--(-.268,.663)--(-.249,.66)--(-.238,.647)--(-.238,.632)--(-.257,.635)--(-.265,.611)--(-.276,.624)--(-.296,.627)--(-.287,.651)--(-.307,.654)--(-.307,.639)--(-.326,.642)--(-.334,.618)--(-.345,.631)--(-.364,.634)--(-.372,.609)--(-.383,.622)--(-.403,.625)--(-.395,.649)--(-.375,.646)--(-.376,.661)--(-.387,.674)--(-.406,.677)--(-.398,.702)--(-.417,.705)--(-.409,.729)--(-.39,.726)--(-.379,.713)--(-.371,.738)--(-.351,.735)--(-.351,.75)--(-.363,.762)--(-.382,.765)--(-.374,.79)--(-.393,.793)--(-.393,.778)--(-.412,.781)--(-.42,.757)--(-.431,.769)--(-.451,.772)--(-.442,.797)--(-.462,.8)--(-.462,.785)--(-.481,.788)--(-.489,.764)--(-.5,.777)--(-.519,.78)--(-.527,.755)--(-.538,.768)--(-.558,.771)--(-.55,.795)--(-.53,.792)--(-.531,.807)--(-.542,.82)--(-.561,.823)--(-.553,.848)--(-.572,.851)--(-.572,.836)--(-.591,.839)--(-.599,.814)--(-.61,.827)--(-.63,.83)--(-.638,.806)--(-.649,.818)--(-.668,.821)--(-.66,.846)--(-.641,.843)--(-.641,.858)--(-.652,.87)--(-.671,.873)--(-.663,.898)--(-.682,.901)--(-.674,.926)--(-.655,.923)--(-.644,.91)--(-.636,.934)--(-.617,.931)--(-.617,.946)--(-.597,.943)--(-.606,.918)--(-.586,.915)--(-.575,.903)--(-.567,.927)--(-.548,.924)--(-.548,.939)--(-.559,.952)--(-.578,.955)--(-.57,.979)--(-.551,.976)--(-.551,.991)--(-.562,1.004)--(-.581,1.007)--(-.573,1.031)--(-.593,1.034)--(-.585,1.059)--(-.565,1.056)--(-.554,1.043)--(-.546,1.068)--(-.527,1.065)--(-.527,1.079)--(-.538,1.092)--(-.557,1.095)--(-.549,1.12)--(-.569,1.123)--(-.561,1.147)--(-.541,1.144)--(-.53,1.131)--(-.522,1.156)--(-.503,1.153)--(-.503,1.168)--(-.484,1.165)--(-.492,1.14)--(-.473,1.137)--(-.461,1.124)--(-.461,1.11)--(-.481,1.113)--(-.489,1.088)--(-.469,1.085)--(-.458,1.072)--(-.45,1.097)--(-.431,1.094)--(-.42,1.081)--(-.412,1.105)--(-.393,1.102)--(-.393,1.117)--(-.373,1.114)--(-.381,1.09)--(-.362,1.087)--(-.351,1.074)--(-.343,1.098)--(-.324,1.095)--(-.324,1.11)--(-.335,1.123)--(-.354,1.126)--(-.346,1.15)--(-.327,1.147)--(-.327,1.162)--(-.338,1.175)--(-.357,1.178)--(-.349,1.203)--(-.369,1.206)--(-.361,1.23)--(-.341,1.227)--(-.33,1.214)--(-.322,1.239)--(-.303,1.236)--(-.303,1.251)--(-.314,1.263)--(-.333,1.266)--(-.325,1.291)--(-.345,1.294)--(-.344,1.279)--(-.364,1.282)--(-.372,1.258)--(-.383,1.27)--(-.402,1.273)--(-.394,1.298)--(-.413,1.301)--(-.413,1.286)--(-.432,1.289)--(-.44,1.265)--(-.452,1.278)--(-.471,1.281)--(-.479,1.256)--(-.49,1.269)--(-.509,1.272)--(-.501,1.296)--(-.482,1.293)--(-.482,1.308)--(-.493,1.321)--(-.512,1.324)--(-.504,1.348)--(-.524,1.351)--(-.516,1.376)--(-.496,1.373)--(-.485,1.36)--(-.477,1.385)--(-.458,1.382)--(-.458,1.396)--(-.469,1.409)--(-.488,1.412)--(-.48,1.437)--(-.5,1.44)--(-.499,1.425)--(-.519,1.428)--(-.527,1.404)--(-.538,1.416)--(-.557,1.419)--(-.549,1.444)--(-.568,1.447)--(-.568,1.432)--(-.587,1.435)--(-.595,1.411)--(-.607,1.424)--(-.626,1.427)--(-.634,1.402)--(-.645,1.415)--(-.664,1.418)--(-.656,1.442)--(-.637,1.439)--(-.637,1.454)--(-.648,1.467)--(-.667,1.47)--(-.659,1.494)--(-.679,1.497)--(-.678,1.483)--(-.698,1.486)--(-.706,1.461)--(-.717,1.474)--(-.736,1.477)--(-.744,1.452)--(-.755,1.465)--(-.775,1.468)--(-.766,1.493)--(-.747,1.49)--(-.747,1.505)--(-.758,1.517)--(-.778,1.52)--(-.77,1.545)--(-.789,1.548)--(-.781,1.572)--(-.762,1.569)--(-.75,1.557)--(-.742,1.581)--(-.723,1.578)--(-.723,1.593)--(-.704,1.59)--(-.712,1.565)--(-.693,1.562)--(-.682,1.55)--(-.674,1.574)--(-.654,1.571)--(-.655,1.586)--(-.666,1.599)--(-.685,1.602)--(-.677,1.626)--(-.658,1.623)--(-.658,1.638)--(-.669,1.651)--(-.688,1.654)--(-.68,1.678)--(-.699,1.681)--(-.691,1.706)--(-.672,1.703)--(-.661,1.69)--(-.653,1.715)--(-.633,1.712)--(-.634,1.726)--(-.645,1.739)--(-.664,1.742)--(-.656,1.767)--(-.675,1.77)--(-.675,1.755)--(-.694,1.758)--(-.702,1.733)--(-.713,1.746)--(-.733,1.749)--(-.725,1.774)--(-.744,1.777)--(-.744,1.762)--(-.763,1.765)--(-.771,1.74)--(-.782,1.753)--(-.801,1.756)--(-.81,1.732)--(-.821,1.745)--(-.84,1.748)--(-.832,1.772)--(-.813,1.769)--(-.813,1.784)--(-.824,1.797)--(-.843,1.8)--(-.835,1.824)--(-.854,1.827)--(-.854,1.812)--(-.873,1.815)--(-.881,1.791)--(-.892,1.804)--(-.912,1.807)--(-.92,1.782)--(-.931,1.795)--(-.95,1.798)--(-.942,1.823)--(-.923,1.82)--(-.923,1.834)--(-.934,1.847)--(-.953,1.85)--(-.945,1.875)--(-.965,1.878)--(-.956,1.902)--(-.937,1.899)--(-.926,1.886)--(-.918,1.911)--(-.899,1.908)--(-.899,1.923)--(-.88,1.92)--(-.888,1.895)--(-.868,1.892)--(-.857,1.879)--(-.849,1.904)--(-.83,1.901)--(-.83,1.916)--(-.841,1.928)--(-.86,1.931)--(-.852,1.956)--(-.833,1.953)--(-.833,1.968)--(-.844,1.98)--(-.864,1.983)--(-.856,2.008)--(-.875,2.011)--(-.867,2.036)--(-.847,2.033)--(-.836,2.02)--(-.828,2.044)--(-.809,2.041)--(-.809,2.056)--(-.82,2.069)--(-.84,2.072)--(-.831,2.096)--(-.851,2.099)--(-.843,2.124)--(-.823,2.121)--(-.812,2.108)--(-.804,2.133)--(-.785,2.13)--(-.785,2.144)--(-.766,2.141)--(-.774,2.117)--(-.755,2.114)--(-.744,2.101)--(-.743,2.086)--(-.763,2.089)--(-.771,2.065)--(-.751,2.062)--(-.74,2.049)--(-.732,2.073)--(-.713,2.07)--(-.702,2.058)--(-.694,2.082)--(-.675,2.079)--(-.675,2.094)--(-.656,2.091)--(-.664,2.066)--(-.644,2.063)--(-.633,2.05)--(-.625,2.075)--(-.606,2.072)--(-.606,2.087)--(-.587,2.084)--(-.595,2.059)--(-.576,2.056)--(-.564,2.043)--(-.564,2.029)--(-.584,2.032)--(-.592,2.007)--(-.603,2.02)--(-.622,2.023)--(-.63,1.998)--(-.611,1.995)--(-.619,1.971)--(-.6,1.968)--(-.589,1.955)--(-.588,1.94)--(-.608,1.943)--(-.616,1.919)--(-.596,1.916)--(-.585,1.903)--(-.577,1.927)--(-.558,1.924)--(-.547,1.912)--(-.539,1.936)--(-.52,1.933)--(-.52,1.948)--(-.501,1.945)--(-.509,1.92)--(-.489,1.917)--(-.478,1.905)--(-.47,1.929)--(-.451,1.926)--(-.451,1.941)--(-.462,1.954)--(-.481,1.957)--(-.473,1.981)--(-.454,1.978)--(-.454,1.993)--(-.465,2.006)--(-.485,2.009)--(-.476,2.033)--(-.496,2.036)--(-.488,2.061)--(-.468,2.058)--(-.457,2.045)--(-.449,2.07)--(-.43,2.067)--(-.43,2.081)--(-.411,2.078)--(-.419,2.054)--(-.4,2.051)--(-.389,2.038)--(-.38,2.062)--(-.361,2.059)--(-.361,2.074)--(-.372,2.087)--(-.392,2.09)--(-.384,2.115)--(-.364,2.112)--(-.364,2.126)--(-.376,2.139)--(-.395,2.142)--(-.387,2.167)--(-.406,2.17)--(-.398,2.194)--(-.379,2.191)--(-.368,2.178)--(-.36,2.203)--(-.34,2.2)--(-.34,2.215)--(-.351,2.227)--(-.371,2.23)--(-.363,2.255)--(-.382,2.258)--(-.374,2.283)--(-.355,2.28)--(-.344,2.267)--(-.335,2.291)--(-.316,2.288)--(-.316,2.303)--(-.297,2.3)--(-.305,2.275)--(-.286,2.272)--(-.275,2.26)--(-.275,2.245)--(-.294,2.248)--(-.302,2.223)--(-.283,2.22)--(-.272,2.208)--(-.264,2.232)--(-.244,2.229)--(-.233,2.216)--(-.225,2.241)--(-.206,2.238)--(-.206,2.252)--(-.187,2.249)--(-.195,2.225)--(-.176,2.222)--(-.164,2.209)--(-.156,2.234)--(-.137,2.231)--(-.137,2.245)--(-.148,2.258)--(-.168,2.261)--(-.16,2.286)--(-.14,2.283)--(-.14,2.297)--(-.151,2.31)--(-.171,2.313)--(-.163,2.338)--(-.182,2.341)--(-.174,2.365)--(-.155,2.362)--(-.143,2.35)--(-.135,2.374)--(-.116,2.371)--(-.116,2.386)--(-.127,2.399)--(-.147,2.402)--(-.139,2.426)--(-.158,2.429)--(-.15,2.454)--(-.13,2.451)--(-.119,2.438)--(-.111,2.462)--(-.092,2.459)--(-.092,2.474)--(-.073,2.471)--(-.081,2.447)--(-.062,2.444)--(-.051,2.431)--(-.051,2.416)--(-.07,2.419)--(-.078,2.395)--(-.059,2.392)--(-.048,2.379)--(-.039,2.403)--(-.02,2.4)--(-.009,2.387)--(-.001,2.412)--(.018,2.409)--(.018,2.424)--(.037,2.421)--(.029,2.396)--(.049,2.393)--(.06,2.38)--(.068,2.405)--(.087,2.402)--(.087,2.417)--(.106,2.414)--(.098,2.389)--(.117,2.386)--(.128,2.373)--(.129,2.359)--(.109,2.362)--(.101,2.337)--(.09,2.35)--(.071,2.353)--(.063,2.328)--(.082,2.325)--(.074,2.301)--(.093,2.298)--(.104,2.285)--(.104,2.27)--(.085,2.273)--(.077,2.249)--(.096,2.246)--(.107,2.233)--(.108,2.218)--(.088,2.221)--(.08,2.197)--(.069,2.209)--(.05,2.212)--(.058,2.237)--(.039,2.24)--(.039,2.225)--(.02,2.228)--(.012,2.204)--(.0,2.216)--(-.019,2.219)--(-.027,2.195)--(-.008,2.192)--(-.016,2.167)--(.004,2.164)--(.015,2.152)--(.015,2.137)--(-.004,2.14)--(-.013,2.115)--(.007,2.112)--(.018,2.099)--(.026,2.124)--(.045,2.121)--(.056,2.108)--(.064,2.133)--(.084,2.13)--(.083,2.144)--(.103,2.141)--(.095,2.117)--(.114,2.114)--(.125,2.101)--(.125,2.086)--(.106,2.089)--(.098,2.065)--(.117,2.062)--(.128,2.049)--(.136,2.074)--(.155,2.071)--(.167,2.058)--(.175,2.082)--(.194,2.079)--(.194,2.094)--(.213,2.091)--(.205,2.066)--(.224,2.063)--(.235,2.051)--(.243,2.075)--(.263,2.072)--(.262,2.087)--(.282,2.084)--(.274,2.059)--(.293,2.056)--(.304,2.043)--(.304,2.029)--(.285,2.032)--(.277,2.007)--(.266,2.02)--(.246,2.023)--(.238,1.998)--(.258,1.995)--(.25,1.971)--(.269,1.968)--(.28,1.955)--(.28,1.94)--(.261,1.943)--(.253,1.919)--(.272,1.916)--(.283,1.903)--(.291,1.928)--(.31,1.925)--(.322,1.912)--(.33,1.936)--(.349,1.933)--(.349,1.948)--(.368,1.945)--(.36,1.92)--(.379,1.917)--(.39,1.905)--(.398,1.929)--(.418,1.926)--(.417,1.941)--(.406,1.954)--(.387,1.957)--(.395,1.981)--(.414,1.978)--(.414,1.993)--(.403,2.006)--(.384,2.009)--(.392,2.033)--(.373,2.036)--(.381,2.061)--(.4,2.058)--(.411,2.045)--(.419,2.07)--(.439,2.067)--(.438,2.081)--(.458,2.078)--(.45,2.054)--(.469,2.051)--(.48,2.038)--(.488,2.063)--(.507,2.06)--(.507,2.074)--(.496,2.087)--(.477,2.09)--(.485,2.115)--(.504,2.112)--(.504,2.126)--(.493,2.139)--(.474,2.142)--(.482,2.167)--(.463,2.17)--(.471,2.194)--(.49,2.191)--(.501,2.178)--(.509,2.203)--(.528,2.2)--(.528,2.215)--(.517,2.228)--(.498,2.231)--(.506,2.255)--(.487,2.258)--(.495,2.283)--(.514,2.28)--(.525,2.267)--(.533,2.291)--(.552,2.288)--(.552,2.303)--(.571,2.3)--(.563,2.276)--(.583,2.273)--(.594,2.26)--(.594,2.245)--(.575,2.248)--(.567,2.223)--(.586,2.22)--(.597,2.208)--(.605,2.232)--(.624,2.229)--(.635,2.216)--(.643,2.241)--(.663,2.238)--(.663,2.253)--(.682,2.25)--(.674,2.225)--(.693,2.222)--(.704,2.209)--(.712,2.234)--(.731,2.231)--(.731,2.245)--(.72,2.258)--(.701,2.261)--(.709,2.286)--(.728,2.283)--(.728,2.298)--(.717,2.31)--(.698,2.313)--(.706,2.338)--(.687,2.341)--(.695,2.365)--(.714,2.362)--(.725,2.35)--(.733,2.374)--(.752,2.371)--(.752,2.386)--(.741,2.399)--(.722,2.402)--(.73,2.426)--(.711,2.429)--(.719,2.454)--(.738,2.451)--(.749,2.438)--(.757,2.463)--(.776,2.46)--(.776,2.474)--(.796,2.471)--(.788,2.447)--(.807,2.444)--(.818,2.431)--(.818,2.416)--(.799,2.419)--(.791,2.395)--(.81,2.392)--(.821,2.379)--(.829,2.403)--(.848,2.4)--(.859,2.388)--(.867,2.412)--(.887,2.409)--(.887,2.424)--(.906,2.421)--(.898,2.396)--(.917,2.393)--(.928,2.38)--(.936,2.405)--(.956,2.402)--(.955,2.417)--(.975,2.414)--(.967,2.389)--(.986,2.386)--(.997,2.373)--(.997,2.359)--(.978,2.362)--(.97,2.337)--(.959,2.35)--(.939,2.353)--(.931,2.328)--(.951,2.325)--(.943,2.301)--(.962,2.298)--(.973,2.285)--(.973,2.27)--(.954,2.273)--(.946,2.249)--(.965,2.246)--(.976,2.233)--(.976,2.218)--(.957,2.221)--(.949,2.197)--(.938,2.209)--(.918,2.212)--(.927,2.237)--(.907,2.24)--(.907,2.225)--(.888,2.228)--(.88,2.204)--(.869,2.217)--(.85,2.22)--(.842,2.195)--(.861,2.192)--(.853,2.167)--(.872,2.164)--(.883,2.152)--(.883,2.137)--(.864,2.14)--(.856,2.115)--(.875,2.112)--(.886,2.1)--(.894,2.124)--(.914,2.121)--(.925,2.108)--(.933,2.133)--(.952,2.13)--(.952,2.145)--(.971,2.142)--(.963,2.117)--(.982,2.114)--(.993,2.101)--(.994,2.086)--(.974,2.089)--(.966,2.065)--(.986,2.062)--(.997,2.049)--(1.005,2.074)--(1.024,2.071)--(1.035,2.058)--(1.043,2.082)--(1.062,2.079)--(1.062,2.094)--(1.082,2.091)--(1.073,2.066)--(1.093,2.063)--(1.104,2.051)--(1.112,2.075)--(1.131,2.072)--(1.131,2.087)--(1.15,2.084)--(1.142,2.059)--(1.161,2.056)--(1.173,2.044)--(1.173,2.029)--(1.153,2.032)--(1.145,2.007)--(1.134,2.02)--(1.115,2.023)--(1.107,1.999)--(1.126,1.996)--(1.118,1.971)--(1.137,1.968)--(1.148,1.955)--(1.149,1.94)--(1.129,1.943)--(1.121,1.919)--(1.141,1.916)--(1.152,1.903)--(1.16,1.928)--(1.179,1.925)--(1.19,1.912)--(1.198,1.936)--(1.217,1.933)--(1.217,1.948)--(1.237,1.945)--(1.228,1.921)--(1.248,1.918)--cycle;
\node at (-1,0)[below]{\small$0$};
\node at (.2,1.6){\small$\beta^2-3\beta+2$};
\node at (-1.4,.9){\small$\beta^2-2\beta$};
\node at (.8,.4){\small$2-\beta$};
\fill(-1,0)circle(1pt);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.3,join=bevel,>=stealth,very thin]
\filldraw[fill=red](-2.324,.0)--(-2.324,.004)--(-2.341,.004)--(-2.341,.008)--(-2.292,.008)--(-2.292,.012)--(-2.31,.012)--(-2.31,.016)--(-2.38,.016)--(-2.38,.02)--(-2.397,.02)--(-2.397,.023)--(-2.348,.023)--(-2.348,.027)--(-2.366,.027)--(-2.366,.031)--(-2.465,.031)--(-2.465,.035)--(-2.448,.035)--(-2.448,.039)--(-2.479,.039)--(-2.479,.043)--(-2.497,.043)--(-2.497,.047)--(-2.441,.047)--(-2.441,.051)--(-2.423,.051)--(-2.423,.055)--(-2.41,.055)--(-2.41,.059)--(-2.392,.059)--(-2.392,.063)--(-2.215,.063)--(-2.215,.066)--(-2.232,.066)--(-2.232,.07)--(-2.264,.07)--(-2.264,.074)--(-2.246,.074)--(-2.246,.078)--(-2.271,.078)--(-2.271,.082)--(-2.288,.082)--(-2.288,.086)--(-2.32,.086)--(-2.32,.09)--(-2.302,.09)--(-2.302,.094)--(-2.115,.094)--(-2.115,.098)--(-2.133,.098)--(-2.133,.102)--(-2.164,.102)--(-2.164,.105)--(-2.147,.105)--(-2.147,.109)--(-2.171,.109)--(-2.171,.113)--(-2.189,.113)--(-2.189,.117)--(-2.22,.117)--(-2.22,.121)--(-2.203,.121)--(-2.203,.125)--(-2.536,.125)--(-2.536,.129)--(-2.518,.129)--(-2.518,.133)--(-2.504,.133)--(-2.504,.137)--(-2.487,.137)--(-2.487,.141)--(-2.431,.141)--(-2.431,.145)--(-2.448,.145)--(-2.448,.148)--(-2.48,.148)--(-2.48,.152)--(-2.462,.152)--(-2.462,.156)--(-2.562,.156)--(-2.562,.16)--(-2.579,.16)--(-2.579,.164)--(-2.53,.164)--(-2.53,.168)--(-2.548,.168)--(-2.548,.172)--(-2.617,.172)--(-2.617,.176)--(-2.635,.176)--(-2.635,.18)--(-2.586,.18)--(-2.586,.184)--(-2.604,.184)--(-2.604,.188)--(-2.713,.188)--(-2.713,.191)--(-2.695,.191)--(-2.695,.195)--(-2.681,.195)--(-2.681,.199)--(-2.664,.199)--(-2.664,.203)--(-2.608,.203)--(-2.608,.207)--(-2.625,.207)--(-2.625,.211)--(-2.657,.211)--(-2.657,.215)--(-2.639,.215)--(-2.639,.219)--(-2.739,.219)--(-2.739,.223)--(-2.756,.223)--(-2.756,.227)--(-2.707,.227)--(-2.707,.23)--(-2.725,.23)--(-2.725,.234)--(-2.794,.234)--(-2.794,.238)--(-2.812,.238)--(-2.812,.242)--(-2.763,.242)--(-2.763,.246)--(-2.781,.246)--(-2.781,.25)--(-2.885,.25)--(-2.885,.254)--(-2.903,.254)--(-2.903,.258)--(-2.854,.258)--(-2.854,.262)--(-2.872,.262)--(-2.872,.266)--(-2.941,.266)--(-2.941,.27)--(-2.959,.27)--(-2.959,.273)--(-2.91,.273)--(-2.91,.277)--(-2.927,.277)--(-2.927,.281)--(-3.027,.281)--(-3.027,.285)--(-3.009,.285)--(-3.009,.289)--(-3.041,.289)--(-3.041,.293)--(-3.058,.293)--(-3.058,.297)--(-3.002,.297)--(-3.002,.301)--(-2.985,.301)--(-2.985,.305)--(-2.971,.305)--(-2.971,.309)--(-2.953,.309)--(-2.953,.313)--(-2.776,.313)--(-2.776,.316)--(-2.794,.316)--(-2.794,.32)--(-2.825,.32)--(-2.825,.324)--(-2.808,.324)--(-2.808,.328)--(-2.832,.328)--(-2.832,.332)--(-2.85,.332)--(-2.85,.336)--(-2.881,.336)--(-2.881,.34)--(-2.864,.34)--(-2.864,.344)--(-2.677,.344)--(-2.677,.348)--(-2.695,.348)--(-2.695,.352)--(-2.726,.352)--(-2.726,.355)--(-2.708,.355)--(-2.708,.359)--(-2.733,.359)--(-2.733,.363)--(-2.75,.363)--(-2.75,.367)--(-2.782,.367)--(-2.782,.371)--(-2.764,.371)--(-2.764,.375)--(-3.097,.375)--(-3.097,.379)--(-3.08,.379)--(-3.08,.383)--(-3.066,.383)--(-3.066,.387)--(-3.048,.387)--(-3.048,.391)--(-2.992,.391)--(-2.992,.395)--(-3.01,.395)--(-3.01,.398)--(-3.041,.398)--(-3.041,.402)--(-3.024,.402)--(-3.024,.406)--(-3.123,.406)--(-3.123,.41)--(-3.141,.41)--(-3.141,.414)--(-3.092,.414)--(-3.092,.418)--(-3.109,.418)--(-3.109,.422)--(-3.179,.422)--(-3.179,.426)--(-3.197,.426)--(-3.197,.43)--(-3.148,.43)--(-3.148,.434)--(-3.165,.434)--(-3.165,.438)--(-3.274,.438)--(-3.274,.441)--(-3.257,.441)--(-3.257,.445)--(-3.243,.445)--(-3.243,.449)--(-3.225,.449)--(-3.225,.453)--(-3.169,.453)--(-3.169,.457)--(-3.187,.457)--(-3.187,.461)--(-3.218,.461)--(-3.218,.465)--(-3.201,.465)--(-3.201,.469)--(-3.3,.469)--(-3.3,.473)--(-3.318,.473)--(-3.318,.477)--(-3.269,.477)--(-3.269,.48)--(-3.286,.48)--(-3.286,.484)--(-3.356,.484)--(-3.356,.488)--(-3.374,.488)--(-3.374,.492)--(-3.325,.492)--(-3.325,.496)--(-3.342,.496)--(-3.342,.5)--(-4.3,.5)--(-4.3,.504)--(-4.318,.504)--(-4.318,.508)--(-4.269,.508)--(-4.269,.512)--(-4.286,.512)--(-4.286,.516)--(-4.356,.516)--(-4.356,.52)--(-4.374,.52)--(-4.374,.523)--(-4.325,.523)--(-4.325,.527)--(-4.342,.527)--(-4.342,.531)--(-4.201,.531)--(-4.201,.535)--(-4.218,.535)--(-4.218,.539)--(-4.169,.539)--(-4.169,.543)--(-4.187,.543)--(-4.187,.547)--(-4.257,.547)--(-4.257,.551)--(-4.274,.551)--(-4.274,.555)--(-4.225,.555)--(-4.225,.559)--(-4.243,.559)--(-4.243,.563)--(-4.066,.563)--(-4.066,.566)--(-4.048,.566)--(-4.048,.57)--(-4.08,.57)--(-4.08,.574)--(-4.097,.574)--(-4.097,.578)--(-4.041,.578)--(-4.041,.582)--(-4.024,.582)--(-4.024,.586)--(-4.01,.586)--(-4.01,.59)--(-3.992,.59)--(-3.992,.594)--(-4.092,.594)--(-4.092,.598)--(-4.109,.598)--(-4.109,.602)--(-4.141,.602)--(-4.141,.605)--(-4.123,.605)--(-4.123,.609)--(-4.148,.609)--(-4.148,.613)--(-4.165,.613)--(-4.165,.617)--(-4.197,.617)--(-4.197,.621)--(-4.179,.621)--(-4.179,.625)--(-3.985,.625)--(-3.985,.629)--(-4.002,.629)--(-4.002,.633)--(-3.953,.633)--(-3.953,.637)--(-3.971,.637)--(-3.971,.641)--(-4.041,.641)--(-4.041,.645)--(-4.058,.645)--(-4.058,.648)--(-4.009,.648)--(-4.009,.652)--(-4.027,.652)--(-4.027,.656)--(-3.885,.656)--(-3.885,.66)--(-3.903,.66)--(-3.903,.664)--(-3.854,.664)--(-3.854,.668)--(-3.872,.668)--(-3.872,.672)--(-3.941,.672)--(-3.941,.676)--(-3.959,.676)--(-3.959,.68)--(-3.91,.68)--(-3.91,.684)--(-3.927,.684)--(-3.927,.688)--(-3.75,.688)--(-3.75,.691)--(-3.733,.691)--(-3.733,.695)--(-3.764,.695)--(-3.764,.699)--(-3.782,.699)--(-3.782,.703)--(-3.726,.703)--(-3.726,.707)--(-3.708,.707)--(-3.708,.711)--(-3.695,.711)--(-3.695,.715)--(-3.677,.715)--(-3.677,.719)--(-3.776,.719)--(-3.776,.723)--(-3.794,.723)--(-3.794,.727)--(-3.825,.727)--(-3.825,.73)--(-3.808,.73)--(-3.808,.734)--(-3.832,.734)--(-3.832,.738)--(-3.85,.738)--(-3.85,.742)--(-3.881,.742)--(-3.881,.746)--(-3.864,.746)--(-3.864,.75)--(-3.271,.75)--(-3.271,.754)--(-3.288,.754)--(-3.288,.758)--(-3.32,.758)--(-3.32,.762)--(-3.302,.762)--(-3.302,.766)--(-3.246,.766)--(-3.246,.77)--(-3.264,.77)--(-3.264,.773)--(-3.215,.773)--(-3.215,.777)--(-3.232,.777)--(-3.232,.781)--(-3.171,.781)--(-3.171,.785)--(-3.189,.785)--(-3.189,.789)--(-3.22,.789)--(-3.22,.793)--(-3.203,.793)--(-3.203,.797)--(-3.147,.797)--(-3.147,.801)--(-3.164,.801)--(-3.164,.805)--(-3.115,.805)--(-3.115,.809)--(-3.133,.809)--(-3.133,.813)--(-3.448,.813)--(-3.448,.816)--(-3.465,.816)--(-3.465,.82)--(-3.497,.82)--(-3.497,.824)--(-3.479,.824)--(-3.479,.828)--(-3.423,.828)--(-3.423,.832)--(-3.441,.832)--(-3.441,.836)--(-3.392,.836)--(-3.392,.84)--(-3.41,.84)--(-3.41,.844)--(-3.348,.844)--(-3.348,.848)--(-3.366,.848)--(-3.366,.852)--(-3.397,.852)--(-3.397,.855)--(-3.38,.855)--(-3.38,.859)--(-3.324,.859)--(-3.324,.863)--(-3.341,.863)--(-3.341,.867)--(-3.292,.867)--(-3.292,.871)--(-3.31,.871)--(-3.31,.875)--(-3.608,.875)--(-3.608,.879)--(-3.625,.879)--(-3.625,.883)--(-3.657,.883)--(-3.657,.887)--(-3.639,.887)--(-3.639,.891)--(-3.664,.891)--(-3.664,.895)--(-3.681,.895)--(-3.681,.898)--(-3.713,.898)--(-3.713,.902)--(-3.695,.902)--(-3.695,.906)--(-3.794,.906)--(-3.794,.91)--(-3.812,.91)--(-3.812,.914)--(-3.763,.914)--(-3.763,.918)--(-3.781,.918)--(-3.781,.922)--(-3.725,.922)--(-3.725,.926)--(-3.707,.926)--(-3.707,.93)--(-3.739,.93)--(-3.739,.934)--(-3.756,.934)--(-3.756,.938)--(-3.579,.938)--(-3.579,.941)--(-3.562,.941)--(-3.562,.945)--(-3.548,.945)--(-3.548,.949)--(-3.53,.949)--(-3.53,.953)--(-3.635,.953)--(-3.635,.957)--(-3.617,.957)--(-3.617,.961)--(-3.604,.961)--(-3.604,.965)--(-3.586,.965)--(-3.586,.969)--(-3.48,.969)--(-3.48,.973)--(-3.462,.973)--(-3.462,.977)--(-3.448,.977)--(-3.448,.98)--(-3.431,.98)--(-3.431,.984)--(-3.536,.984)--(-3.536,.988)--(-3.518,.988)--(-3.518,.992)--(-3.504,.992)--(-3.504,.996)--(-3.487,.996)--(-3.487,1.0)--(.634,1.0)--(.634,.996)--(.652,.996)--(.652,.992)--(.603,.992)--(.603,.988)--(.62,.988)--(.62,.984)--(.69,.984)--(.69,.98)--(.708,.98)--(.708,.977)--(.659,.977)--(.659,.973)--(.676,.973)--(.676,.969)--(.535,.969)--(.535,.965)--(.552,.965)--(.552,.961)--(.503,.961)--(.503,.957)--(.521,.957)--(.521,.953)--(.59,.953)--(.59,.949)--(.608,.949)--(.608,.945)--(.559,.945)--(.559,.941)--(.577,.941)--(.577,.938)--(.811,.938)--(.811,.934)--(.829,.934)--(.829,.93)--(.78,.93)--(.78,.926)--(.797,.926)--(.797,.922)--(.867,.922)--(.867,.918)--(.885,.918)--(.885,.914)--(.836,.914)--(.836,.91)--(.853,.91)--(.853,.906)--(.712,.906)--(.712,.902)--(.729,.902)--(.729,.898)--(.68,.898)--(.68,.895)--(.698,.895)--(.698,.891)--(.768,.891)--(.768,.887)--(.785,.887)--(.785,.883)--(.736,.883)--(.736,.879)--(.754,.879)--(.754,.875)--(.319,.875)--(.319,.871)--(.336,.871)--(.336,.867)--(.287,.867)--(.287,.863)--(.305,.863)--(.305,.859)--(.375,.859)--(.375,.855)--(.392,.855)--(.392,.852)--(.343,.852)--(.343,.848)--(.361,.848)--(.361,.844)--(.219,.844)--(.219,.84)--(.237,.84)--(.237,.836)--(.188,.836)--(.188,.832)--(.206,.832)--(.206,.828)--(.275,.828)--(.275,.824)--(.293,.824)--(.293,.82)--(.244,.82)--(.244,.816)--(.261,.816)--(.261,.813)--(.496,.813)--(.496,.809)--(.513,.809)--(.513,.805)--(.464,.805)--(.464,.801)--(.482,.801)--(.482,.797)--(.552,.797)--(.552,.793)--(.569,.793)--(.569,.789)--(.52,.789)--(.52,.785)--(.538,.785)--(.538,.781)--(.396,.781)--(.396,.777)--(.414,.777)--(.414,.773)--(.365,.773)--(.365,.77)--(.383,.77)--(.383,.766)--(.452,.766)--(.452,.762)--(.47,.762)--(.47,.758)--(.421,.758)--(.421,.754)--(.438,.754)--(.438,.75)--(1.196,.75)--(1.196,.746)--(1.213,.746)--(1.213,.742)--(1.164,.742)--(1.164,.738)--(1.182,.738)--(1.182,.734)--(1.251,.734)--(1.251,.73)--(1.269,.73)--(1.269,.727)--(1.22,.727)--(1.22,.723)--(1.238,.723)--(1.238,.719)--(1.096,.719)--(1.096,.715)--(1.114,.715)--(1.114,.711)--(1.065,.711)--(1.065,.707)--(1.082,.707)--(1.082,.703)--(1.152,.703)--(1.152,.699)--(1.17,.699)--(1.17,.695)--(1.121,.695)--(1.121,.691)--(1.138,.691)--(1.138,.688)--(1.373,.688)--(1.373,.684)--(1.39,.684)--(1.39,.68)--(1.341,.68)--(1.341,.676)--(1.359,.676)--(1.359,.672)--(1.429,.672)--(1.429,.668)--(1.446,.668)--(1.446,.664)--(1.397,.664)--(1.397,.66)--(1.415,.66)--(1.415,.656)--(1.273,.656)--(1.273,.652)--(1.291,.652)--(1.291,.648)--(1.242,.648)--(1.242,.645)--(1.26,.645)--(1.26,.641)--(1.329,.641)--(1.329,.637)--(1.347,.637)--(1.347,.633)--(1.298,.633)--(1.298,.629)--(1.315,.629)--(1.315,.625)--(.88,.625)--(.88,.621)--(.898,.621)--(.898,.617)--(.849,.617)--(.849,.613)--(.867,.613)--(.867,.609)--(.936,.609)--(.936,.605)--(.954,.605)--(.954,.602)--(.905,.602)--(.905,.598)--(.922,.598)--(.922,.594)--(.781,.594)--(.781,.59)--(.798,.59)--(.798,.586)--(.749,.586)--(.749,.582)--(.767,.582)--(.767,.578)--(.837,.578)--(.837,.574)--(.854,.574)--(.854,.57)--(.805,.57)--(.805,.566)--(.823,.566)--(.823,.563)--(1.057,.563)--(1.057,.559)--(1.075,.559)--(1.075,.555)--(1.026,.555)--(1.026,.551)--(1.044,.551)--(1.044,.547)--(1.113,.547)--(1.113,.543)--(1.131,.543)--(1.131,.539)--(1.082,.539)--(1.082,.535)--(1.099,.535)--(1.099,.531)--(.958,.531)--(.958,.527)--(.976,.527)--(.976,.523)--(.927,.523)--(.927,.52)--(.944,.52)--(.944,.516)--(1.014,.516)--(1.014,.512)--(1.031,.512)--(1.031,.508)--(.982,.508)--(.982,.504)--(1.0,.504)--(1.0,.5)--(1.958,.5)--(1.958,.496)--(1.976,.496)--(1.976,.492)--(1.927,.492)--(1.927,.488)--(1.944,.488)--(1.944,.484)--(2.014,.484)--(2.014,.48)--(2.031,.48)--(2.031,.477)--(1.982,.477)--(1.982,.473)--(2.0,.473)--(2.0,.469)--(2.099,.469)--(2.099,.465)--(2.082,.465)--(2.082,.461)--(2.113,.461)--(2.113,.457)--(2.131,.457)--(2.131,.453)--(2.075,.453)--(2.075,.449)--(2.057,.449)--(2.057,.445)--(2.044,.445)--(2.044,.441)--(2.026,.441)--(2.026,.438)--(1.849,.438)--(1.849,.434)--(1.867,.434)--(1.867,.43)--(1.898,.43)--(1.898,.426)--(1.88,.426)--(1.88,.422)--(1.905,.422)--(1.905,.418)--(1.922,.418)--(1.922,.414)--(1.954,.414)--(1.954,.41)--(1.936,.41)--(1.936,.406)--(1.749,.406)--(1.749,.402)--(1.767,.402)--(1.767,.398)--(1.798,.398)--(1.798,.395)--(1.781,.395)--(1.781,.391)--(1.805,.391)--(1.805,.387)--(1.823,.387)--(1.823,.383)--(1.854,.383)--(1.854,.379)--(1.837,.379)--(1.837,.375)--(2.17,.375)--(2.17,.371)--(2.152,.371)--(2.152,.367)--(2.138,.367)--(2.138,.363)--(2.121,.363)--(2.121,.359)--(2.065,.359)--(2.065,.355)--(2.082,.355)--(2.082,.352)--(2.114,.352)--(2.114,.348)--(2.096,.348)--(2.096,.344)--(2.196,.344)--(2.196,.34)--(2.213,.34)--(2.213,.336)--(2.164,.336)--(2.164,.332)--(2.182,.332)--(2.182,.328)--(2.251,.328)--(2.251,.324)--(2.269,.324)--(2.269,.32)--(2.22,.32)--(2.22,.316)--(2.238,.316)--(2.238,.313)--(2.347,.313)--(2.347,.309)--(2.329,.309)--(2.329,.305)--(2.315,.305)--(2.315,.301)--(2.298,.301)--(2.298,.297)--(2.242,.297)--(2.242,.293)--(2.26,.293)--(2.26,.289)--(2.291,.289)--(2.291,.285)--(2.273,.285)--(2.273,.281)--(2.373,.281)--(2.373,.277)--(2.39,.277)--(2.39,.273)--(2.341,.273)--(2.341,.27)--(2.359,.27)--(2.359,.266)--(2.429,.266)--(2.429,.262)--(2.446,.262)--(2.446,.258)--(2.397,.258)--(2.397,.254)--(2.415,.254)--(2.415,.25)--(1.867,.25)--(1.867,.246)--(1.885,.246)--(1.885,.242)--(1.836,.242)--(1.836,.238)--(1.853,.238)--(1.853,.234)--(1.797,.234)--(1.797,.23)--(1.78,.23)--(1.78,.227)--(1.811,.227)--(1.811,.223)--(1.829,.223)--(1.829,.219)--(1.768,.219)--(1.768,.215)--(1.785,.215)--(1.785,.211)--(1.736,.211)--(1.736,.207)--(1.754,.207)--(1.754,.203)--(1.698,.203)--(1.698,.199)--(1.68,.199)--(1.68,.195)--(1.712,.195)--(1.712,.191)--(1.729,.191)--(1.729,.188)--(1.552,.188)--(1.552,.184)--(1.535,.184)--(1.535,.18)--(1.521,.18)--(1.521,.176)--(1.503,.176)--(1.503,.172)--(1.608,.172)--(1.608,.168)--(1.59,.168)--(1.59,.164)--(1.577,.164)--(1.577,.16)--(1.559,.16)--(1.559,.156)--(1.659,.156)--(1.659,.152)--(1.676,.152)--(1.676,.148)--(1.708,.148)--(1.708,.145)--(1.69,.145)--(1.69,.141)--(1.634,.141)--(1.634,.137)--(1.652,.137)--(1.652,.133)--(1.603,.133)--(1.603,.129)--(1.62,.129)--(1.62,.125)--(1.552,.125)--(1.552,.121)--(1.569,.121)--(1.569,.117)--(1.52,.117)--(1.52,.113)--(1.538,.113)--(1.538,.109)--(1.482,.109)--(1.482,.105)--(1.464,.105)--(1.464,.102)--(1.496,.102)--(1.496,.098)--(1.513,.098)--(1.513,.094)--(1.452,.094)--(1.452,.09)--(1.47,.09)--(1.47,.086)--(1.421,.086)--(1.421,.082)--(1.438,.082)--(1.438,.078)--(1.383,.078)--(1.383,.074)--(1.365,.074)--(1.365,.07)--(1.396,.07)--(1.396,.066)--(1.414,.066)--(1.414,.063)--(1.237,.063)--(1.237,.059)--(1.219,.059)--(1.219,.055)--(1.206,.055)--(1.206,.051)--(1.188,.051)--(1.188,.047)--(1.293,.047)--(1.293,.043)--(1.275,.043)--(1.275,.039)--(1.261,.039)--(1.261,.035)--(1.244,.035)--(1.244,.031)--(1.343,.031)--(1.343,.027)--(1.361,.027)--(1.361,.023)--(1.392,.023)--(1.392,.02)--(1.375,.02)--(1.375,.016)--(1.319,.016)--(1.319,.012)--(1.336,.012)--(1.336,.008)--(1.287,.008)--(1.287,.004)--(1.305,.004)--(1.305,.0)--cycle;
\filldraw[fill=green](1.305,.0)--(1.305,.004)--(1.287,.004)--(1.287,.008)--(1.336,.008)--(1.336,.012)--(1.319,.012)--(1.319,.016)--(1.375,.016)--(1.375,.02)--(1.392,.02)--(1.392,.023)--(1.361,.023)--(1.361,.027)--(1.343,.027)--(1.343,.031)--(1.244,.031)--(1.244,.035)--(1.261,.035)--(1.261,.039)--(1.275,.039)--(1.275,.043)--(1.293,.043)--(1.293,.047)--(1.188,.047)--(1.188,.051)--(1.206,.051)--(1.206,.055)--(1.219,.055)--(1.219,.059)--(1.237,.059)--(1.237,.063)--(1.414,.063)--(1.414,.066)--(1.396,.066)--(1.396,.07)--(1.365,.07)--(1.365,.074)--(1.383,.074)--(1.383,.078)--(1.438,.078)--(1.438,.082)--(1.421,.082)--(1.421,.086)--(1.47,.086)--(1.47,.09)--(1.452,.09)--(1.452,.094)--(1.513,.094)--(1.513,.098)--(1.496,.098)--(1.496,.102)--(1.464,.102)--(1.464,.105)--(1.482,.105)--(1.482,.109)--(1.538,.109)--(1.538,.113)--(1.52,.113)--(1.52,.117)--(1.569,.117)--(1.569,.121)--(1.552,.121)--(1.552,.125)--(1.62,.125)--(1.62,.129)--(1.603,.129)--(1.603,.133)--(1.652,.133)--(1.652,.137)--(1.634,.137)--(1.634,.141)--(1.69,.141)--(1.69,.145)--(1.708,.145)--(1.708,.148)--(1.676,.148)--(1.676,.152)--(1.659,.152)--(1.659,.156)--(1.559,.156)--(1.559,.16)--(1.577,.16)--(1.577,.164)--(1.59,.164)--(1.59,.168)--(1.608,.168)--(1.608,.172)--(1.503,.172)--(1.503,.176)--(1.521,.176)--(1.521,.18)--(1.535,.18)--(1.535,.184)--(1.552,.184)--(1.552,.188)--(1.729,.188)--(1.729,.191)--(1.712,.191)--(1.712,.195)--(1.68,.195)--(1.68,.199)--(1.698,.199)--(1.698,.203)--(1.754,.203)--(1.754,.207)--(1.736,.207)--(1.736,.211)--(1.785,.211)--(1.785,.215)--(1.768,.215)--(1.768,.219)--(1.829,.219)--(1.829,.223)--(1.811,.223)--(1.811,.227)--(1.78,.227)--(1.78,.23)--(1.797,.23)--(1.797,.234)--(1.853,.234)--(1.853,.238)--(1.836,.238)--(1.836,.242)--(1.885,.242)--(1.885,.246)--(1.867,.246)--(1.867,.25)--(2.415,.25)--(2.415,.254)--(2.397,.254)--(2.397,.258)--(2.446,.258)--(2.446,.262)--(2.429,.262)--(2.429,.266)--(2.359,.266)--(2.359,.27)--(2.341,.27)--(2.341,.273)--(2.39,.273)--(2.39,.277)--(2.373,.277)--(2.373,.281)--(2.273,.281)--(2.273,.285)--(2.291,.285)--(2.291,.289)--(2.26,.289)--(2.26,.293)--(2.242,.293)--(2.242,.297)--(2.298,.297)--(2.298,.301)--(2.315,.301)--(2.315,.305)--(2.329,.305)--(2.329,.309)--(2.347,.309)--(2.347,.313)--(2.238,.313)--(2.238,.316)--(2.22,.316)--(2.22,.32)--(2.269,.32)--(2.269,.324)--(2.251,.324)--(2.251,.328)--(2.182,.328)--(2.182,.332)--(2.164,.332)--(2.164,.336)--(2.213,.336)--(2.213,.34)--(2.196,.34)--(2.196,.344)--(2.096,.344)--(2.096,.348)--(2.114,.348)--(2.114,.352)--(2.082,.352)--(2.082,.355)--(2.065,.355)--(2.065,.359)--(2.121,.359)--(2.121,.363)--(2.138,.363)--(2.138,.367)--(2.152,.367)--(2.152,.371)--(2.17,.371)--(2.17,.375)--(1.837,.375)--(1.837,.379)--(1.854,.379)--(1.854,.383)--(1.823,.383)--(1.823,.387)--(1.805,.387)--(1.805,.391)--(1.781,.391)--(1.781,.395)--(1.798,.395)--(1.798,.398)--(1.767,.398)--(1.767,.402)--(1.749,.402)--(1.749,.406)--(1.936,.406)--(1.936,.41)--(1.954,.41)--(1.954,.414)--(1.922,.414)--(1.922,.418)--(1.905,.418)--(1.905,.422)--(1.88,.422)--(1.88,.426)--(1.898,.426)--(1.898,.43)--(1.867,.43)--(1.867,.434)--(1.849,.434)--(1.849,.438)--(2.026,.438)--(2.026,.441)--(2.044,.441)--(2.044,.445)--(2.057,.445)--(2.057,.449)--(2.075,.449)--(2.075,.453)--(2.131,.453)--(2.131,.457)--(2.113,.457)--(2.113,.461)--(2.082,.461)--(2.082,.465)--(2.099,.465)--(2.099,.469)--(2.0,.469)--(2.0,.473)--(1.982,.473)--(1.982,.477)--(2.031,.477)--(2.031,.48)--(2.014,.48)--(2.014,.484)--(1.944,.484)--(1.944,.488)--(1.927,.488)--(1.927,.492)--(1.976,.492)--(1.976,.496)--(1.958,.496)--(1.958,.5)--(1.0,.5)--(1.0,.504)--(.982,.504)--(.982,.508)--(1.031,.508)--(1.031,.512)--(1.014,.512)--(1.014,.516)--(.944,.516)--(.944,.52)--(.927,.52)--(.927,.523)--(.976,.523)--(.976,.527)--(.958,.527)--(.958,.531)--(1.099,.531)--(1.099,.535)--(1.082,.535)--(1.082,.539)--(1.131,.539)--(1.131,.543)--(1.113,.543)--(1.113,.547)--(1.044,.547)--(1.044,.551)--(1.026,.551)--(1.026,.555)--(1.075,.555)--(1.075,.559)--(1.057,.559)--(1.057,.563)--(.823,.563)--(.823,.566)--(.805,.566)--(.805,.57)--(.854,.57)--(.854,.574)--(.837,.574)--(.837,.578)--(.767,.578)--(.767,.582)--(.749,.582)--(.749,.586)--(.798,.586)--(.798,.59)--(.781,.59)--(.781,.594)--(.922,.594)--(.922,.598)--(.905,.598)--(.905,.602)--(.954,.602)--(.954,.605)--(.936,.605)--(.936,.609)--(.867,.609)--(.867,.613)--(.849,.613)--(.849,.617)--(.898,.617)--(.898,.621)--(.88,.621)--(.88,.625)--(1.315,.625)--(1.315,.629)--(1.298,.629)--(1.298,.633)--(1.347,.633)--(1.347,.637)--(1.329,.637)--(1.329,.641)--(1.26,.641)--(1.26,.645)--(1.242,.645)--(1.242,.648)--(1.291,.648)--(1.291,.652)--(1.273,.652)--(1.273,.656)--(1.415,.656)--(1.415,.66)--(1.397,.66)--(1.397,.664)--(1.446,.664)--(1.446,.668)--(1.429,.668)--(1.429,.672)--(1.359,.672)--(1.359,.676)--(1.341,.676)--(1.341,.68)--(1.39,.68)--(1.39,.684)--(1.373,.684)--(1.373,.688)--(1.138,.688)--(1.138,.691)--(1.121,.691)--(1.121,.695)--(1.17,.695)--(1.17,.699)--(1.152,.699)--(1.152,.703)--(1.082,.703)--(1.082,.707)--(1.065,.707)--(1.065,.711)--(1.114,.711)--(1.114,.715)--(1.096,.715)--(1.096,.719)--(1.238,.719)--(1.238,.723)--(1.22,.723)--(1.22,.727)--(1.269,.727)--(1.269,.73)--(1.251,.73)--(1.251,.734)--(1.182,.734)--(1.182,.738)--(1.164,.738)--(1.164,.742)--(1.213,.742)--(1.213,.746)--(1.196,.746)--(1.196,.75)--(.438,.75)--(.438,.754)--(.421,.754)--(.421,.758)--(.47,.758)--(.47,.762)--(.452,.762)--(.452,.766)--(.383,.766)--(.383,.77)--(.365,.77)--(.365,.773)--(.414,.773)--(.414,.777)--(.396,.777)--(.396,.781)--(.538,.781)--(.538,.785)--(.52,.785)--(.52,.789)--(.569,.789)--(.569,.793)--(.552,.793)--(.552,.797)--(.482,.797)--(.482,.801)--(.464,.801)--(.464,.805)--(.513,.805)--(.513,.809)--(.496,.809)--(.496,.813)--(.261,.813)--(.261,.816)--(.244,.816)--(.244,.82)--(.293,.82)--(.293,.824)--(.275,.824)--(.275,.828)--(.206,.828)--(.206,.832)--(.188,.832)--(.188,.836)--(.237,.836)--(.237,.84)--(.219,.84)--(.219,.844)--(.361,.844)--(.361,.848)--(.343,.848)--(.343,.852)--(.392,.852)--(.392,.855)--(.375,.855)--(.375,.859)--(.305,.859)--(.305,.863)--(.287,.863)--(.287,.867)--(.336,.867)--(.336,.871)--(.319,.871)--(.319,.875)--(.754,.875)--(.754,.879)--(.736,.879)--(.736,.883)--(.785,.883)--(.785,.887)--(.768,.887)--(.768,.891)--(.698,.891)--(.698,.895)--(.68,.895)--(.68,.898)--(.729,.898)--(.729,.902)--(.712,.902)--(.712,.906)--(.853,.906)--(.853,.91)--(.836,.91)--(.836,.914)--(.885,.914)--(.885,.918)--(.867,.918)--(.867,.922)--(.797,.922)--(.797,.926)--(.78,.926)--(.78,.93)--(.829,.93)--(.829,.934)--(.811,.934)--(.811,.938)--(.577,.938)--(.577,.941)--(.559,.941)--(.559,.945)--(.608,.945)--(.608,.949)--(.59,.949)--(.59,.953)--(.521,.953)--(.521,.957)--(.503,.957)--(.503,.961)--(.552,.961)--(.552,.965)--(.535,.965)--(.535,.969)--(.676,.969)--(.676,.973)--(.659,.973)--(.659,.977)--(.708,.977)--(.708,.98)--(.69,.98)--(.69,.984)--(.62,.984)--(.62,.988)--(.603,.988)--(.603,.992)--(.652,.992)--(.652,.996)--(.634,.996)--(.634,1.0)--(5.934,1.0)--(5.934,.996)--(5.952,.996)--(5.952,.992)--(5.903,.992)--(5.903,.988)--(5.92,.988)--(5.92,.984)--(5.99,.984)--(5.99,.98)--(6.008,.98)--(6.008,.977)--(5.959,.977)--(5.959,.973)--(5.976,.973)--(5.976,.969)--(5.835,.969)--(5.835,.965)--(5.852,.965)--(5.852,.961)--(5.803,.961)--(5.803,.957)--(5.821,.957)--(5.821,.953)--(5.891,.953)--(5.891,.949)--(5.908,.949)--(5.908,.945)--(5.859,.945)--(5.859,.941)--(5.877,.941)--(5.877,.938)--(5.7,.938)--(5.7,.934)--(5.682,.934)--(5.682,.93)--(5.714,.93)--(5.714,.926)--(5.731,.926)--(5.731,.922)--(5.675,.922)--(5.675,.918)--(5.658,.918)--(5.658,.914)--(5.644,.914)--(5.644,.91)--(5.626,.91)--(5.626,.906)--(5.726,.906)--(5.726,.902)--(5.743,.902)--(5.743,.898)--(5.775,.898)--(5.775,.895)--(5.757,.895)--(5.757,.891)--(5.782,.891)--(5.782,.887)--(5.799,.887)--(5.799,.883)--(5.831,.883)--(5.831,.879)--(5.813,.879)--(5.813,.875)--(5.619,.875)--(5.619,.871)--(5.637,.871)--(5.637,.867)--(5.588,.867)--(5.588,.863)--(5.605,.863)--(5.605,.859)--(5.675,.859)--(5.675,.855)--(5.692,.855)--(5.692,.852)--(5.643,.852)--(5.643,.848)--(5.661,.848)--(5.661,.844)--(5.519,.844)--(5.519,.84)--(5.537,.84)--(5.537,.836)--(5.488,.836)--(5.488,.832)--(5.506,.832)--(5.506,.828)--(5.575,.828)--(5.575,.824)--(5.593,.824)--(5.593,.82)--(5.544,.82)--(5.544,.816)--(5.562,.816)--(5.562,.813)--(5.384,.813)--(5.384,.809)--(5.367,.809)--(5.367,.805)--(5.398,.805)--(5.398,.801)--(5.416,.801)--(5.416,.797)--(5.36,.797)--(5.36,.793)--(5.342,.793)--(5.342,.789)--(5.329,.789)--(5.329,.785)--(5.311,.785)--(5.311,.781)--(5.41,.781)--(5.41,.777)--(5.428,.777)--(5.428,.773)--(5.459,.773)--(5.459,.77)--(5.442,.77)--(5.442,.766)--(5.466,.766)--(5.466,.762)--(5.484,.762)--(5.484,.758)--(5.515,.758)--(5.515,.754)--(5.498,.754)--(5.498,.75)--(4.905,.75)--(4.905,.746)--(4.922,.746)--(4.922,.742)--(4.954,.742)--(4.954,.738)--(4.936,.738)--(4.936,.734)--(4.88,.734)--(4.88,.73)--(4.898,.73)--(4.898,.727)--(4.849,.727)--(4.849,.723)--(4.867,.723)--(4.867,.719)--(4.805,.719)--(4.805,.715)--(4.823,.715)--(4.823,.711)--(4.854,.711)--(4.854,.707)--(4.837,.707)--(4.837,.703)--(4.781,.703)--(4.781,.699)--(4.798,.699)--(4.798,.695)--(4.749,.695)--(4.749,.691)--(4.767,.691)--(4.767,.688)--(5.082,.688)--(5.082,.684)--(5.099,.684)--(5.099,.68)--(5.131,.68)--(5.131,.676)--(5.113,.676)--(5.113,.672)--(5.057,.672)--(5.057,.668)--(5.075,.668)--(5.075,.664)--(5.026,.664)--(5.026,.66)--(5.044,.66)--(5.044,.656)--(4.982,.656)--(4.982,.652)--(5.0,.652)--(5.0,.648)--(5.031,.648)--(5.031,.645)--(5.014,.645)--(5.014,.641)--(4.958,.641)--(4.958,.637)--(4.976,.637)--(4.976,.633)--(4.927,.633)--(4.927,.629)--(4.944,.629)--(4.944,.625)--(5.242,.625)--(5.242,.621)--(5.26,.621)--(5.26,.617)--(5.291,.617)--(5.291,.613)--(5.273,.613)--(5.273,.609)--(5.298,.609)--(5.298,.605)--(5.315,.605)--(5.315,.602)--(5.347,.602)--(5.347,.598)--(5.329,.598)--(5.329,.594)--(5.429,.594)--(5.429,.59)--(5.446,.59)--(5.446,.586)--(5.397,.586)--(5.397,.582)--(5.415,.582)--(5.415,.578)--(5.359,.578)--(5.359,.574)--(5.341,.574)--(5.341,.57)--(5.373,.57)--(5.373,.566)--(5.39,.566)--(5.39,.563)--(5.213,.563)--(5.213,.559)--(5.196,.559)--(5.196,.555)--(5.182,.555)--(5.182,.551)--(5.164,.551)--(5.164,.547)--(5.269,.547)--(5.269,.543)--(5.251,.543)--(5.251,.539)--(5.238,.539)--(5.238,.535)--(5.22,.535)--(5.22,.531)--(5.114,.531)--(5.114,.527)--(5.096,.527)--(5.096,.523)--(5.082,.523)--(5.082,.52)--(5.065,.52)--(5.065,.516)--(5.17,.516)--(5.17,.512)--(5.152,.512)--(5.152,.508)--(5.138,.508)--(5.138,.504)--(5.121,.504)--(5.121,.5)--(4.934,.5)--(4.934,.496)--(4.952,.496)--(4.952,.492)--(4.903,.492)--(4.903,.488)--(4.92,.488)--(4.92,.484)--(4.99,.484)--(4.99,.48)--(5.008,.48)--(5.008,.477)--(4.959,.477)--(4.959,.473)--(4.976,.473)--(4.976,.469)--(4.835,.469)--(4.835,.465)--(4.852,.465)--(4.852,.461)--(4.803,.461)--(4.803,.457)--(4.821,.457)--(4.821,.453)--(4.891,.453)--(4.891,.449)--(4.908,.449)--(4.908,.445)--(4.859,.445)--(4.859,.441)--(4.877,.441)--(4.877,.438)--(4.7,.438)--(4.7,.434)--(4.682,.434)--(4.682,.43)--(4.714,.43)--(4.714,.426)--(4.731,.426)--(4.731,.422)--(4.675,.422)--(4.675,.418)--(4.658,.418)--(4.658,.414)--(4.644,.414)--(4.644,.41)--(4.626,.41)--(4.626,.406)--(4.726,.406)--(4.726,.402)--(4.743,.402)--(4.743,.398)--(4.775,.398)--(4.775,.395)--(4.757,.395)--(4.757,.391)--(4.782,.391)--(4.782,.387)--(4.799,.387)--(4.799,.383)--(4.831,.383)--(4.831,.379)--(4.813,.379)--(4.813,.375)--(4.619,.375)--(4.619,.371)--(4.637,.371)--(4.637,.367)--(4.588,.367)--(4.588,.363)--(4.605,.363)--(4.605,.359)--(4.675,.359)--(4.675,.355)--(4.692,.355)--(4.692,.352)--(4.643,.352)--(4.643,.348)--(4.661,.348)--(4.661,.344)--(4.519,.344)--(4.519,.34)--(4.537,.34)--(4.537,.336)--(4.488,.336)--(4.488,.332)--(4.506,.332)--(4.506,.328)--(4.575,.328)--(4.575,.324)--(4.593,.324)--(4.593,.32)--(4.544,.32)--(4.544,.316)--(4.562,.316)--(4.562,.313)--(4.384,.313)--(4.384,.309)--(4.367,.309)--(4.367,.305)--(4.398,.305)--(4.398,.301)--(4.416,.301)--(4.416,.297)--(4.36,.297)--(4.36,.293)--(4.342,.293)--(4.342,.289)--(4.329,.289)--(4.329,.285)--(4.311,.285)--(4.311,.281)--(4.41,.281)--(4.41,.277)--(4.428,.277)--(4.428,.273)--(4.459,.273)--(4.459,.27)--(4.442,.27)--(4.442,.266)--(4.466,.266)--(4.466,.262)--(4.484,.262)--(4.484,.258)--(4.515,.258)--(4.515,.254)--(4.498,.254)--(4.498,.25)--(3.905,.25)--(3.905,.246)--(3.922,.246)--(3.922,.242)--(3.954,.242)--(3.954,.238)--(3.936,.238)--(3.936,.234)--(3.88,.234)--(3.88,.23)--(3.898,.23)--(3.898,.227)--(3.849,.227)--(3.849,.223)--(3.867,.223)--(3.867,.219)--(3.805,.219)--(3.805,.215)--(3.823,.215)--(3.823,.211)--(3.854,.211)--(3.854,.207)--(3.837,.207)--(3.837,.203)--(3.781,.203)--(3.781,.199)--(3.798,.199)--(3.798,.195)--(3.749,.195)--(3.749,.191)--(3.767,.191)--(3.767,.188)--(4.082,.188)--(4.082,.184)--(4.099,.184)--(4.099,.18)--(4.131,.18)--(4.131,.176)--(4.113,.176)--(4.113,.172)--(4.057,.172)--(4.057,.168)--(4.075,.168)--(4.075,.164)--(4.026,.164)--(4.026,.16)--(4.044,.16)--(4.044,.156)--(3.982,.156)--(3.982,.152)--(4.0,.152)--(4.0,.148)--(4.031,.148)--(4.031,.145)--(4.014,.145)--(4.014,.141)--(3.958,.141)--(3.958,.137)--(3.976,.137)--(3.976,.133)--(3.927,.133)--(3.927,.129)--(3.944,.129)--(3.944,.125)--(4.242,.125)--(4.242,.121)--(4.26,.121)--(4.26,.117)--(4.291,.117)--(4.291,.113)--(4.273,.113)--(4.273,.109)--(4.298,.109)--(4.298,.105)--(4.315,.105)--(4.315,.102)--(4.347,.102)--(4.347,.098)--(4.329,.098)--(4.329,.094)--(4.429,.094)--(4.429,.09)--(4.446,.09)--(4.446,.086)--(4.397,.086)--(4.397,.082)--(4.415,.082)--(4.415,.078)--(4.359,.078)--(4.359,.074)--(4.341,.074)--(4.341,.07)--(4.373,.07)--(4.373,.066)--(4.39,.066)--(4.39,.063)--(4.213,.063)--(4.213,.059)--(4.196,.059)--(4.196,.055)--(4.182,.055)--(4.182,.051)--(4.164,.051)--(4.164,.047)--(4.269,.047)--(4.269,.043)--(4.251,.043)--(4.251,.039)--(4.238,.039)--(4.238,.035)--(4.22,.035)--(4.22,.031)--(4.114,.031)--(4.114,.027)--(4.096,.027)--(4.096,.023)--(4.082,.023)--(4.082,.02)--(4.065,.02)--(4.065,.016)--(4.17,.016)--(4.17,.012)--(4.152,.012)--(4.152,.008)--(4.138,.008)--(4.138,.004)--(4.121,.004)--(4.121,.0)--cycle;
\draw (0,.05)--(0,-.05) (0.1798,.05)--(0.1798,-.05) (1,.05)--(1,-.05);
\draw[thin,dotted] (0,.1)--(0,1) (0.1798,.1)--(0.1798,1) (1,.1)--(1,1); 
\node[below=-2pt] at (0,0){\small$\vphantom{(}0$};
\node[below=-2pt] at (.4,0){\small$\gamma(\beta)$};
\node[below=-2pt] at (1,0){\small$\vphantom{(}1$};
\node at (-1,.5){\small$-\mathcal{R}(0)$};
\node at (3,.5){\small$-\mathcal{R}(\beta\!-\!3)$};
\end{tikzpicture}
